PerfSim: A Performance Simulator for Cloud Native Microservice Chains

Cloud native computing paradigm allows microservice-based applications to take advantage of cloud infrastructure in a scalable, reusable, and interoperable way. However, in a cloud native system, the vast number of configuration parameters and highly granular resource allocation policies can significantly impact the performance and deployment cost. For understanding and analyzing these implications in an easy, quick, and cost-effective way, we present PerfSim, a discrete-event simulator for approximating and predicting the performance of cloud native service chains in user-defined scenarios. To this end, we proposed a systematic approach for modeling the performance of microservices endpoint functions by collecting and analyzing their performance and network traces. With a combination of the extracted models and user-defined scenarios, PerfSim can then simulate the performance behavior of all services over a given period and provide an approximation for system KPIs, such as requests' average response time. Using the processing power of a single laptop, we evaluated both simulation accuracy and speed of PerfSim in 104 prevalent scenarios and compared the simulation results with the identical deployment in a real Kubernetes cluster. We achieved ~81-99% simulation accuracy in approximating the average response time of incoming requests and ~16-1200 times speed-up factor for the simulation.

==> tikz/routing.tex <==
\begin{center}


 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rq85cxvs5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rq85cxvs5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_loquaklla}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_loquaklla}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8, every node/.style={scale=0.8}]

\draw    (29.77,38.59) -- (62.99,38.43) ;
\draw [shift={(65.99,38.41)}, rotate = 539.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_rq85cxvs5,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (272.74,61.53) .. controls (271.5,61.51) and (245.3,43.7) .. (246.3,42.7) .. controls (247.3,41.7) and (257.7,26.87) .. (274,27.29) .. controls (290.3,27.7) and (299.66,43.63) .. (298.68,44.26) .. controls (297.7,44.9) and (273.98,61.55) .. (272.74,61.53) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_loquaklla,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (29.74,62.53) .. controls (28.5,62.51) and (2.3,44.7) .. (3.3,43.7) .. controls (4.3,42.7) and (14.7,27.87) .. (31,28.29) .. controls (47.3,28.7) and (56.66,44.63) .. (55.68,45.26) .. controls (54.7,45.9) and (30.98,62.55) .. (29.74,62.53) -- cycle ;
\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (37.79,34.02) -- (37.79,42.67) -- (29.77,47.23) -- (29.77,38.59) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (29.77,38.59) -- (29.77,47.23) -- (21.93,42.58) -- (21.93,33.93) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (37.79,34.02) -- (29.77,38.59) -- (21.93,33.93) -- (29.95,29.37) -- (31.87,30.51) -- cycle ;
\draw [line width=0.75]    (23.27,36) -- (23.27,41.59) ;
\draw [line width=0.75]    (26.61,32.58) -- (30.26,30.53) ;
\draw [line width=0.75]    (24.75,33.64) -- (25.81,33.04) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (280.79,33.58) -- (280.79,41.72) -- (273.24,46.01) -- (273.24,37.87) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (273.24,37.87) -- (273.24,46.01) -- (265.87,41.63) -- (265.87,33.5) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (280.79,33.58) -- (273.24,37.87) -- (265.87,33.5) -- (273.41,29.2) -- (275.22,30.28) -- cycle ;
\draw [line width=0.75]    (267.12,35.44) -- (267.12,40.7) ;
\draw [line width=0.75]    (270.27,32.22) -- (273.7,30.29) ;
\draw [line width=0.75]    (268.52,33.22) -- (269.51,32.65) ;

\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (90.4,43.04) .. controls (90.4,42.39) and (90.92,41.87) .. (91.57,41.87) .. controls (92.21,41.87) and (92.74,42.39) .. (92.74,43.04) .. controls (92.74,43.68) and (92.21,44.21) .. (91.57,44.21) .. controls (90.92,44.21) and (90.4,43.68) .. (90.4,43.04) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (66.31,43.11) .. controls (66.31,42.46) and (66.84,41.94) .. (67.48,41.94) .. controls (68.13,41.94) and (68.65,42.46) .. (68.65,43.11) .. controls (68.65,43.75) and (68.13,44.28) .. (67.48,44.28) .. controls (66.84,44.28) and (66.31,43.75) .. (66.31,43.11) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (65.99,33.63) .. controls (65.99,33.21) and (66.34,32.86) .. (66.76,32.86) -- (92.83,32.86) .. controls (93.25,32.86) and (93.6,33.21) .. (93.6,33.63) -- (93.6,40.41) .. controls (93.6,40.84) and (93.25,41.18) .. (92.83,41.18) -- (66.76,41.18) .. controls (66.34,41.18) and (65.99,40.84) .. (65.99,40.41) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (64.73,35.29) .. controls (64.73,34.78) and (65.14,34.37) .. (65.64,34.37) -- (93.87,34.37) .. controls (94.38,34.37) and (94.79,34.78) .. (94.79,35.29) -- (94.79,41.92) .. controls (94.79,42.42) and (94.38,42.83) .. (93.87,42.83) -- (65.64,42.83) .. controls (65.14,42.83) and (64.73,42.42) .. (64.73,41.92) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (64.73,34.84) .. controls (64.73,34.62) and (64.91,34.44) .. (65.13,34.44) -- (71.28,34.44) .. controls (71.5,34.44) and (71.68,34.62) .. (71.68,34.84) -- (71.68,42.43) .. controls (71.68,42.65) and (71.5,42.83) .. (71.28,42.83) -- (65.13,42.83) .. controls (64.91,42.83) and (64.73,42.65) .. (64.73,42.43) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (67,36.4) .. controls (67,35.97) and (67.35,35.61) .. (67.79,35.61) -- (68.96,35.61) .. controls (69.4,35.61) and (69.75,35.97) .. (69.75,36.4) -- (69.75,36.4) .. controls (69.75,36.84) and (69.4,37.19) .. (68.96,37.19) -- (67.79,37.19) .. controls (67.35,37.19) and (67,36.84) .. (67,36.4) -- cycle ;
\draw   (73.19,37.55) .. controls (73.19,36.97) and (73.66,36.51) .. (74.24,36.51) -- (92.26,36.51) .. controls (92.83,36.51) and (93.3,36.97) .. (93.3,37.55) -- (93.3,40.69) .. controls (93.3,41.26) and (92.83,41.73) .. (92.26,41.73) -- (74.24,41.73) .. controls (73.66,41.73) and (73.19,41.26) .. (73.19,40.69) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (82.54,37.61) -- (83.92,37.61) -- (84.47,38.57) -- (84.47,39.81) -- (81.99,39.81) -- (81.99,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (86.4,37.61) -- (87.77,37.61) -- (88.32,38.57) -- (88.32,39.81) -- (85.84,39.81) -- (85.84,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (78.69,37.61) -- (80.07,37.61) -- (80.62,38.57) -- (80.62,39.81) -- (78.14,39.81) -- (78.14,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (74.7,37.61) -- (76.08,37.61) -- (76.63,38.57) -- (76.63,39.81) -- (74.15,39.81) -- (74.15,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (90.25,37.61) -- (91.62,37.61) -- (92.17,38.57) -- (92.17,39.81) -- (89.7,39.81) -- (89.7,38.43) -- cycle ;
\draw [line width=0.75]    (74.98,40.77) -- (75.94,40.77) ;
\draw [line width=0.75]    (78.97,40.77) -- (79.93,40.77) ;
\draw [line width=0.75]    (82.82,40.77) -- (83.78,40.77) ;
\draw [line width=0.75]    (86.67,40.77) -- (87.63,40.77) ;
\draw [line width=0.75]    (90.52,40.77) -- (91.48,40.77) ;
\draw    (77.59,35.41) -- (81.86,35.41) ;
\draw    (85.29,35.41) -- (89.56,35.41) ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (31.75,50.25) .. controls (31.75,50.01) and (31.94,49.82) .. (32.18,49.82) -- (33.47,49.82) .. controls (33.71,49.82) and (33.9,50.01) .. (33.9,50.25) -- (33.9,65.39) .. controls (33.9,65.62) and (33.71,65.82) .. (33.47,65.82) -- (32.18,65.82) .. controls (31.94,65.82) and (31.75,65.62) .. (31.75,65.39) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (21.77,50.14) .. controls (21.77,49.9) and (21.96,49.71) .. (22.2,49.71) -- (23.49,49.71) .. controls (23.73,49.71) and (23.92,49.9) .. (23.92,50.14) -- (23.92,65.28) .. controls (23.92,65.52) and (23.73,65.71) .. (23.49,65.71) -- (22.2,65.71) .. controls (21.96,65.71) and (21.77,65.52) .. (21.77,65.28) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (20.3,50.56) .. controls (20.3,50.04) and (20.73,49.61) .. (21.25,49.61) -- (34.69,49.61) .. controls (35.21,49.61) and (35.64,50.04) .. (35.64,50.56) -- (35.64,53.42) .. controls (35.64,53.95) and (35.21,54.37) .. (34.69,54.37) -- (21.25,54.37) .. controls (20.73,54.37) and (20.3,53.95) .. (20.3,53.42) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (21.73,51.37) .. controls (21.73,51.19) and (21.88,51.04) .. (22.06,51.04) -- (23.21,51.04) .. controls (23.39,51.04) and (23.54,51.19) .. (23.54,51.37) -- (23.54,52.36) .. controls (23.54,52.55) and (23.39,52.69) .. (23.21,52.69) -- (22.06,52.69) .. controls (21.88,52.69) and (21.73,52.55) .. (21.73,52.36) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (24.11,51.37) .. controls (24.11,51.19) and (24.26,51.04) .. (24.44,51.04) -- (25.59,51.04) .. controls (25.77,51.04) and (25.92,51.19) .. (25.92,51.37) -- (25.92,52.36) .. controls (25.92,52.55) and (25.77,52.69) .. (25.59,52.69) -- (24.44,52.69) .. controls (24.26,52.69) and (24.11,52.55) .. (24.11,52.36) -- cycle ;
\draw [line width=0.75]    (26.78,51.01) -- (32.39,51.06) ;
\draw [line width=0.75]    (26.75,52.47) -- (32.36,52.52) ;
\draw   (33.8,50.83) .. controls (33.8,50.77) and (33.84,50.72) .. (33.9,50.72) -- (34.29,50.72) .. controls (34.34,50.72) and (34.39,50.77) .. (34.39,50.83) -- (34.39,51.15) .. controls (34.39,51.2) and (34.34,51.25) .. (34.29,51.25) -- (33.9,51.25) .. controls (33.84,51.25) and (33.8,51.2) .. (33.8,51.15) -- cycle ;
\draw   (33.8,52.26) .. controls (33.8,52.2) and (33.84,52.15) .. (33.9,52.15) -- (34.29,52.15) .. controls (34.34,52.15) and (34.39,52.2) .. (34.39,52.26) -- (34.39,52.57) .. controls (34.39,52.63) and (34.34,52.68) .. (34.29,52.68) -- (33.9,52.68) .. controls (33.84,52.68) and (33.8,52.63) .. (33.8,52.57) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (20.3,56.47) .. controls (20.3,55.94) and (20.73,55.52) .. (21.25,55.52) -- (34.69,55.52) .. controls (35.21,55.52) and (35.64,55.94) .. (35.64,56.47) -- (35.64,59.33) .. controls (35.64,59.85) and (35.21,60.28) .. (34.69,60.28) -- (21.25,60.28) .. controls (20.73,60.28) and (20.3,59.85) .. (20.3,59.33) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (21.73,57.28) .. controls (21.73,57.09) and (21.88,56.95) .. (22.06,56.95) -- (23.21,56.95) .. controls (23.39,56.95) and (23.54,57.09) .. (23.54,57.28) -- (23.54,58.27) .. controls (23.54,58.45) and (23.39,58.6) .. (23.21,58.6) -- (22.06,58.6) .. controls (21.88,58.6) and (21.73,58.45) .. (21.73,58.27) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (24.11,57.28) .. controls (24.11,57.09) and (24.26,56.95) .. (24.44,56.95) -- (25.59,56.95) .. controls (25.77,56.95) and (25.92,57.09) .. (25.92,57.28) -- (25.92,58.27) .. controls (25.92,58.45) and (25.77,58.6) .. (25.59,58.6) -- (24.44,58.6) .. controls (24.26,58.6) and (24.11,58.45) .. (24.11,58.27) -- cycle ;
\draw [line width=0.75]    (26.78,56.91) -- (32.39,56.97) ;
\draw [line width=0.75]    (26.75,58.37) -- (32.36,58.43) ;
\draw   (33.8,56.73) .. controls (33.8,56.68) and (33.84,56.63) .. (33.9,56.63) -- (34.29,56.63) .. controls (34.34,56.63) and (34.39,56.68) .. (34.39,56.73) -- (34.39,57.05) .. controls (34.39,57.11) and (34.34,57.16) .. (34.29,57.16) -- (33.9,57.16) .. controls (33.84,57.16) and (33.8,57.11) .. (33.8,57.05) -- cycle ;
\draw   (33.8,58.16) .. controls (33.8,58.1) and (33.84,58.06) .. (33.9,58.06) -- (34.29,58.06) .. controls (34.34,58.06) and (34.39,58.1) .. (34.39,58.16) -- (34.39,58.48) .. controls (34.39,58.54) and (34.34,58.59) .. (34.29,58.59) -- (33.9,58.59) .. controls (33.84,58.59) and (33.8,58.54) .. (33.8,58.48) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (20.21,62.38) .. controls (20.21,61.85) and (20.63,61.42) .. (21.16,61.42) -- (34.59,61.42) .. controls (35.12,61.42) and (35.54,61.85) .. (35.54,62.38) -- (35.54,65.23) .. controls (35.54,65.76) and (35.12,66.19) .. (34.59,66.19) -- (21.16,66.19) .. controls (20.63,66.19) and (20.21,65.76) .. (20.21,65.23) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (21.64,63.18) .. controls (21.64,63) and (21.78,62.85) .. (21.97,62.85) -- (23.11,62.85) .. controls (23.3,62.85) and (23.45,63) .. (23.45,63.18) -- (23.45,64.17) .. controls (23.45,64.36) and (23.3,64.51) .. (23.11,64.51) -- (21.97,64.51) .. controls (21.78,64.51) and (21.64,64.36) .. (21.64,64.17) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (24.02,63.18) .. controls (24.02,63) and (24.17,62.85) .. (24.35,62.85) -- (25.5,62.85) .. controls (25.68,62.85) and (25.83,63) .. (25.83,63.18) -- (25.83,64.17) .. controls (25.83,64.36) and (25.68,64.51) .. (25.5,64.51) -- (24.35,64.51) .. controls (24.17,64.51) and (24.02,64.36) .. (24.02,64.17) -- cycle ;
\draw [line width=0.75]    (26.68,62.82) -- (32.3,62.87) ;
\draw [line width=0.75]    (26.66,64.28) -- (32.27,64.33) ;
\draw   (33.7,62.64) .. controls (33.7,62.58) and (33.75,62.53) .. (33.81,62.53) -- (34.19,62.53) .. controls (34.25,62.53) and (34.3,62.58) .. (34.3,62.64) -- (34.3,62.96) .. controls (34.3,63.02) and (34.25,63.06) .. (34.19,63.06) -- (33.81,63.06) .. controls (33.75,63.06) and (33.7,63.02) .. (33.7,62.96) -- cycle ;
\draw   (33.7,64.07) .. controls (33.7,64.01) and (33.75,63.96) .. (33.81,63.96) -- (34.19,63.96) .. controls (34.25,63.96) and (34.3,64.01) .. (34.3,64.07) -- (34.3,64.39) .. controls (34.3,64.44) and (34.25,64.49) .. (34.19,64.49) -- (33.81,64.49) .. controls (33.75,64.49) and (33.7,64.44) .. (33.7,64.39) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (41.66,58.96) -- (41.66,68.2) .. controls (41.66,69.58) and (38.96,70.69) .. (35.64,70.69) .. controls (32.31,70.69) and (29.62,69.58) .. (29.62,68.2) -- (29.62,58.96)(41.66,58.96) .. controls (41.66,60.33) and (38.96,61.45) .. (35.64,61.45) .. controls (32.31,61.45) and (29.62,60.33) .. (29.62,58.96) .. controls (29.62,57.58) and (32.31,56.47) .. (35.64,56.47) .. controls (38.96,56.47) and (41.66,57.58) .. (41.66,58.96) -- cycle ;

\draw   (29.74,68.08) .. controls (29.74,66.55) and (32.44,65.32) .. (35.76,65.32) .. controls (39.09,65.32) and (41.79,66.55) .. (41.79,68.08) .. controls (41.79,69.6) and (39.09,70.84) .. (35.76,70.84) .. controls (32.44,70.84) and (29.74,69.6) .. (29.74,68.08) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (29.74,65.29) .. controls (29.74,63.77) and (32.44,62.53) .. (35.76,62.53) .. controls (39.09,62.53) and (41.79,63.77) .. (41.79,65.29) .. controls (41.79,66.81) and (39.09,68.05) .. (35.76,68.05) .. controls (32.44,68.05) and (29.74,66.81) .. (29.74,65.29) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (29.74,62.53) .. controls (29.74,61.01) and (32.44,59.77) .. (35.76,59.77) .. controls (39.09,59.77) and (41.79,61.01) .. (41.79,62.53) .. controls (41.79,64.05) and (39.09,65.29) .. (35.76,65.29) .. controls (32.44,65.29) and (29.74,64.05) .. (29.74,62.53) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (29.74,59.27) .. controls (29.74,57.75) and (32.44,56.51) .. (35.76,56.51) .. controls (39.09,56.51) and (41.79,57.75) .. (41.79,59.27) .. controls (41.79,60.79) and (39.09,62.03) .. (35.76,62.03) .. controls (32.44,62.03) and (29.74,60.79) .. (29.74,59.27) -- cycle ;

\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (135.4,43.04) .. controls (135.4,42.39) and (135.92,41.87) .. (136.57,41.87) .. controls (137.21,41.87) and (137.74,42.39) .. (137.74,43.04) .. controls (137.74,43.68) and (137.21,44.21) .. (136.57,44.21) .. controls (135.92,44.21) and (135.4,43.68) .. (135.4,43.04) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (111.31,43.11) .. controls (111.31,42.46) and (111.84,41.94) .. (112.48,41.94) .. controls (113.13,41.94) and (113.65,42.46) .. (113.65,43.11) .. controls (113.65,43.75) and (113.13,44.28) .. (112.48,44.28) .. controls (111.84,44.28) and (111.31,43.75) .. (111.31,43.11) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (110.99,33.63) .. controls (110.99,33.21) and (111.34,32.86) .. (111.76,32.86) -- (137.83,32.86) .. controls (138.25,32.86) and (138.6,33.21) .. (138.6,33.63) -- (138.6,40.41) .. controls (138.6,40.84) and (138.25,41.18) .. (137.83,41.18) -- (111.76,41.18) .. controls (111.34,41.18) and (110.99,40.84) .. (110.99,40.41) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (109.73,35.29) .. controls (109.73,34.78) and (110.14,34.37) .. (110.64,34.37) -- (138.87,34.37) .. controls (139.38,34.37) and (139.79,34.78) .. (139.79,35.29) -- (139.79,41.92) .. controls (139.79,42.42) and (139.38,42.83) .. (138.87,42.83) -- (110.64,42.83) .. controls (110.14,42.83) and (109.73,42.42) .. (109.73,41.92) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (109.73,34.84) .. controls (109.73,34.62) and (109.91,34.44) .. (110.13,34.44) -- (116.28,34.44) .. controls (116.5,34.44) and (116.68,34.62) .. (116.68,34.84) -- (116.68,42.43) .. controls (116.68,42.65) and (116.5,42.83) .. (116.28,42.83) -- (110.13,42.83) .. controls (109.91,42.83) and (109.73,42.65) .. (109.73,42.43) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (112,36.4) .. controls (112,35.97) and (112.35,35.61) .. (112.79,35.61) -- (113.96,35.61) .. controls (114.4,35.61) and (114.75,35.97) .. (114.75,36.4) -- (114.75,36.4) .. controls (114.75,36.84) and (114.4,37.19) .. (113.96,37.19) -- (112.79,37.19) .. controls (112.35,37.19) and (112,36.84) .. (112,36.4) -- cycle ;
\draw   (118.19,37.55) .. controls (118.19,36.97) and (118.66,36.51) .. (119.24,36.51) -- (137.26,36.51) .. controls (137.83,36.51) and (138.3,36.97) .. (138.3,37.55) -- (138.3,40.69) .. controls (138.3,41.26) and (137.83,41.73) .. (137.26,41.73) -- (119.24,41.73) .. controls (118.66,41.73) and (118.19,41.26) .. (118.19,40.69) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (127.54,37.61) -- (128.92,37.61) -- (129.47,38.57) -- (129.47,39.81) -- (126.99,39.81) -- (126.99,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (131.4,37.61) -- (132.77,37.61) -- (133.32,38.57) -- (133.32,39.81) -- (130.84,39.81) -- (130.84,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (123.69,37.61) -- (125.07,37.61) -- (125.62,38.57) -- (125.62,39.81) -- (123.14,39.81) -- (123.14,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (119.7,37.61) -- (121.08,37.61) -- (121.63,38.57) -- (121.63,39.81) -- (119.15,39.81) -- (119.15,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (135.25,37.61) -- (136.62,37.61) -- (137.17,38.57) -- (137.17,39.81) -- (134.7,39.81) -- (134.7,38.43) -- cycle ;
\draw [line width=0.75]    (119.98,40.77) -- (120.94,40.77) ;
\draw [line width=0.75]    (123.97,40.77) -- (124.93,40.77) ;
\draw [line width=0.75]    (127.82,40.77) -- (128.78,40.77) ;
\draw [line width=0.75]    (131.67,40.77) -- (132.63,40.77) ;
\draw [line width=0.75]    (135.52,40.77) -- (136.48,40.77) ;
\draw    (122.59,35.41) -- (126.86,35.41) ;
\draw    (130.29,35.41) -- (134.56,35.41) ;

\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (181.4,42.04) .. controls (181.4,41.39) and (181.92,40.87) .. (182.57,40.87) .. controls (183.21,40.87) and (183.74,41.39) .. (183.74,42.04) .. controls (183.74,42.68) and (183.21,43.21) .. (182.57,43.21) .. controls (181.92,43.21) and (181.4,42.68) .. (181.4,42.04) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (157.31,42.11) .. controls (157.31,41.46) and (157.84,40.94) .. (158.48,40.94) .. controls (159.13,40.94) and (159.65,41.46) .. (159.65,42.11) .. controls (159.65,42.75) and (159.13,43.28) .. (158.48,43.28) .. controls (157.84,43.28) and (157.31,42.75) .. (157.31,42.11) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (156.99,32.63) .. controls (156.99,32.21) and (157.34,31.86) .. (157.76,31.86) -- (183.83,31.86) .. controls (184.25,31.86) and (184.6,32.21) .. (184.6,32.63) -- (184.6,39.41) .. controls (184.6,39.84) and (184.25,40.18) .. (183.83,40.18) -- (157.76,40.18) .. controls (157.34,40.18) and (156.99,39.84) .. (156.99,39.41) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (155.73,34.29) .. controls (155.73,33.78) and (156.14,33.37) .. (156.64,33.37) -- (184.87,33.37) .. controls (185.38,33.37) and (185.79,33.78) .. (185.79,34.29) -- (185.79,40.92) .. controls (185.79,41.42) and (185.38,41.83) .. (184.87,41.83) -- (156.64,41.83) .. controls (156.14,41.83) and (155.73,41.42) .. (155.73,40.92) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (155.73,33.84) .. controls (155.73,33.62) and (155.91,33.44) .. (156.13,33.44) -- (162.28,33.44) .. controls (162.5,33.44) and (162.68,33.62) .. (162.68,33.84) -- (162.68,41.43) .. controls (162.68,41.65) and (162.5,41.83) .. (162.28,41.83) -- (156.13,41.83) .. controls (155.91,41.83) and (155.73,41.65) .. (155.73,41.43) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (158,35.4) .. controls (158,34.97) and (158.35,34.61) .. (158.79,34.61) -- (159.96,34.61) .. controls (160.4,34.61) and (160.75,34.97) .. (160.75,35.4) -- (160.75,35.4) .. controls (160.75,35.84) and (160.4,36.19) .. (159.96,36.19) -- (158.79,36.19) .. controls (158.35,36.19) and (158,35.84) .. (158,35.4) -- cycle ;
\draw   (164.19,36.55) .. controls (164.19,35.97) and (164.66,35.51) .. (165.24,35.51) -- (183.26,35.51) .. controls (183.83,35.51) and (184.3,35.97) .. (184.3,36.55) -- (184.3,39.69) .. controls (184.3,40.26) and (183.83,40.73) .. (183.26,40.73) -- (165.24,40.73) .. controls (164.66,40.73) and (164.19,40.26) .. (164.19,39.69) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (173.54,36.61) -- (174.92,36.61) -- (175.47,37.57) -- (175.47,38.81) -- (172.99,38.81) -- (172.99,37.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (177.4,36.61) -- (178.77,36.61) -- (179.32,37.57) -- (179.32,38.81) -- (176.84,38.81) -- (176.84,37.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (169.69,36.61) -- (171.07,36.61) -- (171.62,37.57) -- (171.62,38.81) -- (169.14,38.81) -- (169.14,37.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (165.7,36.61) -- (167.08,36.61) -- (167.63,37.57) -- (167.63,38.81) -- (165.15,38.81) -- (165.15,37.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (181.25,36.61) -- (182.62,36.61) -- (183.17,37.57) -- (183.17,38.81) -- (180.7,38.81) -- (180.7,37.43) -- cycle ;
\draw [line width=0.75]    (165.98,39.77) -- (166.94,39.77) ;
\draw [line width=0.75]    (169.97,39.77) -- (170.93,39.77) ;
\draw [line width=0.75]    (173.82,39.77) -- (174.78,39.77) ;
\draw [line width=0.75]    (177.67,39.77) -- (178.63,39.77) ;
\draw [line width=0.75]    (181.52,39.77) -- (182.48,39.77) ;
\draw    (168.59,34.41) -- (172.86,34.41) ;
\draw    (176.29,34.41) -- (180.56,34.41) ;

\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (227.4,42.04) .. controls (227.4,41.39) and (227.92,40.87) .. (228.57,40.87) .. controls (229.21,40.87) and (229.74,41.39) .. (229.74,42.04) .. controls (229.74,42.68) and (229.21,43.21) .. (228.57,43.21) .. controls (227.92,43.21) and (227.4,42.68) .. (227.4,42.04) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (203.31,42.11) .. controls (203.31,41.46) and (203.84,40.94) .. (204.48,40.94) .. controls (205.13,40.94) and (205.65,41.46) .. (205.65,42.11) .. controls (205.65,42.75) and (205.13,43.28) .. (204.48,43.28) .. controls (203.84,43.28) and (203.31,42.75) .. (203.31,42.11) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (202.99,32.63) .. controls (202.99,32.21) and (203.34,31.86) .. (203.76,31.86) -- (229.83,31.86) .. controls (230.25,31.86) and (230.6,32.21) .. (230.6,32.63) -- (230.6,39.41) .. controls (230.6,39.84) and (230.25,40.18) .. (229.83,40.18) -- (203.76,40.18) .. controls (203.34,40.18) and (202.99,39.84) .. (202.99,39.41) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (201.73,34.29) .. controls (201.73,33.78) and (202.14,33.37) .. (202.64,33.37) -- (230.87,33.37) .. controls (231.38,33.37) and (231.79,33.78) .. (231.79,34.29) -- (231.79,40.92) .. controls (231.79,41.42) and (231.38,41.83) .. (230.87,41.83) -- (202.64,41.83) .. controls (202.14,41.83) and (201.73,41.42) .. (201.73,40.92) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (201.73,33.84) .. controls (201.73,33.62) and (201.91,33.44) .. (202.13,33.44) -- (208.28,33.44) .. controls (208.5,33.44) and (208.68,33.62) .. (208.68,33.84) -- (208.68,41.43) .. controls (208.68,41.65) and (208.5,41.83) .. (208.28,41.83) -- (202.13,41.83) .. controls (201.91,41.83) and (201.73,41.65) .. (201.73,41.43) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (204,35.4) .. controls (204,34.97) and (204.35,34.61) .. (204.79,34.61) -- (205.96,34.61) .. controls (206.4,34.61) and (206.75,34.97) .. (206.75,35.4) -- (206.75,35.4) .. controls (206.75,35.84) and (206.4,36.19) .. (205.96,36.19) -- (204.79,36.19) .. controls (204.35,36.19) and (204,35.84) .. (204,35.4) -- cycle ;
\draw   (210.19,36.55) .. controls (210.19,35.97) and (210.66,35.51) .. (211.24,35.51) -- (229.26,35.51) .. controls (229.83,35.51) and (230.3,35.97) .. (230.3,36.55) -- (230.3,39.69) .. controls (230.3,40.26) and (229.83,40.73) .. (229.26,40.73) -- (211.24,40.73) .. controls (210.66,40.73) and (210.19,40.26) .. (210.19,39.69) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (219.54,36.61) -- (220.92,36.61) -- (221.47,37.57) -- (221.47,38.81) -- (218.99,38.81) -- (218.99,37.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (223.4,36.61) -- (224.77,36.61) -- (225.32,37.57) -- (225.32,38.81) -- (222.84,38.81) -- (222.84,37.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (215.69,36.61) -- (217.07,36.61) -- (217.62,37.57) -- (217.62,38.81) -- (215.14,38.81) -- (215.14,37.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (211.7,36.61) -- (213.08,36.61) -- (213.63,37.57) -- (213.63,38.81) -- (211.15,38.81) -- (211.15,37.43) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (227.25,36.61) -- (228.62,36.61) -- (229.17,37.57) -- (229.17,38.81) -- (226.7,38.81) -- (226.7,37.43) -- cycle ;
\draw [line width=0.75]    (211.98,39.77) -- (212.94,39.77) ;
\draw [line width=0.75]    (215.97,39.77) -- (216.93,39.77) ;
\draw [line width=0.75]    (219.82,39.77) -- (220.78,39.77) ;
\draw [line width=0.75]    (223.67,39.77) -- (224.63,39.77) ;
\draw [line width=0.75]    (227.52,39.77) -- (228.48,39.77) ;
\draw    (214.59,34.41) -- (218.86,34.41) ;
\draw    (222.29,34.41) -- (226.56,34.41) ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (274.75,49.25) .. controls (274.75,49.01) and (274.94,48.82) .. (275.18,48.82) -- (276.47,48.82) .. controls (276.71,48.82) and (276.9,49.01) .. (276.9,49.25) -- (276.9,64.39) .. controls (276.9,64.62) and (276.71,64.82) .. (276.47,64.82) -- (275.18,64.82) .. controls (274.94,64.82) and (274.75,64.62) .. (274.75,64.39) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (264.77,49.14) .. controls (264.77,48.9) and (264.96,48.71) .. (265.2,48.71) -- (266.49,48.71) .. controls (266.73,48.71) and (266.92,48.9) .. (266.92,49.14) -- (266.92,64.28) .. controls (266.92,64.52) and (266.73,64.71) .. (266.49,64.71) -- (265.2,64.71) .. controls (264.96,64.71) and (264.77,64.52) .. (264.77,64.28) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (263.3,49.56) .. controls (263.3,49.04) and (263.73,48.61) .. (264.25,48.61) -- (277.69,48.61) .. controls (278.21,48.61) and (278.64,49.04) .. (278.64,49.56) -- (278.64,52.42) .. controls (278.64,52.95) and (278.21,53.37) .. (277.69,53.37) -- (264.25,53.37) .. controls (263.73,53.37) and (263.3,52.95) .. (263.3,52.42) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (264.73,50.37) .. controls (264.73,50.19) and (264.88,50.04) .. (265.06,50.04) -- (266.21,50.04) .. controls (266.39,50.04) and (266.54,50.19) .. (266.54,50.37) -- (266.54,51.36) .. controls (266.54,51.55) and (266.39,51.69) .. (266.21,51.69) -- (265.06,51.69) .. controls (264.88,51.69) and (264.73,51.55) .. (264.73,51.36) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (267.11,50.37) .. controls (267.11,50.19) and (267.26,50.04) .. (267.44,50.04) -- (268.59,50.04) .. controls (268.77,50.04) and (268.92,50.19) .. (268.92,50.37) -- (268.92,51.36) .. controls (268.92,51.55) and (268.77,51.69) .. (268.59,51.69) -- (267.44,51.69) .. controls (267.26,51.69) and (267.11,51.55) .. (267.11,51.36) -- cycle ;
\draw [line width=0.75]    (269.78,50.01) -- (275.39,50.06) ;
\draw [line width=0.75]    (269.75,51.47) -- (275.36,51.52) ;
\draw   (276.8,49.83) .. controls (276.8,49.77) and (276.84,49.72) .. (276.9,49.72) -- (277.29,49.72) .. controls (277.34,49.72) and (277.39,49.77) .. (277.39,49.83) -- (277.39,50.15) .. controls (277.39,50.2) and (277.34,50.25) .. (277.29,50.25) -- (276.9,50.25) .. controls (276.84,50.25) and (276.8,50.2) .. (276.8,50.15) -- cycle ;
\draw   (276.8,51.26) .. controls (276.8,51.2) and (276.84,51.15) .. (276.9,51.15) -- (277.29,51.15) .. controls (277.34,51.15) and (277.39,51.2) .. (277.39,51.26) -- (277.39,51.57) .. controls (277.39,51.63) and (277.34,51.68) .. (277.29,51.68) -- (276.9,51.68) .. controls (276.84,51.68) and (276.8,51.63) .. (276.8,51.57) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (263.3,55.47) .. controls (263.3,54.94) and (263.73,54.52) .. (264.25,54.52) -- (277.69,54.52) .. controls (278.21,54.52) and (278.64,54.94) .. (278.64,55.47) -- (278.64,58.33) .. controls (278.64,58.85) and (278.21,59.28) .. (277.69,59.28) -- (264.25,59.28) .. controls (263.73,59.28) and (263.3,58.85) .. (263.3,58.33) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (264.73,56.28) .. controls (264.73,56.09) and (264.88,55.95) .. (265.06,55.95) -- (266.21,55.95) .. controls (266.39,55.95) and (266.54,56.09) .. (266.54,56.28) -- (266.54,57.27) .. controls (266.54,57.45) and (266.39,57.6) .. (266.21,57.6) -- (265.06,57.6) .. controls (264.88,57.6) and (264.73,57.45) .. (264.73,57.27) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (267.11,56.28) .. controls (267.11,56.09) and (267.26,55.95) .. (267.44,55.95) -- (268.59,55.95) .. controls (268.77,55.95) and (268.92,56.09) .. (268.92,56.28) -- (268.92,57.27) .. controls (268.92,57.45) and (268.77,57.6) .. (268.59,57.6) -- (267.44,57.6) .. controls (267.26,57.6) and (267.11,57.45) .. (267.11,57.27) -- cycle ;
\draw [line width=0.75]    (269.78,55.91) -- (275.39,55.97) ;
\draw [line width=0.75]    (269.75,57.37) -- (275.36,57.43) ;
\draw   (276.8,55.73) .. controls (276.8,55.68) and (276.84,55.63) .. (276.9,55.63) -- (277.29,55.63) .. controls (277.34,55.63) and (277.39,55.68) .. (277.39,55.73) -- (277.39,56.05) .. controls (277.39,56.11) and (277.34,56.16) .. (277.29,56.16) -- (276.9,56.16) .. controls (276.84,56.16) and (276.8,56.11) .. (276.8,56.05) -- cycle ;
\draw   (276.8,57.16) .. controls (276.8,57.1) and (276.84,57.06) .. (276.9,57.06) -- (277.29,57.06) .. controls (277.34,57.06) and (277.39,57.1) .. (277.39,57.16) -- (277.39,57.48) .. controls (277.39,57.54) and (277.34,57.59) .. (277.29,57.59) -- (276.9,57.59) .. controls (276.84,57.59) and (276.8,57.54) .. (276.8,57.48) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (263.21,61.38) .. controls (263.21,60.85) and (263.63,60.42) .. (264.16,60.42) -- (277.59,60.42) .. controls (278.12,60.42) and (278.54,60.85) .. (278.54,61.38) -- (278.54,64.23) .. controls (278.54,64.76) and (278.12,65.19) .. (277.59,65.19) -- (264.16,65.19) .. controls (263.63,65.19) and (263.21,64.76) .. (263.21,64.23) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (264.64,62.18) .. controls (264.64,62) and (264.78,61.85) .. (264.97,61.85) -- (266.11,61.85) .. controls (266.3,61.85) and (266.45,62) .. (266.45,62.18) -- (266.45,63.17) .. controls (266.45,63.36) and (266.3,63.51) .. (266.11,63.51) -- (264.97,63.51) .. controls (264.78,63.51) and (264.64,63.36) .. (264.64,63.17) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (267.02,62.18) .. controls (267.02,62) and (267.17,61.85) .. (267.35,61.85) -- (268.5,61.85) .. controls (268.68,61.85) and (268.83,62) .. (268.83,62.18) -- (268.83,63.17) .. controls (268.83,63.36) and (268.68,63.51) .. (268.5,63.51) -- (267.35,63.51) .. controls (267.17,63.51) and (267.02,63.36) .. (267.02,63.17) -- cycle ;
\draw [line width=0.75]    (269.68,61.82) -- (275.3,61.87) ;
\draw [line width=0.75]    (269.66,63.28) -- (275.27,63.33) ;
\draw   (276.7,61.64) .. controls (276.7,61.58) and (276.75,61.53) .. (276.81,61.53) -- (277.19,61.53) .. controls (277.25,61.53) and (277.3,61.58) .. (277.3,61.64) -- (277.3,61.96) .. controls (277.3,62.02) and (277.25,62.06) .. (277.19,62.06) -- (276.81,62.06) .. controls (276.75,62.06) and (276.7,62.02) .. (276.7,61.96) -- cycle ;
\draw   (276.7,63.07) .. controls (276.7,63.01) and (276.75,62.96) .. (276.81,62.96) -- (277.19,62.96) .. controls (277.25,62.96) and (277.3,63.01) .. (277.3,63.07) -- (277.3,63.39) .. controls (277.3,63.44) and (277.25,63.49) .. (277.19,63.49) -- (276.81,63.49) .. controls (276.75,63.49) and (276.7,63.44) .. (276.7,63.39) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (284.66,57.96) -- (284.66,67.2) .. controls (284.66,68.58) and (281.96,69.69) .. (278.64,69.69) .. controls (275.31,69.69) and (272.62,68.58) .. (272.62,67.2) -- (272.62,57.96)(284.66,57.96) .. controls (284.66,59.33) and (281.96,60.45) .. (278.64,60.45) .. controls (275.31,60.45) and (272.62,59.33) .. (272.62,57.96) .. controls (272.62,56.58) and (275.31,55.47) .. (278.64,55.47) .. controls (281.96,55.47) and (284.66,56.58) .. (284.66,57.96) -- cycle ;

\draw   (272.74,67.08) .. controls (272.74,65.55) and (275.44,64.32) .. (278.76,64.32) .. controls (282.09,64.32) and (284.79,65.55) .. (284.79,67.08) .. controls (284.79,68.6) and (282.09,69.84) .. (278.76,69.84) .. controls (275.44,69.84) and (272.74,68.6) .. (272.74,67.08) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (272.74,64.29) .. controls (272.74,62.77) and (275.44,61.53) .. (278.76,61.53) .. controls (282.09,61.53) and (284.79,62.77) .. (284.79,64.29) .. controls (284.79,65.81) and (282.09,67.05) .. (278.76,67.05) .. controls (275.44,67.05) and (272.74,65.81) .. (272.74,64.29) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (272.74,61.53) .. controls (272.74,60.01) and (275.44,58.77) .. (278.76,58.77) .. controls (282.09,58.77) and (284.79,60.01) .. (284.79,61.53) .. controls (284.79,63.05) and (282.09,64.29) .. (278.76,64.29) .. controls (275.44,64.29) and (272.74,63.05) .. (272.74,61.53) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (272.74,58.27) .. controls (272.74,56.75) and (275.44,55.51) .. (278.76,55.51) .. controls (282.09,55.51) and (284.79,56.75) .. (284.79,58.27) .. controls (284.79,59.79) and (282.09,61.03) .. (278.76,61.03) .. controls (275.44,61.03) and (272.74,59.79) .. (272.74,58.27) -- cycle ;

\draw    (230.9,37.88) -- (264.12,37.72) ;
\draw [shift={(267.12,37.7)}, rotate = 539.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (93.55,37.78) -- (107.2,37.78) ;
\draw [shift={(110.2,37.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (138.55,37.64) -- (152.2,37.64) ;
\draw [shift={(155.2,37.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (184.55,37.64) -- (198.2,37.64) ;
\draw [shift={(201.2,37.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (72.65,46.11) node [anchor=north west][inner sep=0.75pt]    {$\rho _{6}$};
\draw (21.16,71.19) node [anchor=north west][inner sep=0.75pt]    {$h_{10}$};
\draw (21.41,8.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{s}^{1}_{1}$};
\draw (117.65,46.11) node [anchor=north west][inner sep=0.75pt]    {$\rho _{1}$};
\draw (163.65,45.11) node [anchor=north west][inner sep=0.75pt]    {$\rho _{4}$};
\draw (209.65,45.11) node [anchor=north west][inner sep=0.75pt]    {$\rho _{5}$};
\draw (264.16,70.19) node [anchor=north west][inner sep=0.75pt]    {$h_{8}$};
\draw (264.41,7.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{s}^{2}_{1}$};


\end{tikzpicture}


\captionof{figure}{Routing a request among replicas over a network}
  \label{fig:routing}
\end{center}

==> tikz/service_chain_original.tex <==



\begin{center}


 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bs1lmvpie}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bs1lmvpie}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mhbx8ao6z}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mhbx8ao6z}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xohrriez7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xohrriez7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nde4us3z7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nde4us3z7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s2effxm6t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s2effxm6t}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

  
\tikzset {_lwjtk054q/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0t1l8fvfo}{150bp}{rgb(0bp)=(0.49,0.83,0.13);
rgb(37.5bp)=(0.49,0.83,0.13);
rgb(43.125bp)=(0.49,0.83,0.13);
rgb(61.25bp)=(0.82,0.01,0.11);
rgb(62.410714285714285bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [pattern=_bs1lmvpie,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 206; blue, 206}] (3,497.75) -- (129.08,497.75) -- (129.08,538.04) -- (3,538.04) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 226; green, 255; blue, 226 }  ,fill opacity=0.7 ] (97.31,498.25) -- (128.53,498.25) -- (128.53,537.13) -- (97.31,537.13) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (99.66,518.05) .. controls (99.66,510.55) and (105.74,504.48) .. (113.23,504.48) .. controls (120.73,504.48) and (126.8,510.55) .. (126.8,518.05) .. controls (126.8,525.54) and (120.73,531.61) .. (113.23,531.61) .. controls (105.74,531.61) and (99.66,525.54) .. (99.66,518.05) -- cycle ;
\draw  [pattern=_mhbx8ao6z,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 206; blue, 206}] (141.72,442) -- (282.43,442) -- (282.43,482.3) -- (141.72,482.3) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (143.37,462.36) .. controls (143.37,453.36) and (150.66,446.07) .. (159.66,446.07) .. controls (168.66,446.07) and (175.96,453.36) .. (175.96,462.36) .. controls (175.96,471.36) and (168.66,478.65) .. (159.66,478.65) .. controls (150.66,478.65) and (143.37,471.36) .. (143.37,462.36) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (3.67,517.56) .. controls (3.67,509.99) and (9.8,503.85) .. (17.37,503.85) .. controls (24.94,503.85) and (31.08,509.99) .. (31.08,517.56) .. controls (31.08,525.13) and (24.94,531.27) .. (17.37,531.27) .. controls (9.8,531.27) and (3.67,525.13) .. (3.67,517.56) -- cycle ;
\draw  [pattern=_xohrriez7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 206; blue, 206}] (240.2,595.5) -- (320.89,595.5) -- (320.89,635.59) -- (240.2,635.59) -- cycle ;
\draw  [pattern=_nde4us3z7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 206; blue, 206}] (240.59,515.92) -- (276.52,515.92) -- (276.52,553.54) -- (240.59,553.54) -- cycle ;
\draw  [pattern=_s2effxm6t,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 206; blue, 206}] (141.14,555.5) -- (223.3,555.5) -- (223.3,591.81) -- (141.14,591.81) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 227; green, 240; blue, 255 }  ,fill opacity=0.7 ] (240.59,516.33) -- (276.34,516.33) -- (276.34,552.98) -- (240.59,552.98) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 226; green, 255; blue, 226 }  ,fill opacity=0.7 ] (246.69,442.5) -- (282.43,442.5) -- (282.43,481.84) -- (246.69,481.84) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 226; green, 255; blue, 226 }  ,fill opacity=0.7 ] (116.61,182.58) -- (159.05,182.58) -- (159.05,268.07) -- (116.61,268.07) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 227; green, 240; blue, 255 }  ,fill opacity=0.7 ] (166.85,256.61) -- (209.29,256.61) -- (209.29,386.89) -- (166.85,386.89) -- cycle ;
\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (15.5,68.86) -- (15.5,75.88) -- (8.99,79.59) -- (8.99,72.57) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (8.99,72.57) -- (8.99,79.59) -- (2.62,75.81) -- (2.62,68.79) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (15.5,68.86) -- (8.99,72.57) -- (2.62,68.79) -- (9.13,65.08) -- (10.7,66.01) -- cycle ;
\draw [line width=0.75]    (3.7,70.47) -- (3.7,75.01) ;
\draw [line width=0.75]    (6.42,67.69) -- (9.38,66.02) ;
\draw [line width=0.75]    (4.91,68.55) -- (5.77,68.06) ;

\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (30.17,56.96) -- (30.17,63.98) -- (23.66,67.69) -- (23.66,60.66) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (23.66,60.66) -- (23.66,67.69) -- (17.29,63.91) -- (17.29,56.88) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (30.17,56.96) -- (23.66,60.66) -- (17.29,56.88) -- (23.81,53.18) -- (25.37,54.11) -- cycle ;
\draw [line width=0.75]    (18.38,58.56) -- (18.38,63.11) ;
\draw [line width=0.75]    (21.09,55.78) -- (24.06,54.12) ;
\draw [line width=0.75]    (19.58,56.65) -- (20.44,56.16) ;

\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (33.76,75.55) -- (33.76,82.57) -- (27.25,86.28) -- (27.25,79.25) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (27.25,79.25) -- (27.25,86.28) -- (20.88,82.5) -- (20.88,75.47) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (33.76,75.55) -- (27.25,79.25) -- (20.88,75.47) -- (27.39,71.76) -- (28.96,72.69) -- cycle ;
\draw    (21.96,77.15) -- (21.96,81.69) ;
\draw    (24.68,74.37) -- (27.64,72.7) ;
\draw    (23.17,75.23) -- (24.03,74.74) ;

\draw   (0.83,70.99) .. controls (0.83,60.31) and (9.49,51.65) .. (20.18,51.65) .. controls (30.86,51.65) and (39.52,60.31) .. (39.52,70.99) .. controls (39.52,81.67) and (30.86,90.34) .. (20.18,90.34) .. controls (9.49,90.34) and (0.83,81.67) .. (0.83,70.99) -- cycle ;
\draw    (39.52,70.99) -- (56.62,70.99) ;
\draw [shift={(59.62,70.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (59.62,70.99) .. controls (59.62,60.31) and (68.28,51.65) .. (78.97,51.65) .. controls (89.65,51.65) and (98.31,60.31) .. (98.31,70.99) .. controls (98.31,81.67) and (89.65,90.34) .. (78.97,90.34) .. controls (68.28,90.34) and (59.62,81.67) .. (59.62,70.99) -- cycle ;
\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (191.89,28.15) -- (191.89,35.17) -- (185.37,38.88) -- (185.37,31.85) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (185.37,31.85) -- (185.37,38.88) -- (179.01,35.1) -- (179.01,28.07) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (191.89,28.15) -- (185.37,31.85) -- (179.01,28.07) -- (185.52,24.37) -- (187.09,25.29) -- cycle ;
\draw [line width=0.75]    (180.09,29.75) -- (180.09,34.29) ;
\draw [line width=0.75]    (182.81,26.97) -- (185.77,25.3) ;
\draw [line width=0.75]    (181.3,27.83) -- (182.16,27.34) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (70.68,63.13) -- (70.68,66.84) -- (67.24,68.79) -- (67.24,65.09) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (67.24,65.09) -- (67.24,68.79) -- (63.88,66.8) -- (63.88,63.09) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (70.68,63.13) -- (67.24,65.09) -- (63.88,63.09) -- (67.32,61.13) -- (68.14,61.62) -- cycle ;
\draw [line width=0.75]    (64.45,63.98) -- (64.45,66.37) ;
\draw [line width=0.75]    (65.88,62.51) -- (67.45,61.63) ;
\draw [line width=0.75]    (65.09,62.96) -- (65.54,62.7) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (71.42,74.48) -- (71.42,78.19) -- (67.98,80.14) -- (67.98,76.44) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (67.98,76.44) -- (67.98,80.14) -- (64.62,78.15) -- (64.62,74.44) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (71.42,74.48) -- (67.98,76.44) -- (64.62,74.44) -- (68.06,72.48) -- (68.88,72.97) -- cycle ;
\draw [line width=0.75]    (65.19,75.33) -- (65.19,77.72) ;
\draw [line width=0.75]    (66.62,73.86) -- (68.19,72.98) ;
\draw [line width=0.75]    (65.83,74.31) -- (66.28,74.05) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (81.78,55.48) -- (81.78,59.19) -- (78.34,61.15) -- (78.34,57.44) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (78.34,57.44) -- (78.34,61.15) -- (74.98,59.15) -- (74.98,55.44) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (81.78,55.48) -- (78.34,57.44) -- (74.98,55.44) -- (78.42,53.48) -- (79.25,53.97) -- cycle ;
\draw [line width=0.75]    (75.55,56.33) -- (75.55,58.72) ;
\draw [line width=0.75]    (76.99,54.86) -- (78.55,53.98) ;
\draw [line width=0.75]    (76.19,55.31) -- (76.65,55.05) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (82.28,68.31) -- (82.28,72.02) -- (78.84,73.98) -- (78.84,70.27) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (78.84,70.27) -- (78.84,73.98) -- (75.48,71.98) -- (75.48,68.27) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (82.28,68.31) -- (78.84,70.27) -- (75.48,68.27) -- (78.92,66.31) -- (79.74,66.8) -- cycle ;
\draw [line width=0.75]    (76.05,69.16) -- (76.05,71.56) ;
\draw [line width=0.75]    (77.48,67.69) -- (79.05,66.81) ;
\draw [line width=0.75]    (76.68,68.15) -- (77.14,67.89) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (82.03,81.88) -- (82.03,85.59) -- (78.59,87.55) -- (78.59,83.84) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (78.59,83.84) -- (78.59,87.55) -- (75.23,85.55) -- (75.23,81.84) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (82.03,81.88) -- (78.59,83.84) -- (75.23,81.84) -- (78.67,79.89) -- (79.49,80.38) -- cycle ;
\draw [line width=0.75]    (75.8,82.73) -- (75.8,85.13) ;
\draw [line width=0.75]    (77.24,81.26) -- (78.8,80.38) ;
\draw [line width=0.75]    (76.44,81.72) -- (76.89,81.46) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (93.13,62.88) -- (93.13,66.59) -- (89.69,68.55) -- (89.69,64.84) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (89.69,64.84) -- (89.69,68.55) -- (86.33,66.55) -- (86.33,62.84) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (93.13,62.88) -- (89.69,64.84) -- (86.33,62.84) -- (89.77,60.89) -- (90.6,61.38) -- cycle ;
\draw [line width=0.75]    (86.91,63.73) -- (86.91,66.13) ;
\draw [line width=0.75]    (88.34,62.26) -- (89.9,61.38) ;
\draw [line width=0.75]    (87.54,62.72) -- (88,62.46) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (93.13,74.48) -- (93.13,78.19) -- (89.69,80.14) -- (89.69,76.44) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (89.69,76.44) -- (89.69,80.14) -- (86.33,78.15) -- (86.33,74.44) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (93.13,74.48) -- (89.69,76.44) -- (86.33,74.44) -- (89.77,72.48) -- (90.6,72.97) -- cycle ;
\draw [line width=0.75]    (86.91,75.33) -- (86.91,77.72) ;
\draw [line width=0.75]    (88.34,73.86) -- (89.9,72.98) ;
\draw [line width=0.75]    (87.54,74.31) -- (88,74.05) ;

\draw   (117.53,71.53) .. controls (117.53,60.85) and (126.19,52.19) .. (136.87,52.19) .. controls (147.56,52.19) and (156.22,60.85) .. (156.22,71.53) .. controls (156.22,82.22) and (147.56,90.88) .. (136.87,90.88) .. controls (126.19,90.88) and (117.53,82.22) .. (117.53,71.53) -- cycle ;
\draw  [fill={rgb, 255:red, 52; green, 93; blue, 45 }  ,fill opacity=1 ][line width=0.75]  (145.31,65.99) -- (145.31,75.32) -- (136.66,80.24) -- (136.66,70.92) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 179; blue, 75 }  ,fill opacity=1 ][line width=0.75]  (136.66,70.92) -- (136.66,80.24) -- (128.21,75.22) -- (128.21,65.9) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 140; blue, 67 }  ,fill opacity=1 ][line width=0.75]  (145.31,65.99) -- (136.66,70.92) -- (128.21,65.9) -- (136.86,60.97) -- (138.93,62.21) -- cycle ;
\draw [line width=0.75]    (129.65,68.13) -- (129.65,74.16) ;
\draw [line width=0.75]    (133.25,64.44) -- (137.19,62.22) ;
\draw [line width=0.75]    (131.25,65.58) -- (132.39,64.93) ;

\draw    (98.31,70.99) -- (114.53,71.45) ;
\draw [shift={(117.53,71.53)}, rotate = 181.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (156.22,71.53) .. controls (162.66,60.77) and (152.15,57.52) .. (160.53,43.28) ;
\draw [shift={(162.02,40.94)}, rotate = 484.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (162.02,40.94) .. controls (162.02,30.25) and (170.68,21.59) .. (181.37,21.59) .. controls (192.05,21.59) and (200.71,30.25) .. (200.71,40.94) .. controls (200.71,51.62) and (192.05,60.28) .. (181.37,60.28) .. controls (170.68,60.28) and (162.02,51.62) .. (162.02,40.94) -- cycle ;
\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (177.58,38.76) -- (177.58,45.78) -- (171.06,49.49) -- (171.06,42.46) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (171.06,42.46) -- (171.06,49.49) -- (164.7,45.71) -- (164.7,38.68) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (177.58,38.76) -- (171.06,42.46) -- (164.7,38.68) -- (171.21,34.98) -- (172.77,35.9) -- cycle ;
\draw [line width=0.75]    (165.78,40.36) -- (165.78,44.9) ;
\draw [line width=0.75]    (168.5,37.58) -- (171.46,35.92) ;
\draw [line width=0.75]    (166.98,38.44) -- (167.85,37.95) ;

\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (193.37,46.16) -- (193.37,53.18) -- (186.85,56.89) -- (186.85,49.87) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (186.85,49.87) -- (186.85,56.89) -- (180.49,53.11) -- (180.49,46.09) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (193.37,46.16) -- (186.85,49.87) -- (180.49,46.09) -- (187,42.38) -- (188.57,43.31) -- cycle ;
\draw [line width=0.75]    (181.57,47.77) -- (181.57,52.31) ;
\draw [line width=0.75]    (184.29,44.99) -- (187.25,43.32) ;
\draw [line width=0.75]    (182.78,45.85) -- (183.64,45.36) ;

\draw   (220.57,40.69) .. controls (220.57,30.01) and (229.23,21.34) .. (239.91,21.34) .. controls (250.6,21.34) and (259.26,30.01) .. (259.26,40.69) .. controls (259.26,51.37) and (250.6,60.03) .. (239.91,60.03) .. controls (229.23,60.03) and (220.57,51.37) .. (220.57,40.69) -- cycle ;
\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (243.66,25.82) -- (243.66,30.37) -- (239.45,32.76) -- (239.45,28.22) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (239.45,28.22) -- (239.45,32.76) -- (235.33,30.32) -- (235.33,25.78) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (243.66,25.82) -- (239.45,28.22) -- (235.33,25.78) -- (239.55,23.38) -- (240.56,23.98) -- cycle ;
\draw [line width=0.75]    (236.03,26.86) -- (236.03,29.8) ;
\draw [line width=0.75]    (237.79,25.06) -- (239.71,23.99) ;
\draw [line width=0.75]    (236.81,25.62) -- (237.37,25.3) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (244.4,39.4) -- (244.4,43.94) -- (240.19,46.33) -- (240.19,41.79) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (240.19,41.79) -- (240.19,46.33) -- (236.07,43.89) -- (236.07,39.35) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (244.4,39.4) -- (240.19,41.79) -- (236.07,39.35) -- (240.29,36.95) -- (241.3,37.55) -- cycle ;
\draw [line width=0.75]    (236.77,40.43) -- (236.77,43.37) ;
\draw [line width=0.75]    (238.53,38.64) -- (240.45,37.56) ;
\draw [line width=0.75]    (237.55,39.19) -- (238.11,38.88) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (255.75,33.47) -- (255.75,38.01) -- (251.54,40.41) -- (251.54,35.87) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (251.54,35.87) -- (251.54,40.41) -- (247.42,37.97) -- (247.42,33.43) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (255.75,33.47) -- (251.54,35.87) -- (247.42,33.43) -- (251.64,31.03) -- (252.65,31.63) -- cycle ;
\draw [line width=0.75]    (248.12,34.51) -- (248.12,37.45) ;
\draw [line width=0.75]    (249.88,32.71) -- (251.8,31.64) ;
\draw [line width=0.75]    (248.9,33.27) -- (249.46,32.95) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (253.28,48.52) -- (253.28,53.07) -- (249.07,55.46) -- (249.07,50.92) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (249.07,50.92) -- (249.07,55.46) -- (244.96,53.02) -- (244.96,48.48) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (253.28,48.52) -- (249.07,50.92) -- (244.96,48.48) -- (249.17,46.08) -- (250.18,46.68) -- cycle ;
\draw [line width=0.75]    (245.66,49.56) -- (245.66,52.5) ;
\draw [line width=0.75]    (247.41,47.77) -- (249.33,46.69) ;
\draw [line width=0.75]    (246.44,48.32) -- (246.99,48.01) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (232.31,34.21) -- (232.31,38.76) -- (228.1,41.15) -- (228.1,36.61) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (228.1,36.61) -- (228.1,41.15) -- (223.98,38.71) -- (223.98,34.17) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (232.31,34.21) -- (228.1,36.61) -- (223.98,34.17) -- (228.19,31.77) -- (229.21,32.37) -- cycle ;
\draw [line width=0.75]    (224.68,35.25) -- (224.68,38.19) ;
\draw [line width=0.75]    (226.44,33.45) -- (228.36,32.38) ;
\draw [line width=0.75]    (225.46,34.01) -- (226.02,33.69) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (236.01,48.77) -- (236.01,53.31) -- (231.8,55.71) -- (231.8,51.17) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (231.8,51.17) -- (231.8,55.71) -- (227.68,53.27) -- (227.68,48.72) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (236.01,48.77) -- (231.8,51.17) -- (227.68,48.72) -- (231.9,46.33) -- (232.91,46.93) -- cycle ;
\draw [line width=0.75]    (228.38,49.81) -- (228.38,52.75) ;
\draw [line width=0.75]    (230.14,48.01) -- (232.06,46.93) ;
\draw [line width=0.75]    (229.16,48.57) -- (229.72,48.25) ;

\draw    (200.71,40.94) -- (217.57,40.73) ;
\draw [shift={(220.57,40.69)}, rotate = 539.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (161.36,104.43) .. controls (161.36,93.75) and (170.02,85.09) .. (180.71,85.09) .. controls (191.39,85.09) and (200.05,93.75) .. (200.05,104.43) .. controls (200.05,115.12) and (191.39,123.78) .. (180.71,123.78) .. controls (170.02,123.78) and (161.36,115.12) .. (161.36,104.43) -- cycle ;
\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (177.82,100.53) -- (177.82,107.55) -- (171.31,111.26) -- (171.31,104.23) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (171.31,104.23) -- (171.31,111.26) -- (164.94,107.48) -- (164.94,100.45) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (177.82,100.53) -- (171.31,104.23) -- (164.94,100.45) -- (171.46,96.75) -- (173.02,97.67) -- cycle ;
\draw [line width=0.75]    (166.03,102.13) -- (166.03,106.67) ;
\draw [line width=0.75]    (168.74,99.35) -- (171.71,97.69) ;
\draw [line width=0.75]    (167.23,100.22) -- (168.09,99.72) ;

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (195.92,101.02) -- (195.92,108.04) -- (189.4,111.75) -- (189.4,104.73) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (189.4,104.73) -- (189.4,111.75) -- (183.04,107.97) -- (183.04,100.95) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (195.92,101.02) -- (189.4,104.73) -- (183.04,100.95) -- (189.55,97.24) -- (191.12,98.17) -- cycle ;
\draw [line width=0.75]    (184.12,102.63) -- (184.12,107.17) ;
\draw [line width=0.75]    (186.84,99.85) -- (189.8,98.18) ;
\draw [line width=0.75]    (185.33,100.71) -- (186.19,100.22) ;

\draw   (221.13,104.54) .. controls (221.13,93.85) and (229.79,85.19) .. (240.48,85.19) .. controls (251.16,85.19) and (259.82,93.85) .. (259.82,104.54) .. controls (259.82,115.22) and (251.16,123.88) .. (240.48,123.88) .. controls (229.79,123.88) and (221.13,115.22) .. (221.13,104.54) -- cycle ;
\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (244.4,89.05) -- (244.4,93.46) -- (240.31,95.78) -- (240.31,91.38) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (240.31,91.38) -- (240.31,95.78) -- (236.32,93.41) -- (236.32,89) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (244.4,89.05) -- (240.31,91.38) -- (236.32,89) -- (240.41,86.68) -- (241.39,87.26) -- cycle ;
\draw [line width=0.75]    (237,90.06) -- (237,92.91) ;
\draw [line width=0.75]    (238.7,88.31) -- (240.56,87.27) ;
\draw [line width=0.75]    (237.76,88.86) -- (238.3,88.55) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (244.57,102.21) -- (244.57,106.62) -- (240.48,108.94) -- (240.48,104.54) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (240.48,104.54) -- (240.48,108.94) -- (236.48,106.57) -- (236.48,102.16) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (244.57,102.21) -- (240.48,104.54) -- (236.48,102.16) -- (240.57,99.84) -- (241.55,100.42) -- cycle ;
\draw [line width=0.75]    (237.16,103.22) -- (237.16,106.07) ;
\draw [line width=0.75]    (238.87,101.47) -- (240.73,100.43) ;
\draw [line width=0.75]    (237.92,102.02) -- (238.46,101.71) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (244.57,115.7) -- (244.57,120.11) -- (240.48,122.43) -- (240.48,118.03) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (240.48,118.03) -- (240.48,122.43) -- (236.48,120.06) -- (236.48,115.65) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (244.57,115.7) -- (240.48,118.03) -- (236.48,115.65) -- (240.57,113.33) -- (241.55,113.91) -- cycle ;
\draw [line width=0.75]    (237.16,116.71) -- (237.16,119.56) ;
\draw [line width=0.75]    (238.87,114.96) -- (240.73,113.92) ;
\draw [line width=0.75]    (237.92,115.5) -- (238.46,115.2) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (255.14,97.21) -- (255.14,101.61) -- (251.05,103.94) -- (251.05,99.53) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (251.05,99.53) -- (251.05,103.94) -- (247.06,101.57) -- (247.06,97.16) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (255.14,97.21) -- (251.05,99.53) -- (247.06,97.16) -- (251.15,94.83) -- (252.13,95.42) -- cycle ;
\draw [line width=0.75]    (247.74,98.21) -- (247.74,101.06) ;
\draw [line width=0.75]    (249.44,96.47) -- (251.3,95.42) ;
\draw [line width=0.75]    (248.5,97.01) -- (249.04,96.7) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (255,109.47) -- (255,113.88) -- (250.91,116.21) -- (250.91,111.8) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (250.91,111.8) -- (250.91,116.21) -- (246.92,113.83) -- (246.92,109.43) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (255,109.47) -- (250.91,111.8) -- (246.92,109.43) -- (251.01,107.1) -- (251.99,107.68) -- cycle ;
\draw [line width=0.75]    (247.6,110.48) -- (247.6,113.33) ;
\draw [line width=0.75]    (249.3,108.74) -- (251.16,107.69) ;
\draw [line width=0.75]    (248.35,109.28) -- (248.89,108.97) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (233.85,109.33) -- (233.85,113.74) -- (229.76,116.06) -- (229.76,111.66) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (229.76,111.66) -- (229.76,116.06) -- (225.77,113.69) -- (225.77,109.29) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (233.85,109.33) -- (229.76,111.66) -- (225.77,109.29) -- (229.86,106.96) -- (230.84,107.54) -- cycle ;
\draw [line width=0.75]    (226.45,110.34) -- (226.45,113.19) ;
\draw [line width=0.75]    (228.15,108.6) -- (230.01,107.55) ;
\draw [line width=0.75]    (227.2,109.14) -- (227.74,108.83) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (233.85,96.64) -- (233.85,101.05) -- (229.76,103.37) -- (229.76,98.97) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (229.76,98.97) -- (229.76,103.37) -- (225.77,101) -- (225.77,96.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (233.85,96.64) -- (229.76,98.97) -- (225.77,96.6) -- (229.86,94.27) -- (230.84,94.85) -- cycle ;
\draw [line width=0.75]    (226.45,97.65) -- (226.45,100.5) ;
\draw [line width=0.75]    (228.15,95.91) -- (230.01,94.86) ;
\draw [line width=0.75]    (227.2,96.45) -- (227.74,96.14) ;

\draw    (156.22,71.53) .. controls (162.66,84.52) and (152.15,86.97) .. (159.97,101.96) ;
\draw [shift={(161.36,104.43)}, rotate = 238.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (282.59,104.24) .. controls (282.59,93.55) and (291.25,84.89) .. (301.94,84.89) .. controls (312.62,84.89) and (321.28,93.55) .. (321.28,104.24) .. controls (321.28,114.92) and (312.62,123.58) .. (301.94,123.58) .. controls (291.25,123.58) and (282.59,114.92) .. (282.59,104.24) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (298.05,93.07) -- (298.05,97.4) -- (294.04,99.68) -- (294.04,95.35) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (294.04,95.35) -- (294.04,99.68) -- (290.12,97.35) -- (290.12,93.03) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (298.05,93.07) -- (294.04,95.35) -- (290.12,93.03) -- (294.13,90.74) -- (295.1,91.31) -- cycle ;
\draw [line width=0.75]    (290.79,94.06) -- (290.79,96.86) ;
\draw [line width=0.75]    (292.46,92.35) -- (294.29,91.32) ;
\draw [line width=0.75]    (291.53,92.88) -- (292.06,92.58) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (314.01,93.24) -- (314.01,97.56) -- (310,99.84) -- (310,95.52) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (310,95.52) -- (310,99.84) -- (306.08,97.52) -- (306.08,93.19) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (314.01,93.24) -- (310,95.52) -- (306.08,93.19) -- (310.09,90.91) -- (311.05,91.48) -- cycle ;
\draw [line width=0.75]    (306.74,94.22) -- (306.74,97.02) ;
\draw [line width=0.75]    (308.42,92.51) -- (310.24,91.49) ;
\draw [line width=0.75]    (307.49,93.04) -- (308.02,92.74) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (305.95,101.95) -- (305.95,106.28) -- (301.94,108.56) -- (301.94,104.24) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (301.94,104.24) -- (301.94,108.56) -- (298.02,106.23) -- (298.02,101.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (305.95,101.95) -- (301.94,104.24) -- (298.02,101.91) -- (302.03,99.63) -- (302.99,100.2) -- cycle ;
\draw [line width=0.75]    (298.68,102.94) -- (298.68,105.74) ;
\draw [line width=0.75]    (300.36,101.23) -- (302.18,100.2) ;
\draw [line width=0.75]    (299.43,101.76) -- (299.96,101.46) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (314.01,111.33) -- (314.01,115.66) -- (310,117.94) -- (310,113.61) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (310,113.61) -- (310,117.94) -- (306.08,115.61) -- (306.08,111.28) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (314.01,111.33) -- (310,113.61) -- (306.08,111.28) -- (310.09,109) -- (311.05,109.57) -- cycle ;
\draw [line width=0.75]    (306.74,112.32) -- (306.74,115.12) ;
\draw [line width=0.75]    (308.42,110.61) -- (310.24,109.58) ;
\draw [line width=0.75]    (307.49,111.14) -- (308.02,110.84) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (298.38,111.17) -- (298.38,115.49) -- (294.37,117.77) -- (294.37,113.45) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (294.37,113.45) -- (294.37,117.77) -- (290.45,115.45) -- (290.45,111.12) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (298.38,111.17) -- (294.37,113.45) -- (290.45,111.12) -- (294.46,108.84) -- (295.42,109.41) -- cycle ;
\draw [line width=0.75]    (291.12,112.16) -- (291.12,114.95) ;
\draw [line width=0.75]    (292.79,110.44) -- (294.62,109.42) ;
\draw [line width=0.75]    (291.86,110.97) -- (292.39,110.67) ;

\draw    (259.82,104.54) -- (279.59,104.28) ;
\draw [shift={(282.59,104.24)}, rotate = 539.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (200.05,102.46) .. controls (204.23,99.59) and (212.54,98.71) .. (218.16,100.88) ;
\draw [shift={(220.75,102.26)}, rotate = 215.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (202.93,108.03) .. controls (209.76,110.32) and (217.14,110.24) .. (220.75,107.51) ;
\draw [shift={(200.05,106.9)}, rotate = 24.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (193.21,86.69) .. controls (229.49,77.64) and (251.71,80.11) .. (286.9,91.6) ;
\draw [shift={(189.8,87.56)}, rotate = 345.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (16.49,243.21) -- (16.49,250.23) -- (9.97,253.94) -- (9.97,246.92) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (9.97,246.92) -- (9.97,253.94) -- (3.61,250.16) -- (3.61,243.14) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (16.49,243.21) -- (9.97,246.92) -- (3.61,243.14) -- (10.12,239.43) -- (11.68,240.36) -- cycle ;
\draw [line width=0.75]    (4.69,244.82) -- (4.69,249.36) ;
\draw [line width=0.75]    (7.4,242.04) -- (10.37,240.37) ;
\draw [line width=0.75]    (5.89,242.9) -- (6.76,242.41) ;

\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (31.16,231.31) -- (31.16,238.33) -- (24.65,242.04) -- (24.65,235.01) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (24.65,235.01) -- (24.65,242.04) -- (18.28,238.26) -- (18.28,231.23) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (31.16,231.31) -- (24.65,235.01) -- (18.28,231.23) -- (24.79,227.53) -- (26.36,228.46) -- cycle ;
\draw [line width=0.75]    (19.36,232.91) -- (19.36,237.46) ;
\draw [line width=0.75]    (22.08,230.13) -- (25.04,228.47) ;
\draw [line width=0.75]    (20.57,231) -- (21.43,230.51) ;

\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (34.75,249.9) -- (34.75,256.92) -- (28.23,260.63) -- (28.23,253.6) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (28.23,253.6) -- (28.23,260.63) -- (21.87,256.85) -- (21.87,249.82) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (34.75,249.9) -- (28.23,253.6) -- (21.87,249.82) -- (28.38,246.12) -- (29.94,247.04) -- cycle ;
\draw    (22.95,251.5) -- (22.95,256.04) ;
\draw    (25.67,248.72) -- (28.63,247.05) ;
\draw    (24.16,249.58) -- (25.02,249.09) ;

\draw   (1.82,245.34) .. controls (1.82,234.66) and (10.48,226) .. (21.16,226) .. controls (31.85,226) and (40.51,234.66) .. (40.51,245.34) .. controls (40.51,256.02) and (31.85,264.69) .. (21.16,264.69) .. controls (10.48,264.69) and (1.82,256.02) .. (1.82,245.34) -- cycle ;
\draw    (40.51,245.34) -- (57.61,245.34) ;
\draw [shift={(60.61,245.34)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (60.61,245.34) .. controls (60.61,234.66) and (69.27,226) .. (79.96,226) .. controls (90.64,226) and (99.3,234.66) .. (99.3,245.34) .. controls (99.3,256.02) and (90.64,264.69) .. (79.96,264.69) .. controls (69.27,264.69) and (60.61,256.02) .. (60.61,245.34) -- cycle ;
\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (198.88,202.5) -- (198.88,209.52) -- (192.36,213.23) -- (192.36,206.2) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (192.36,206.2) -- (192.36,213.23) -- (186,209.45) -- (186,202.42) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (198.88,202.5) -- (192.36,206.2) -- (186,202.42) -- (192.51,198.72) -- (194.07,199.64) -- cycle ;
\draw [line width=0.75]    (187.08,204.1) -- (187.08,208.64) ;
\draw [line width=0.75]    (189.79,201.32) -- (192.76,199.65) ;
\draw [line width=0.75]    (188.28,202.18) -- (189.15,201.69) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (71.67,237.48) -- (71.67,241.19) -- (68.23,243.14) -- (68.23,239.44) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (68.23,239.44) -- (68.23,243.14) -- (64.87,241.15) -- (64.87,237.44) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (71.67,237.48) -- (68.23,239.44) -- (64.87,237.44) -- (68.31,235.48) -- (69.13,235.97) -- cycle ;
\draw [line width=0.75]    (65.44,238.33) -- (65.44,240.72) ;
\draw [line width=0.75]    (66.87,236.86) -- (68.44,235.98) ;
\draw [line width=0.75]    (66.07,237.31) -- (66.53,237.05) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (72.41,248.83) -- (72.41,252.54) -- (68.97,254.5) -- (68.97,250.79) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (68.97,250.79) -- (68.97,254.5) -- (65.61,252.5) -- (65.61,248.79) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (72.41,248.83) -- (68.97,250.79) -- (65.61,248.79) -- (69.05,246.83) -- (69.87,247.32) -- cycle ;
\draw [line width=0.75]    (66.18,249.68) -- (66.18,252.07) ;
\draw [line width=0.75]    (67.61,248.21) -- (69.18,247.33) ;
\draw [line width=0.75]    (66.81,248.66) -- (67.27,248.4) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (82.77,229.83) -- (82.77,233.54) -- (79.33,235.5) -- (79.33,231.79) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (79.33,231.79) -- (79.33,235.5) -- (75.97,233.5) -- (75.97,229.79) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (82.77,229.83) -- (79.33,231.79) -- (75.97,229.79) -- (79.41,227.83) -- (80.23,228.32) -- cycle ;
\draw [line width=0.75]    (76.54,230.68) -- (76.54,233.07) ;
\draw [line width=0.75]    (77.98,229.21) -- (79.54,228.33) ;
\draw [line width=0.75]    (77.18,229.66) -- (77.63,229.41) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (83.26,242.66) -- (83.26,246.37) -- (79.82,248.33) -- (79.82,244.62) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (79.82,244.62) -- (79.82,248.33) -- (76.46,246.33) -- (76.46,242.62) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (83.26,242.66) -- (79.82,244.62) -- (76.46,242.62) -- (79.9,240.66) -- (80.73,241.15) -- cycle ;
\draw [line width=0.75]    (77.04,243.51) -- (77.04,245.91) ;
\draw [line width=0.75]    (78.47,242.04) -- (80.03,241.16) ;
\draw [line width=0.75]    (77.67,242.5) -- (78.13,242.24) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (83.02,256.23) -- (83.02,259.94) -- (79.58,261.9) -- (79.58,258.19) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (79.58,258.19) -- (79.58,261.9) -- (76.22,259.9) -- (76.22,256.19) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (83.02,256.23) -- (79.58,258.19) -- (76.22,256.19) -- (79.66,254.24) -- (80.48,254.73) -- cycle ;
\draw [line width=0.75]    (76.79,257.08) -- (76.79,259.48) ;
\draw [line width=0.75]    (78.22,255.61) -- (79.79,254.73) ;
\draw [line width=0.75]    (77.42,256.07) -- (77.88,255.81) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (94.12,237.23) -- (94.12,240.94) -- (90.68,242.9) -- (90.68,239.19) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (90.68,239.19) -- (90.68,242.9) -- (87.32,240.9) -- (87.32,237.19) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (94.12,237.23) -- (90.68,239.19) -- (87.32,237.19) -- (90.76,235.24) -- (91.59,235.73) -- cycle ;
\draw [line width=0.75]    (87.89,238.08) -- (87.89,240.48) ;
\draw [line width=0.75]    (89.33,236.61) -- (90.89,235.73) ;
\draw [line width=0.75]    (88.53,237.07) -- (88.98,236.81) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (94.12,248.83) -- (94.12,252.54) -- (90.68,254.5) -- (90.68,250.79) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (90.68,250.79) -- (90.68,254.5) -- (87.32,252.5) -- (87.32,248.79) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (94.12,248.83) -- (90.68,250.79) -- (87.32,248.79) -- (90.76,246.83) -- (91.59,247.32) -- cycle ;
\draw [line width=0.75]    (87.89,249.68) -- (87.89,252.07) ;
\draw [line width=0.75]    (89.33,248.21) -- (90.89,247.33) ;
\draw [line width=0.75]    (88.53,248.66) -- (88.98,248.4) ;

\draw  [dash pattern={on 0.84pt off 2.51pt}] (118.51,245.88) .. controls (118.51,235.2) and (127.18,226.54) .. (137.86,226.54) .. controls (148.54,226.54) and (157.2,235.2) .. (157.2,245.88) .. controls (157.2,256.57) and (148.54,265.23) .. (137.86,265.23) .. controls (127.18,265.23) and (118.51,256.57) .. (118.51,245.88) -- cycle ;
\draw  [fill={rgb, 255:red, 52; green, 93; blue, 45 }  ,fill opacity=1 ][line width=0.75]  (146.3,240.34) -- (146.3,249.67) -- (137.65,254.59) -- (137.65,245.27) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 179; blue, 75 }  ,fill opacity=1 ][line width=0.75]  (137.65,245.27) -- (137.65,254.59) -- (129.2,249.57) -- (129.2,240.25) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 140; blue, 67 }  ,fill opacity=1 ][line width=0.75]  (146.3,240.34) -- (137.65,245.27) -- (129.2,240.25) -- (137.85,235.32) -- (139.92,236.56) -- cycle ;
\draw [line width=0.75]    (130.63,242.48) -- (130.63,248.51) ;
\draw [line width=0.75]    (134.24,238.79) -- (138.18,236.57) ;
\draw [line width=0.75]    (132.23,239.93) -- (133.38,239.28) ;

\draw    (99.3,245.34) -- (115.52,245.8) ;
\draw [shift={(118.51,245.88)}, rotate = 181.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (157.2,245.88) .. controls (168.41,238.58) and (156.34,229.74) .. (167.11,217.28) ;
\draw [shift={(169.01,215.29)}, rotate = 496.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (169.01,215.29) .. controls (169.01,204.6) and (177.67,195.94) .. (188.35,195.94) .. controls (199.04,195.94) and (207.7,204.6) .. (207.7,215.29) .. controls (207.7,225.97) and (199.04,234.63) .. (188.35,234.63) .. controls (177.67,234.63) and (169.01,225.97) .. (169.01,215.29) -- cycle ;
\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (184.56,213.11) -- (184.56,220.13) -- (178.05,223.84) -- (178.05,216.81) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (178.05,216.81) -- (178.05,223.84) -- (171.68,220.06) -- (171.68,213.03) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (184.56,213.11) -- (178.05,216.81) -- (171.68,213.03) -- (178.2,209.33) -- (179.76,210.25) -- cycle ;
\draw [line width=0.75]    (172.77,214.71) -- (172.77,219.25) ;
\draw [line width=0.75]    (175.48,211.93) -- (178.45,210.27) ;
\draw [line width=0.75]    (173.97,212.8) -- (174.83,212.3) ;

\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (200.36,220.51) -- (200.36,227.53) -- (193.84,231.24) -- (193.84,224.22) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (193.84,224.22) -- (193.84,231.24) -- (187.48,227.46) -- (187.48,220.44) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (200.36,220.51) -- (193.84,224.22) -- (187.48,220.44) -- (193.99,216.73) -- (195.55,217.66) -- cycle ;
\draw [line width=0.75]    (188.56,222.12) -- (188.56,226.66) ;
\draw [line width=0.75]    (191.27,219.34) -- (194.24,217.67) ;
\draw [line width=0.75]    (189.76,220.2) -- (190.63,219.71) ;

\draw   (227.55,215.04) .. controls (227.55,204.36) and (236.21,195.69) .. (246.9,195.69) .. controls (257.58,195.69) and (266.24,204.36) .. (266.24,215.04) .. controls (266.24,225.72) and (257.58,234.38) .. (246.9,234.38) .. controls (236.21,234.38) and (227.55,225.72) .. (227.55,215.04) -- cycle ;
\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (250.65,200.17) -- (250.65,204.72) -- (246.44,207.11) -- (246.44,202.57) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (246.44,202.57) -- (246.44,207.11) -- (242.32,204.67) -- (242.32,200.13) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (250.65,200.17) -- (246.44,202.57) -- (242.32,200.13) -- (246.53,197.73) -- (247.54,198.33) -- cycle ;
\draw [line width=0.75]    (243.02,201.21) -- (243.02,204.15) ;
\draw [line width=0.75]    (244.78,199.41) -- (246.69,198.34) ;
\draw [line width=0.75]    (243.8,199.97) -- (244.36,199.65) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (251.39,213.75) -- (251.39,218.29) -- (247.18,220.68) -- (247.18,216.14) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (247.18,216.14) -- (247.18,220.68) -- (243.06,218.24) -- (243.06,213.7) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (251.39,213.75) -- (247.18,216.14) -- (243.06,213.7) -- (247.27,211.3) -- (248.28,211.9) -- cycle ;
\draw [line width=0.75]    (243.76,214.78) -- (243.76,217.72) ;
\draw [line width=0.75]    (245.52,212.99) -- (247.43,211.91) ;
\draw [line width=0.75]    (244.54,213.54) -- (245.1,213.23) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (262.74,207.82) -- (262.74,212.36) -- (258.53,214.76) -- (258.53,210.22) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (258.53,210.22) -- (258.53,214.76) -- (254.41,212.32) -- (254.41,207.78) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (262.74,207.82) -- (258.53,210.22) -- (254.41,207.78) -- (258.62,205.38) -- (259.63,205.98) -- cycle ;
\draw [line width=0.75]    (255.11,208.86) -- (255.11,211.8) ;
\draw [line width=0.75]    (256.87,207.06) -- (258.78,205.99) ;
\draw [line width=0.75]    (255.89,207.62) -- (256.45,207.3) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (260.27,222.87) -- (260.27,227.42) -- (256.06,229.81) -- (256.06,225.27) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (256.06,225.27) -- (256.06,229.81) -- (251.94,227.37) -- (251.94,222.83) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (260.27,222.87) -- (256.06,225.27) -- (251.94,222.83) -- (256.16,220.43) -- (257.17,221.03) -- cycle ;
\draw [line width=0.75]    (252.64,223.91) -- (252.64,226.85) ;
\draw [line width=0.75]    (254.4,222.12) -- (256.32,221.04) ;
\draw [line width=0.75]    (253.42,222.67) -- (253.98,222.36) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (239.3,208.56) -- (239.3,213.11) -- (235.09,215.5) -- (235.09,210.96) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (235.09,210.96) -- (235.09,215.5) -- (230.97,213.06) -- (230.97,208.52) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (239.3,208.56) -- (235.09,210.96) -- (230.97,208.52) -- (235.18,206.12) -- (236.19,206.72) -- cycle ;
\draw [line width=0.75]    (231.67,209.6) -- (231.67,212.54) ;
\draw [line width=0.75]    (233.43,207.8) -- (235.34,206.73) ;
\draw [line width=0.75]    (232.45,208.36) -- (233.01,208.04) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (243,223.12) -- (243,227.66) -- (238.79,230.06) -- (238.79,225.52) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (238.79,225.52) -- (238.79,230.06) -- (234.67,227.62) -- (234.67,223.07) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (243,223.12) -- (238.79,225.52) -- (234.67,223.07) -- (238.88,220.68) -- (239.89,221.28) -- cycle ;
\draw [line width=0.75]    (235.37,224.16) -- (235.37,227.1) ;
\draw [line width=0.75]    (237.13,222.36) -- (239.04,221.28) ;
\draw [line width=0.75]    (236.15,222.92) -- (236.71,222.6) ;

\draw    (207.7,215.29) -- (224.55,215.08) ;
\draw [shift={(227.55,215.04)}, rotate = 539.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (168.35,278.78) .. controls (168.35,268.1) and (177.01,259.44) .. (187.69,259.44) .. controls (198.38,259.44) and (207.04,268.1) .. (207.04,278.78) .. controls (207.04,289.47) and (198.38,298.13) .. (187.69,298.13) .. controls (177.01,298.13) and (168.35,289.47) .. (168.35,278.78) -- cycle ;
\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (184.81,274.88) -- (184.81,281.9) -- (178.3,285.61) -- (178.3,278.58) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (178.3,278.58) -- (178.3,285.61) -- (171.93,281.83) -- (171.93,274.8) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (184.81,274.88) -- (178.3,278.58) -- (171.93,274.8) -- (178.44,271.1) -- (180.01,272.03) -- cycle ;
\draw [line width=0.75]    (173.01,276.48) -- (173.01,281.02) ;
\draw [line width=0.75]    (175.73,273.7) -- (178.69,272.04) ;
\draw [line width=0.75]    (174.22,274.57) -- (175.08,274.07) ;

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (202.91,275.37) -- (202.91,282.39) -- (196.39,286.1) -- (196.39,279.08) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (196.39,279.08) -- (196.39,286.1) -- (190.03,282.32) -- (190.03,275.3) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (202.91,275.37) -- (196.39,279.08) -- (190.03,275.3) -- (196.54,271.59) -- (198.1,272.52) -- cycle ;
\draw [line width=0.75]    (191.11,276.98) -- (191.11,281.52) ;
\draw [line width=0.75]    (193.82,274.2) -- (196.79,272.53) ;
\draw [line width=0.75]    (192.31,275.06) -- (193.18,274.57) ;

\draw   (228.12,278.89) .. controls (228.12,268.2) and (236.78,259.54) .. (247.47,259.54) .. controls (258.15,259.54) and (266.81,268.2) .. (266.81,278.89) .. controls (266.81,289.57) and (258.15,298.23) .. (247.47,298.23) .. controls (236.78,298.23) and (228.12,289.57) .. (228.12,278.89) -- cycle ;
\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (251.39,263.4) -- (251.39,267.81) -- (247.3,270.13) -- (247.3,265.73) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (247.3,265.73) -- (247.3,270.13) -- (243.31,267.76) -- (243.31,263.35) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (251.39,263.4) -- (247.3,265.73) -- (243.31,263.35) -- (247.39,261.03) -- (248.37,261.61) -- cycle ;
\draw [line width=0.75]    (243.99,264.41) -- (243.99,267.26) ;
\draw [line width=0.75]    (245.69,262.66) -- (247.55,261.62) ;
\draw [line width=0.75]    (244.74,263.21) -- (245.28,262.9) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (251.55,276.56) -- (251.55,280.97) -- (247.47,283.29) -- (247.47,278.89) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (247.47,278.89) -- (247.47,283.29) -- (243.47,280.92) -- (243.47,276.51) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (251.55,276.56) -- (247.47,278.89) -- (243.47,276.51) -- (247.56,274.19) -- (248.54,274.77) -- cycle ;
\draw [line width=0.75]    (244.15,277.57) -- (244.15,280.42) ;
\draw [line width=0.75]    (245.85,275.82) -- (247.71,274.78) ;
\draw [line width=0.75]    (244.91,276.37) -- (245.45,276.06) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (251.55,290.05) -- (251.55,294.46) -- (247.47,296.78) -- (247.47,292.38) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (247.47,292.38) -- (247.47,296.78) -- (243.47,294.41) -- (243.47,290) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (251.55,290.05) -- (247.47,292.38) -- (243.47,290) -- (247.56,287.68) -- (248.54,288.26) -- cycle ;
\draw [line width=0.75]    (244.15,291.06) -- (244.15,293.91) ;
\draw [line width=0.75]    (245.85,289.31) -- (247.71,288.27) ;
\draw [line width=0.75]    (244.91,289.85) -- (245.45,289.55) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (262.13,271.56) -- (262.13,275.96) -- (258.04,278.29) -- (258.04,273.88) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (258.04,273.88) -- (258.04,278.29) -- (254.05,275.92) -- (254.05,271.51) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (262.13,271.56) -- (258.04,273.88) -- (254.05,271.51) -- (258.13,269.18) -- (259.11,269.77) -- cycle ;
\draw [line width=0.75]    (254.73,272.56) -- (254.73,275.41) ;
\draw [line width=0.75]    (256.43,270.82) -- (258.29,269.77) ;
\draw [line width=0.75]    (255.48,271.36) -- (256.02,271.05) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (261.99,283.82) -- (261.99,288.23) -- (257.9,290.56) -- (257.9,286.15) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (257.9,286.15) -- (257.9,290.56) -- (253.91,288.18) -- (253.91,283.78) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (261.99,283.82) -- (257.9,286.15) -- (253.91,283.78) -- (257.99,281.45) -- (258.97,282.03) -- cycle ;
\draw [line width=0.75]    (254.59,284.83) -- (254.59,287.68) ;
\draw [line width=0.75]    (256.29,283.09) -- (258.15,282.04) ;
\draw [line width=0.75]    (255.34,283.63) -- (255.88,283.32) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (240.84,283.68) -- (240.84,288.09) -- (236.75,290.41) -- (236.75,286.01) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (236.75,286.01) -- (236.75,290.41) -- (232.76,288.04) -- (232.76,283.64) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (240.84,283.68) -- (236.75,286.01) -- (232.76,283.64) -- (236.84,281.31) -- (237.82,281.89) -- cycle ;
\draw [line width=0.75]    (233.44,284.69) -- (233.44,287.54) ;
\draw [line width=0.75]    (235.14,282.95) -- (237,281.9) ;
\draw [line width=0.75]    (234.19,283.49) -- (234.73,283.18) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (240.84,270.99) -- (240.84,275.4) -- (236.75,277.72) -- (236.75,273.32) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (236.75,273.32) -- (236.75,277.72) -- (232.76,275.35) -- (232.76,270.95) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (240.84,270.99) -- (236.75,273.32) -- (232.76,270.95) -- (236.84,268.62) -- (237.82,269.2) -- cycle ;
\draw [line width=0.75]    (233.44,272) -- (233.44,274.85) ;
\draw [line width=0.75]    (235.14,270.26) -- (237,269.21) ;
\draw [line width=0.75]    (234.19,270.8) -- (234.73,270.49) ;

\draw    (157.2,245.88) .. controls (168.41,252.83) and (154.53,264.55) .. (166.27,276.84) ;
\draw [shift={(168.35,278.78)}, rotate = 220.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (282.58,278.59) .. controls (282.58,267.9) and (291.24,259.24) .. (301.92,259.24) .. controls (312.61,259.24) and (321.27,267.9) .. (321.27,278.59) .. controls (321.27,289.27) and (312.61,297.93) .. (301.92,297.93) .. controls (291.24,297.93) and (282.58,289.27) .. (282.58,278.59) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (298.04,267.42) -- (298.04,271.75) -- (294.03,274.03) -- (294.03,269.7) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (294.03,269.7) -- (294.03,274.03) -- (290.11,271.7) -- (290.11,267.38) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (298.04,267.42) -- (294.03,269.7) -- (290.11,267.38) -- (294.12,265.09) -- (295.08,265.66) -- cycle ;
\draw [line width=0.75]    (290.77,268.41) -- (290.77,271.21) ;
\draw [line width=0.75]    (292.45,266.7) -- (294.27,265.67) ;
\draw [line width=0.75]    (291.52,267.23) -- (292.05,266.93) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (314,267.59) -- (314,271.91) -- (309.98,274.19) -- (309.98,269.87) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (309.98,269.87) -- (309.98,274.19) -- (306.06,271.87) -- (306.06,267.54) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (314,267.59) -- (309.98,269.87) -- (306.06,267.54) -- (310.08,265.26) -- (311.04,265.83) -- cycle ;
\draw [line width=0.75]    (306.73,268.57) -- (306.73,271.37) ;
\draw [line width=0.75]    (308.4,266.86) -- (310.23,265.84) ;
\draw [line width=0.75]    (307.47,267.39) -- (308,267.09) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (305.94,276.3) -- (305.94,280.63) -- (301.92,282.91) -- (301.92,278.59) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (301.92,278.59) -- (301.92,282.91) -- (298,280.58) -- (298,276.26) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (305.94,276.3) -- (301.92,278.59) -- (298,276.26) -- (302.02,273.98) -- (302.98,274.55) -- cycle ;
\draw [line width=0.75]    (298.67,277.29) -- (298.67,280.09) ;
\draw [line width=0.75]    (300.34,275.58) -- (302.17,274.55) ;
\draw [line width=0.75]    (299.41,276.11) -- (299.94,275.81) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (314,285.68) -- (314,290.01) -- (309.98,292.29) -- (309.98,287.96) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (309.98,287.96) -- (309.98,292.29) -- (306.06,289.96) -- (306.06,285.63) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (314,285.68) -- (309.98,287.96) -- (306.06,285.63) -- (310.08,283.35) -- (311.04,283.92) -- cycle ;
\draw [line width=0.75]    (306.73,286.67) -- (306.73,289.47) ;
\draw [line width=0.75]    (308.4,284.96) -- (310.23,283.93) ;
\draw [line width=0.75]    (307.47,285.49) -- (308,285.19) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (298.37,285.52) -- (298.37,289.84) -- (294.36,292.12) -- (294.36,287.8) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (294.36,287.8) -- (294.36,292.12) -- (290.44,289.8) -- (290.44,285.47) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (298.37,285.52) -- (294.36,287.8) -- (290.44,285.47) -- (294.45,283.19) -- (295.41,283.76) -- cycle ;
\draw [line width=0.75]    (291.1,286.51) -- (291.1,289.3) ;
\draw [line width=0.75]    (292.78,284.79) -- (294.6,283.77) ;
\draw [line width=0.75]    (291.85,285.32) -- (292.38,285.02) ;

\draw    (266.81,278.89) -- (279.58,278.64) ;
\draw [shift={(282.58,278.59)}, rotate = 538.9100000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (206.67,274.93) .. controls (213.63,272.9) and (219.33,273.4) .. (225.52,275.31) ;
\draw [shift={(228.33,276.27)}, rotate = 199.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (206.47,307.2) .. controls (211.2,300.23) and (215.26,289.31) .. (228.12,278.89) ;
\draw [shift={(204.67,309.6)}, rotate = 310.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (210.17,359.93) .. controls (247,346.4) and (282.94,313.01) .. (289.44,292.8) ;
\draw [shift={(207.33,360.93)}, rotate = 341.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (168.84,321.47) .. controls (168.84,310.79) and (177.5,302.13) .. (188.19,302.13) .. controls (198.87,302.13) and (207.53,310.79) .. (207.53,321.47) .. controls (207.53,332.16) and (198.87,340.82) .. (188.19,340.82) .. controls (177.5,340.82) and (168.84,332.16) .. (168.84,321.47) -- cycle ;
\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (185.3,317.57) -- (185.3,324.59) -- (178.79,328.3) -- (178.79,321.27) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (178.79,321.27) -- (178.79,328.3) -- (172.42,324.52) -- (172.42,317.49) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (185.3,317.57) -- (178.79,321.27) -- (172.42,317.49) -- (178.94,313.78) -- (180.5,314.71) -- cycle ;
\draw [line width=0.75]    (173.51,319.17) -- (173.51,323.71) ;
\draw [line width=0.75]    (176.22,316.39) -- (179.19,314.72) ;
\draw [line width=0.75]    (174.71,317.25) -- (175.57,316.76) ;

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (203.4,318.06) -- (203.4,325.08) -- (196.89,328.79) -- (196.89,321.77) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (196.89,321.77) -- (196.89,328.79) -- (190.52,325.01) -- (190.52,317.98) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (203.4,318.06) -- (196.89,321.77) -- (190.52,317.98) -- (197.03,314.28) -- (198.6,315.21) -- cycle ;
\draw [line width=0.75]    (191.6,319.67) -- (191.6,324.21) ;
\draw [line width=0.75]    (194.32,316.89) -- (197.28,315.22) ;
\draw [line width=0.75]    (192.81,317.75) -- (193.67,317.26) ;

\draw  [dash pattern={on 0.84pt off 2.51pt}] (168.84,364.41) .. controls (168.84,353.72) and (177.5,345.06) .. (188.19,345.06) .. controls (198.87,345.06) and (207.53,353.72) .. (207.53,364.41) .. controls (207.53,375.09) and (198.87,383.75) .. (188.19,383.75) .. controls (177.5,383.75) and (168.84,375.09) .. (168.84,364.41) -- cycle ;
\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (185.3,360.5) -- (185.3,367.52) -- (178.79,371.23) -- (178.79,364.21) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (178.79,364.21) -- (178.79,371.23) -- (172.42,367.45) -- (172.42,360.43) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (185.3,360.5) -- (178.79,364.21) -- (172.42,360.43) -- (178.94,356.72) -- (180.5,357.65) -- cycle ;
\draw [line width=0.75]    (173.51,362.11) -- (173.51,366.65) ;
\draw [line width=0.75]    (176.22,359.33) -- (179.19,357.66) ;
\draw [line width=0.75]    (174.71,360.19) -- (175.57,359.7) ;

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (203.4,360.99) -- (203.4,368.02) -- (196.89,371.72) -- (196.89,364.7) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (196.89,364.7) -- (196.89,371.72) -- (190.52,367.94) -- (190.52,360.92) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (203.4,360.99) -- (196.89,364.7) -- (190.52,360.92) -- (197.03,357.21) -- (198.6,358.14) -- cycle ;
\draw [line width=0.75]    (191.6,362.6) -- (191.6,367.14) ;
\draw [line width=0.75]    (194.32,359.82) -- (197.28,358.15) ;
\draw [line width=0.75]    (192.81,360.68) -- (193.67,360.19) ;

\draw    (137.53,49.19) .. controls (145.82,17.4) and (191.36,1.9) .. (229,24.4) ;
\draw [shift={(136.87,52.19)}, rotate = 280.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (118.61,204.33) .. controls (118.61,193.65) and (127.27,184.98) .. (137.96,184.98) .. controls (148.64,184.98) and (157.3,193.65) .. (157.3,204.33) .. controls (157.3,215.01) and (148.64,223.68) .. (137.96,223.68) .. controls (127.27,223.68) and (118.61,215.01) .. (118.61,204.33) -- cycle ;
\draw  [fill={rgb, 255:red, 52; green, 93; blue, 45 }  ,fill opacity=1 ][line width=0.75]  (146.4,198.79) -- (146.4,208.12) -- (137.75,213.04) -- (137.75,203.71) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 179; blue, 75 }  ,fill opacity=1 ][line width=0.75]  (137.75,203.71) -- (137.75,213.04) -- (129.3,208.02) -- (129.3,198.69) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 140; blue, 67 }  ,fill opacity=1 ][line width=0.75]  (146.4,198.79) -- (137.75,203.71) -- (129.3,198.69) -- (137.94,193.77) -- (140.02,195) -- cycle ;
\draw [line width=0.75]    (130.73,200.92) -- (130.73,206.95) ;
\draw [line width=0.75]    (134.34,197.23) -- (138.28,195.02) ;
\draw [line width=0.75]    (132.33,198.38) -- (133.48,197.73) ;

\draw    (159.13,194.88) .. controls (187.54,184.67) and (213.39,181.45) .. (238,197.6) ;
\draw [shift={(156.03,196.02)}, rotate = 339.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 227; green, 240; blue, 255 }  ,fill opacity=0.7 ] (141.3,556) -- (168.72,556) -- (168.72,591.67) -- (141.3,591.67) -- cycle ;
\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (14.06,516.05) -- (14.06,521.03) -- (9.44,523.65) -- (9.44,518.68) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (9.44,518.68) -- (9.44,523.65) -- (4.93,520.97) -- (4.93,516) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (14.06,516.05) -- (9.44,518.68) -- (4.93,516) -- (9.55,513.37) -- (10.66,514.03) -- cycle ;
\draw [line width=0.75]    (5.7,517.19) -- (5.7,520.41) ;
\draw [line width=0.75]    (7.62,515.22) -- (9.72,514.04) ;
\draw [line width=0.75]    (6.55,515.83) -- (7.16,515.48) ;

\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (24.46,507.62) -- (24.46,512.59) -- (19.84,515.22) -- (19.84,510.24) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (19.84,510.24) -- (19.84,515.22) -- (15.33,512.54) -- (15.33,507.56) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (24.46,507.62) -- (19.84,510.24) -- (15.33,507.56) -- (19.94,504.94) -- (21.05,505.6) -- cycle ;
\draw [line width=0.75]    (16.1,508.75) -- (16.1,511.97) ;
\draw [line width=0.75]    (18.02,506.79) -- (20.12,505.6) ;
\draw [line width=0.75]    (16.95,507.4) -- (17.56,507.05) ;

\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (27,520.79) -- (27,525.76) -- (22.38,528.39) -- (22.38,523.41) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (22.38,523.41) -- (22.38,528.39) -- (17.87,525.71) -- (17.87,520.73) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (27,520.79) -- (22.38,523.41) -- (17.87,520.73) -- (22.49,518.11) -- (23.59,518.77) -- cycle ;
\draw    (18.64,521.92) -- (18.64,525.14) ;
\draw    (20.56,519.95) -- (22.66,518.77) ;
\draw    (19.49,520.57) -- (20.1,520.22) ;

\draw    (31.67,517.56) -- (47.03,517.56) ;
\draw [shift={(50.03,517.56)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (50.03,517.56) .. controls (50.03,510.02) and (56.14,503.9) .. (63.68,503.9) .. controls (71.22,503.9) and (77.33,510.02) .. (77.33,517.56) .. controls (77.33,525.1) and (71.22,531.21) .. (63.68,531.21) .. controls (56.14,531.21) and (50.03,525.1) .. (50.03,517.56) -- cycle ;
\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (168.53,451.59) -- (168.53,457.5) -- (163.04,460.63) -- (163.04,454.71) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (163.04,454.71) -- (163.04,460.63) -- (157.68,457.44) -- (157.68,451.53) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (168.53,451.59) -- (163.04,454.71) -- (157.68,451.53) -- (163.16,448.4) -- (164.48,449.19) -- cycle ;
\draw [line width=0.75]    (158.59,452.94) -- (158.59,456.76) ;
\draw [line width=0.75]    (160.88,450.6) -- (163.37,449.19) ;
\draw [line width=0.75]    (159.6,451.32) -- (160.33,450.91) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (57.83,512.01) -- (57.83,514.63) -- (55.4,516.01) -- (55.4,513.39) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (55.4,513.39) -- (55.4,516.01) -- (53.03,514.6) -- (53.03,511.98) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (57.83,512.01) -- (55.4,513.39) -- (53.03,511.98) -- (55.46,510.6) -- (56.04,510.95) -- cycle ;
\draw [line width=0.75]    (53.43,512.61) -- (53.43,514.3) ;
\draw [line width=0.75]    (54.44,511.57) -- (55.55,510.95) ;
\draw [line width=0.75]    (53.88,511.89) -- (54.2,511.71) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (58.35,520.02) -- (58.35,522.64) -- (55.92,524.02) -- (55.92,521.4) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (55.92,521.4) -- (55.92,524.02) -- (53.55,522.61) -- (53.55,519.99) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (58.35,520.02) -- (55.92,521.4) -- (53.55,519.99) -- (55.98,518.61) -- (56.56,518.96) -- cycle ;
\draw [line width=0.75]    (53.96,520.62) -- (53.96,522.31) ;
\draw [line width=0.75]    (54.97,519.58) -- (56.07,518.96) ;
\draw [line width=0.75]    (54.4,519.9) -- (54.73,519.72) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (65.67,506.61) -- (65.67,509.23) -- (63.24,510.61) -- (63.24,507.99) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (63.24,507.99) -- (63.24,510.61) -- (60.87,509.2) -- (60.87,506.58) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (65.67,506.61) -- (63.24,507.99) -- (60.87,506.58) -- (63.29,505.2) -- (63.88,505.55) -- cycle ;
\draw [line width=0.75]    (61.27,507.21) -- (61.27,508.9) ;
\draw [line width=0.75]    (62.28,506.17) -- (63.39,505.55) ;
\draw [line width=0.75]    (61.72,506.49) -- (62.04,506.31) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (66.01,515.67) -- (66.01,518.28) -- (63.59,519.67) -- (63.59,517.05) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (63.59,517.05) -- (63.59,519.67) -- (61.21,518.26) -- (61.21,515.64) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (66.01,515.67) -- (63.59,517.05) -- (61.21,515.64) -- (63.64,514.26) -- (64.22,514.6) -- cycle ;
\draw [line width=0.75]    (61.62,516.27) -- (61.62,517.96) ;
\draw [line width=0.75]    (62.63,515.23) -- (63.74,514.61) ;
\draw [line width=0.75]    (62.07,515.55) -- (62.39,515.37) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (65.84,525.25) -- (65.84,527.86) -- (63.41,529.25) -- (63.41,526.63) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (63.41,526.63) -- (63.41,529.25) -- (61.04,527.84) -- (61.04,525.22) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (65.84,525.25) -- (63.41,526.63) -- (61.04,525.22) -- (63.47,523.84) -- (64.05,524.18) -- cycle ;
\draw [line width=0.75]    (61.44,525.84) -- (61.44,527.54) ;
\draw [line width=0.75]    (62.46,524.81) -- (63.56,524.19) ;
\draw [line width=0.75]    (61.89,525.13) -- (62.21,524.95) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (73.68,511.84) -- (73.68,514.45) -- (71.25,515.83) -- (71.25,513.22) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (71.25,513.22) -- (71.25,515.83) -- (68.88,514.43) -- (68.88,511.81) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (73.68,511.84) -- (71.25,513.22) -- (68.88,511.81) -- (71.31,510.43) -- (71.89,510.77) -- cycle ;
\draw [line width=0.75]    (69.28,512.43) -- (69.28,514.13) ;
\draw [line width=0.75]    (70.29,511.4) -- (71.4,510.78) ;
\draw [line width=0.75]    (69.73,511.72) -- (70.05,511.54) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (73.68,520.02) -- (73.68,522.64) -- (71.25,524.02) -- (71.25,521.4) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (71.25,521.4) -- (71.25,524.02) -- (68.88,522.61) -- (68.88,519.99) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (73.68,520.02) -- (71.25,521.4) -- (68.88,519.99) -- (71.31,518.61) -- (71.89,518.96) -- cycle ;
\draw [line width=0.75]    (69.28,520.62) -- (69.28,522.31) ;
\draw [line width=0.75]    (70.29,519.58) -- (71.4,518.96) ;
\draw [line width=0.75]    (69.73,519.9) -- (70.05,519.72) ;

\draw  [fill={rgb, 255:red, 52; green, 93; blue, 45 }  ,fill opacity=1 ][line width=0.75]  (118.77,514.41) -- (118.77,520.53) -- (113.09,523.76) -- (113.09,517.64) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 179; blue, 75 }  ,fill opacity=1 ][line width=0.75]  (113.09,517.64) -- (113.09,523.76) -- (107.55,520.47) -- (107.55,514.35) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 140; blue, 67 }  ,fill opacity=1 ][line width=0.75]  (118.77,514.41) -- (113.09,517.64) -- (107.55,514.35) -- (113.22,511.12) -- (114.58,511.93) -- cycle ;
\draw [line width=0.75]    (108.49,515.81) -- (108.49,519.77) ;
\draw [line width=0.75]    (110.86,513.39) -- (113.44,511.94) ;
\draw [line width=0.75]    (109.54,514.14) -- (110.29,513.71) ;

\draw    (77.33,517.56) -- (96.66,517.98) ;
\draw [shift={(99.66,518.05)}, rotate = 181.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (128.53,518.02) .. controls (143.84,509.96) and (119.8,474.6) .. (140.89,463.47) ;
\draw [shift={(143.37,462.36)}, rotate = 519.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (156.47,460.52) -- (156.47,466.44) -- (150.98,469.56) -- (150.98,463.65) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (150.98,463.65) -- (150.98,469.56) -- (145.62,466.38) -- (145.62,460.46) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (156.47,460.52) -- (150.98,463.65) -- (145.62,460.46) -- (151.11,457.34) -- (152.43,458.12) -- cycle ;
\draw [line width=0.75]    (146.54,461.88) -- (146.54,465.7) ;
\draw [line width=0.75]    (148.82,459.54) -- (151.32,458.13) ;
\draw [line width=0.75]    (147.55,460.26) -- (148.28,459.85) ;

\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (169.77,466.76) -- (169.77,472.68) -- (164.29,475.8) -- (164.29,469.88) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (164.29,469.88) -- (164.29,475.8) -- (158.92,472.61) -- (158.92,466.7) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (169.77,466.76) -- (164.29,469.88) -- (158.92,466.7) -- (164.41,463.57) -- (165.73,464.36) -- cycle ;
\draw [line width=0.75]    (159.84,468.11) -- (159.84,471.94) ;
\draw [line width=0.75]    (162.12,465.77) -- (164.62,464.37) ;
\draw [line width=0.75]    (160.85,466.5) -- (161.58,466.08) ;

\draw   (196.47,462.15) .. controls (196.47,453.15) and (203.76,445.86) .. (212.76,445.86) .. controls (221.76,445.86) and (229.06,453.15) .. (229.06,462.15) .. controls (229.06,471.15) and (221.76,478.45) .. (212.76,478.45) .. controls (203.76,478.45) and (196.47,471.15) .. (196.47,462.15) -- cycle ;
\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (215.92,450.13) -- (215.92,453.95) -- (212.37,455.97) -- (212.37,452.14) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (212.37,452.14) -- (212.37,455.97) -- (208.91,453.91) -- (208.91,450.09) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (215.92,450.13) -- (212.37,452.14) -- (208.91,450.09) -- (212.45,448.07) -- (213.31,448.57) -- cycle ;
\draw [line width=0.75]    (209.5,451) -- (209.5,453.47) ;
\draw [line width=0.75]    (210.97,449.49) -- (212.59,448.58) ;
\draw [line width=0.75]    (210.15,449.96) -- (210.62,449.69) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (216.54,461.06) -- (216.54,464.89) -- (213,466.91) -- (213,463.08) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (213,463.08) -- (213,466.91) -- (209.53,464.85) -- (209.53,461.02) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (216.54,461.06) -- (213,463.08) -- (209.53,461.02) -- (213.08,459) -- (213.93,459.51) -- cycle ;
\draw [line width=0.75]    (210.12,461.94) -- (210.12,464.41) ;
\draw [line width=0.75]    (211.6,460.42) -- (213.21,459.51) ;
\draw [line width=0.75]    (210.78,460.89) -- (211.24,460.62) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (226.1,456.07) -- (226.1,459.9) -- (222.56,461.92) -- (222.56,458.09) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (222.56,458.09) -- (222.56,461.92) -- (219.09,459.86) -- (219.09,456.03) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (226.1,456.07) -- (222.56,458.09) -- (219.09,456.03) -- (222.64,454.01) -- (223.49,454.52) -- cycle ;
\draw [line width=0.75]    (219.68,456.95) -- (219.68,459.42) ;
\draw [line width=0.75]    (221.16,455.43) -- (222.77,454.53) ;
\draw [line width=0.75]    (220.34,455.9) -- (220.81,455.64) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (224.03,468.75) -- (224.03,472.58) -- (220.48,474.6) -- (220.48,470.77) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (220.48,470.77) -- (220.48,474.6) -- (217.01,472.54) -- (217.01,468.71) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (224.03,468.75) -- (220.48,470.77) -- (217.01,468.71) -- (220.56,466.69) -- (221.41,467.2) -- cycle ;
\draw [line width=0.75]    (217.6,469.63) -- (217.6,472.1) ;
\draw [line width=0.75]    (219.08,468.11) -- (220.69,467.2) ;
\draw [line width=0.75]    (218.26,468.58) -- (218.73,468.31) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (206.36,456.7) -- (206.36,460.52) -- (202.81,462.54) -- (202.81,458.72) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (202.81,458.72) -- (202.81,462.54) -- (199.35,460.48) -- (199.35,456.66) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (206.36,456.7) -- (202.81,458.72) -- (199.35,456.66) -- (202.89,454.64) -- (203.74,455.14) -- cycle ;
\draw [line width=0.75]    (199.94,457.57) -- (199.94,460.05) ;
\draw [line width=0.75]    (201.41,456.06) -- (203.03,455.15) ;
\draw [line width=0.75]    (200.59,456.53) -- (201.06,456.26) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (209.48,468.96) -- (209.48,472.78) -- (205.93,474.8) -- (205.93,470.98) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (205.93,470.98) -- (205.93,474.8) -- (202.46,472.74) -- (202.46,468.92) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (209.48,468.96) -- (205.93,470.98) -- (202.46,468.92) -- (206.01,466.9) -- (206.86,467.41) -- cycle ;
\draw [line width=0.75]    (203.05,469.83) -- (203.05,472.31) ;
\draw [line width=0.75]    (204.53,468.32) -- (206.15,467.41) ;
\draw [line width=0.75]    (203.71,468.79) -- (204.18,468.52) ;

\draw    (175.96,462.36) -- (193.47,462.18) ;
\draw [shift={(196.47,462.15)}, rotate = 539.4200000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (142.59,573.59) .. controls (142.59,566.68) and (148.18,561.09) .. (155.09,561.09) .. controls (161.99,561.09) and (167.59,566.68) .. (167.59,573.59) .. controls (167.59,580.49) and (161.99,586.09) .. (155.09,586.09) .. controls (148.18,586.09) and (142.59,580.49) .. (142.59,573.59) -- cycle ;
\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (153.22,571.06) -- (153.22,575.6) -- (149.01,578) -- (149.01,573.46) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (149.01,573.46) -- (149.01,578) -- (144.9,575.55) -- (144.9,571.01) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (153.22,571.06) -- (149.01,573.46) -- (144.9,571.01) -- (149.11,568.62) -- (150.12,569.22) -- cycle ;
\draw [line width=0.75]    (145.6,572.1) -- (145.6,575.03) ;
\draw [line width=0.75]    (147.35,570.3) -- (149.27,569.23) ;
\draw [line width=0.75]    (146.38,570.86) -- (146.93,570.54) ;

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (164.92,571.38) -- (164.92,575.92) -- (160.71,578.31) -- (160.71,573.78) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (160.71,573.78) -- (160.71,578.31) -- (156.59,575.87) -- (156.59,571.33) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (164.92,571.38) -- (160.71,573.78) -- (156.59,571.33) -- (160.8,568.94) -- (161.81,569.54) -- cycle ;
\draw [line width=0.75]    (157.29,572.42) -- (157.29,575.35) ;
\draw [line width=0.75]    (159.05,570.62) -- (160.96,569.54) ;
\draw [line width=0.75]    (158.07,571.18) -- (158.63,570.86) ;

\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.26,573.62) .. controls (191.26,565.9) and (197.52,559.64) .. (205.24,559.64) .. controls (212.96,559.64) and (219.22,565.9) .. (219.22,573.62) .. controls (219.22,581.34) and (212.96,587.6) .. (205.24,587.6) .. controls (197.52,587.6) and (191.26,581.34) .. (191.26,573.62) -- cycle ;
\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (208.07,562.43) -- (208.07,565.62) -- (205.12,567.3) -- (205.12,564.11) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (205.12,564.11) -- (205.12,567.3) -- (202.23,565.58) -- (202.23,562.4) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (208.07,562.43) -- (205.12,564.11) -- (202.23,562.4) -- (205.19,560.72) -- (205.9,561.14) -- cycle ;
\draw [line width=0.75]    (202.73,563.16) -- (202.73,565.22) ;
\draw [line width=0.75]    (203.96,561.9) -- (205.3,561.14) ;
\draw [line width=0.75]    (203.27,562.29) -- (203.66,562.07) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (208.19,571.94) -- (208.19,575.12) -- (205.24,576.81) -- (205.24,573.62) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (205.24,573.62) -- (205.24,576.81) -- (202.35,575.09) -- (202.35,571.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (208.19,571.94) -- (205.24,573.62) -- (202.35,571.91) -- (205.31,570.23) -- (206.02,570.65) -- cycle ;
\draw [line width=0.75]    (202.85,572.67) -- (202.85,574.73) ;
\draw [line width=0.75]    (204.08,571.41) -- (205.42,570.65) ;
\draw [line width=0.75]    (203.39,571.8) -- (203.78,571.58) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (208.19,581.69) -- (208.19,584.87) -- (205.24,586.55) -- (205.24,583.37) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (205.24,583.37) -- (205.24,586.55) -- (202.35,584.84) -- (202.35,581.65) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (208.19,581.69) -- (205.24,583.37) -- (202.35,581.65) -- (205.31,579.97) -- (206.02,580.39) -- cycle ;
\draw [line width=0.75]    (202.85,582.42) -- (202.85,584.47) ;
\draw [line width=0.75]    (204.08,581.16) -- (205.42,580.4) ;
\draw [line width=0.75]    (203.39,581.55) -- (203.78,581.32) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (215.83,568.32) -- (215.83,571.51) -- (212.88,573.19) -- (212.88,570) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (212.88,570) -- (212.88,573.19) -- (209.99,571.47) -- (209.99,568.29) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (215.83,568.32) -- (212.88,570) -- (209.99,568.29) -- (212.95,566.61) -- (213.66,567.03) -- cycle ;
\draw [line width=0.75]    (210.49,569.05) -- (210.49,571.11) ;
\draw [line width=0.75]    (211.72,567.79) -- (213.06,567.04) ;
\draw [line width=0.75]    (211.03,568.18) -- (211.42,567.96) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (215.73,577.19) -- (215.73,580.37) -- (212.78,582.05) -- (212.78,578.87) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (212.78,578.87) -- (212.78,582.05) -- (209.89,580.34) -- (209.89,577.15) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (215.73,577.19) -- (212.78,578.87) -- (209.89,577.15) -- (212.85,575.47) -- (213.55,575.89) -- cycle ;
\draw [line width=0.75]    (210.38,577.92) -- (210.38,579.97) ;
\draw [line width=0.75]    (211.61,576.66) -- (212.96,575.9) ;
\draw [line width=0.75]    (210.93,577.05) -- (211.32,576.82) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (200.45,577.09) -- (200.45,580.27) -- (197.5,581.95) -- (197.5,578.77) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (197.5,578.77) -- (197.5,581.95) -- (194.61,580.24) -- (194.61,577.05) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (200.45,577.09) -- (197.5,578.77) -- (194.61,577.05) -- (197.56,575.37) -- (198.27,575.79) -- cycle ;
\draw [line width=0.75]    (195.1,577.81) -- (195.1,579.87) ;
\draw [line width=0.75]    (196.33,576.55) -- (197.68,575.8) ;
\draw [line width=0.75]    (195.65,576.94) -- (196.04,576.72) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (200.45,567.92) -- (200.45,571.1) -- (197.5,572.78) -- (197.5,569.6) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (197.5,569.6) -- (197.5,572.78) -- (194.61,571.07) -- (194.61,567.88) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (200.45,567.92) -- (197.5,569.6) -- (194.61,567.88) -- (197.56,566.2) -- (198.27,566.62) -- cycle ;
\draw [line width=0.75]    (195.1,568.64) -- (195.1,570.7) ;
\draw [line width=0.75]    (196.33,567.38) -- (197.68,566.63) ;
\draw [line width=0.75]    (195.65,567.78) -- (196.04,567.55) ;

\draw    (128.53,518.02) .. controls (139.07,517.74) and (123.35,557.61) .. (140.29,571.93) ;
\draw [shift={(142.59,573.59)}, rotate = 211.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (241.53,615.49) .. controls (241.53,607.8) and (247.77,601.56) .. (255.46,601.56) .. controls (263.16,601.56) and (269.4,607.8) .. (269.4,615.49) .. controls (269.4,623.19) and (263.16,629.43) .. (255.46,629.43) .. controls (247.77,629.43) and (241.53,623.19) .. (241.53,615.49) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (252.67,607.45) -- (252.67,610.57) -- (249.78,612.21) -- (249.78,609.1) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (249.78,609.1) -- (249.78,612.21) -- (246.95,610.53) -- (246.95,607.42) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (252.67,607.45) -- (249.78,609.1) -- (246.95,607.42) -- (249.84,605.77) -- (250.54,606.19) -- cycle ;
\draw [line width=0.75]    (247.43,608.16) -- (247.43,610.18) ;
\draw [line width=0.75]    (248.64,606.93) -- (249.95,606.19) ;
\draw [line width=0.75]    (247.97,607.31) -- (248.35,607.09) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (264.16,607.57) -- (264.16,610.69) -- (261.27,612.33) -- (261.27,609.21) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (261.27,609.21) -- (261.27,612.33) -- (258.45,610.65) -- (258.45,607.54) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (264.16,607.57) -- (261.27,609.21) -- (258.45,607.54) -- (261.34,605.89) -- (262.03,606.3) -- cycle ;
\draw [line width=0.75]    (258.93,608.28) -- (258.93,610.3) ;
\draw [line width=0.75]    (260.13,607.05) -- (261.45,606.31) ;
\draw [line width=0.75]    (259.46,607.43) -- (259.84,607.21) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (258.35,613.85) -- (258.35,616.97) -- (255.46,618.61) -- (255.46,615.49) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (255.46,615.49) -- (255.46,618.61) -- (252.64,616.93) -- (252.64,613.82) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (258.35,613.85) -- (255.46,615.49) -- (252.64,613.82) -- (255.53,612.17) -- (256.22,612.58) -- cycle ;
\draw [line width=0.75]    (253.12,614.56) -- (253.12,616.58) ;
\draw [line width=0.75]    (254.32,613.33) -- (255.64,612.59) ;
\draw [line width=0.75]    (253.65,613.71) -- (254.04,613.49) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (264.16,620.6) -- (264.16,623.72) -- (261.27,625.37) -- (261.27,622.25) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (261.27,622.25) -- (261.27,625.37) -- (258.45,623.69) -- (258.45,620.57) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (264.16,620.6) -- (261.27,622.25) -- (258.45,620.57) -- (261.34,618.93) -- (262.03,619.34) -- cycle ;
\draw [line width=0.75]    (258.93,621.32) -- (258.93,623.33) ;
\draw [line width=0.75]    (260.13,620.08) -- (261.45,619.34) ;
\draw [line width=0.75]    (259.46,620.47) -- (259.84,620.25) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (252.9,620.49) -- (252.9,623.6) -- (250.01,625.25) -- (250.01,622.13) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (250.01,622.13) -- (250.01,625.25) -- (247.19,623.57) -- (247.19,620.45) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (252.9,620.49) -- (250.01,622.13) -- (247.19,620.45) -- (250.08,618.81) -- (250.77,619.22) -- cycle ;
\draw [line width=0.75]    (247.67,621.2) -- (247.67,623.21) ;
\draw [line width=0.75]    (248.87,619.97) -- (250.19,619.23) ;
\draw [line width=0.75]    (248.2,620.35) -- (248.59,620.13) ;

\path  [shading=_0t1l8fvfo,_lwjtk054q] (242.59,533.97) .. controls (242.59,524.97) and (249.88,517.68) .. (258.88,517.68) .. controls (267.88,517.68) and (275.17,524.97) .. (275.17,533.97) .. controls (275.17,542.97) and (267.88,550.26) .. (258.88,550.26) .. controls (249.88,550.26) and (242.59,542.97) .. (242.59,533.97) -- cycle ; %
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (242.59,533.97) .. controls (242.59,524.97) and (249.88,517.68) .. (258.88,517.68) .. controls (267.88,517.68) and (275.17,524.97) .. (275.17,533.97) .. controls (275.17,542.97) and (267.88,550.26) .. (258.88,550.26) .. controls (249.88,550.26) and (242.59,542.97) .. (242.59,533.97) -- cycle ; %

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (256.45,530.68) -- (256.45,536.6) -- (250.96,539.72) -- (250.96,533.8) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (250.96,533.8) -- (250.96,539.72) -- (245.6,536.53) -- (245.6,530.62) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (256.45,530.68) -- (250.96,533.8) -- (245.6,530.62) -- (251.09,527.5) -- (252.4,528.28) -- cycle ;
\draw [line width=0.75]    (246.51,532.03) -- (246.51,535.86) ;
\draw [line width=0.75]    (248.8,529.69) -- (251.3,528.29) ;
\draw [line width=0.75]    (247.53,530.42) -- (248.25,530) ;

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (271.69,531.1) -- (271.69,537.01) -- (266.2,540.13) -- (266.2,534.22) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (266.2,534.22) -- (266.2,540.13) -- (260.84,536.95) -- (260.84,531.03) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (271.69,531.1) -- (266.2,534.22) -- (260.84,531.03) -- (266.33,527.91) -- (267.65,528.69) -- cycle ;
\draw [line width=0.75]    (261.75,532.45) -- (261.75,536.27) ;
\draw [line width=0.75]    (264.04,530.11) -- (266.54,528.7) ;
\draw [line width=0.75]    (262.77,530.83) -- (263.5,530.42) ;

\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (248.03,462.69) .. controls (248.03,453.69) and (255.32,446.4) .. (264.32,446.4) .. controls (273.32,446.4) and (280.61,453.69) .. (280.61,462.69) .. controls (280.61,471.69) and (273.32,478.99) .. (264.32,478.99) .. controls (255.32,478.99) and (248.03,471.69) .. (248.03,462.69) -- cycle ;
\draw  [fill={rgb, 255:red, 52; green, 93; blue, 45 }  ,fill opacity=1 ][line width=0.75]  (271.43,458.03) -- (271.43,465.88) -- (264.14,470.03) -- (264.14,462.17) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 179; blue, 75 }  ,fill opacity=1 ][line width=0.75]  (264.14,462.17) -- (264.14,470.03) -- (257.02,465.8) -- (257.02,457.94) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 140; blue, 67 }  ,fill opacity=1 ][line width=0.75]  (271.43,458.03) -- (264.14,462.17) -- (257.02,457.94) -- (264.31,453.8) -- (266.06,454.84) -- cycle ;
\draw [line width=0.75]    (258.24,459.82) -- (258.24,464.9) ;
\draw [line width=0.75]    (261.27,456.71) -- (264.59,454.85) ;
\draw [line width=0.75]    (259.58,457.68) -- (260.55,457.13) ;

\draw    (228.76,462.15) -- (245.03,462.61) ;
\draw [shift={(248.03,462.69)}, rotate = 181.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (167.59,573.59) -- (188.26,573.62) ;
\draw [shift={(191.26,573.62)}, rotate = 180.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (219.22,573.62) .. controls (237.34,573.77) and (217.12,535.22) .. (239.93,533.96) ;
\draw [shift={(242.59,533.97)}, rotate = 183.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (219.22,573.62) .. controls (237.25,573.38) and (218.76,612.26) .. (238.82,615.31) ;
\draw [shift={(241.53,615.49)}, rotate = 539.8199999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 227; green, 240; blue, 255 }  ,fill opacity=0.7 ] (293.85,596.25) -- (320.89,596.25) -- (320.89,634.9) -- (293.85,634.9) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (293.53,615.59) .. controls (293.53,608.03) and (299.65,601.91) .. (307.21,601.91) .. controls (314.76,601.91) and (320.89,608.03) .. (320.89,615.59) .. controls (320.89,623.14) and (314.76,629.27) .. (307.21,629.27) .. controls (299.65,629.27) and (293.53,623.14) .. (293.53,615.59) -- cycle ;
\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (305.17,611.78) -- (305.17,616.75) -- (300.56,619.37) -- (300.56,614.4) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (300.56,614.4) -- (300.56,619.37) -- (296.06,616.69) -- (296.06,611.73) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (305.17,611.78) -- (300.56,614.4) -- (296.06,611.73) -- (300.67,609.11) -- (301.77,609.76) -- cycle ;
\draw [line width=0.75]    (296.83,612.92) -- (296.83,616.13) ;
\draw [line width=0.75]    (298.75,610.95) -- (300.84,609.77) ;
\draw [line width=0.75]    (297.68,611.56) -- (298.29,611.21) ;

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (317.97,613.18) -- (317.97,618.14) -- (313.36,620.76) -- (313.36,615.8) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (313.36,615.8) -- (313.36,620.76) -- (308.86,618.09) -- (308.86,613.12) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (317.97,613.18) -- (313.36,615.8) -- (308.86,613.12) -- (313.46,610.5) -- (314.57,611.16) -- cycle ;
\draw [line width=0.75]    (309.62,614.31) -- (309.62,617.52) ;
\draw [line width=0.75]    (311.54,612.35) -- (313.64,611.17) ;
\draw [line width=0.75]    (310.48,612.95) -- (311.08,612.61) ;

\draw    (269.4,615.49) -- (289.98,615.58) ;
\draw [shift={(292.98,615.59)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (45.84,60.83) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814316pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{1}$
\end{minipage}};
\draw (104.14,60.48) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814316pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{2}$
\end{minipage}};
\draw (207.19,28.67) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814257pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{5}$
\end{minipage}};
\draw (208.87,91.61) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814375pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{7}$
\end{minipage}};
\draw (212.36,119.76) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{8}$
\end{minipage}};
\draw (268.13,95.27) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{9}$
\end{minipage}};
\draw (264.16,75.69) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{10}$
\end{minipage}};
\draw (19.61,101.33) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814316pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{1}$
\end{minipage}};
\draw (78.48,101.09) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814296pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{2}$
\end{minipage}};
\draw (137.76,100.76) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{3}$
\end{minipage}};
\draw (185.01,70.26) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{4}$
\end{minipage}};
\draw (239.77,70.43) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814257pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{5}$
\end{minipage}};
\draw (180.01,134.68) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{6}$
\end{minipage}};
\draw (239.32,134.68) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{7}$
\end{minipage}};
\draw (301.59,134.18) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814257pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{8}$
\end{minipage}};
\draw (46.81,235.32) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814296pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{1}$
\end{minipage}};
\draw (105.12,234.83) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814277pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{2}$
\end{minipage}};
\draw (171.81,232.62) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{3}$
\end{minipage}};
\draw (215,203.27) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814257pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{5}$
\end{minipage}};
\draw (171.73,247.88) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{4}$
\end{minipage}};
\draw (215.83,264.96) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814181pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{7}$
\end{minipage}};
\draw (224.37,297.5) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{8}$
\end{minipage}};
\draw (273.13,266.62) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{9}$
\end{minipage}};
\draw (262.3,341.63) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{10}$
\end{minipage}};
\draw (20.93,278.52) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814307pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{1}$
\end{minipage}};
\draw (79.46,278.28) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814257pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{2}$
\end{minipage}};
\draw (136.75,278.28) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{3}$
\end{minipage}};
\draw (188,244.28) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{4}$
\end{minipage}};
\draw (246.76,243.78) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{5}$
\end{minipage}};
\draw (186.77,397.27) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{6}$
\end{minipage}};
\draw (246.31,308.94) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814414pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{7}$
\end{minipage}};
\draw (302.25,309.12) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814257pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{8}$
\end{minipage}};
\draw (52.17,150.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \left(\text{a}\right)\text{A given service chain flow} \ G( C_{l})$};
\draw (42.95,406.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \left(\text{b}\right)\text{Forming the alternative graph } G'(C_{l}$)};
\draw (133.95,30.36) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{6}$
\end{minipage}};
\draw (197.59,177.81) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814257pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{6}$
\end{minipage}};
\draw (167.81,60.27) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{3}$
\end{minipage}};
\draw (167.73,77.53) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{9.931713666814336pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{4}$
\end{minipage}};
\draw (35.99,506.39) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{1}$
\end{minipage}};
\draw (82.88,506.39) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{2}$
\end{minipage}};
\draw (142.11,511.41) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{3}$
\end{minipage}};
\draw (181.41,450.98) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{5}$
\end{minipage}};
\draw (141.77,529.07) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{4}$
\end{minipage}};
\draw (176.55,563.78) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{7}$
\end{minipage}};
\draw (236.11,556.52) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{8}$
\end{minipage}};
\draw (225.58,613.23) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{9}$
\end{minipage}};
\draw (15.18,547.5) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{1}$
\end{minipage}};
\draw (62.26,547.3) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{2}$
\end{minipage}};
\draw (109.99,547.7) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{3}$
\end{minipage}};
\draw (157.2,490.7) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{4}$
\end{minipage}};
\draw (211.33,490.93) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{5}$
\end{minipage}};
\draw (151.33,601.07) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{6}$
\end{minipage}};
\draw (203.26,601.07) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{7}$
\end{minipage}};
\draw (255.17,645.18) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{8}$
\end{minipage}};
\draw (12.12,650.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\left(\text{c}\right)\text{Identifying subchains }\{^{l}\!c_{x}\}^{n^{G'(C_{l})}}_{x=1}\text{ and }\text{ source/sink }\\
\text{ \ \ \ \ \ \ \ \ \ \ services (highlited as green and red)}
\end{array}$};
\draw (233.21,451.4) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{6}$
\end{minipage}};
\draw (262.49,491.08) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{3}$
\end{minipage}};
\draw (272.92,603.79) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!e_{10}$
\end{minipage}};
\draw (307.57,644.3) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{6}$
\end{minipage}};
\draw (257.33,563.07) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle ^{l}\!f_{6}$
\end{minipage}};
\draw (2.08,481.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G^{''}\!(^{l}\!c_{1})$};
\draw (140.58,538.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G^{''}\!(^{l}\!c_{3})$};
\draw (140.58,424.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G^{''}\!(^{l}\!c_{2})$};
\draw (239.58,499.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G^{''}\!(^{l}\!c_{4})$};
\draw (238.58,578.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G^{''}\!(^{l}\!c_{5})$};


\end{tikzpicture}



\captionof{figure}{The procedure of forming alternative graph \(G'\) and identifying subchains}
  \label{fig:subchains}
\end{center}

==> tikz/topology.tex <==
\begin{center}


 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8p6o86jqn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8p6o86jqn}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_d1smlmgox}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_d1smlmgox}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jctlqvuks}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jctlqvuks}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_15wj0vo0p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_15wj0vo0p}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ml9ispz0d}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ml9ispz0d}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hcg4c6o8j}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hcg4c6o8j}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6oeztbtmt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6oeztbtmt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rwouwd1ns}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rwouwd1ns}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xbqkw9jv6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xbqkw9jv6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lgog6pdrk}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lgog6pdrk}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_o5b19jevm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_o5b19jevm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_787z690lv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_787z690lv}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_8p6o86jqn,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (90.83,63.83) .. controls (89.41,64.94) and (44.2,62.02) .. (42.12,61.92) .. controls (40.05,61.82) and (19.55,40.26) .. (50.87,15.62) .. controls (82.2,-9.03) and (101.29,14.5) .. (100.89,16.27) .. controls (100.49,18.04) and (92.26,62.72) .. (90.83,63.83) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_d1smlmgox,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (61.03,172.98) .. controls (61.71,174.91) and (56.96,224.74) .. (57.5,224.03) .. controls (58.03,223.31) and (15.2,235.19) .. (0.72,196.45) .. controls (-13.76,157.7) and (14.88,142.92) .. (16.53,144.02) .. controls (18.18,145.13) and (60.35,171.06) .. (61.03,172.98) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_jctlqvuks,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (61.88,108.58) .. controls (61.72,110.38) and (40.36,143.1) .. (37.69,145.1) .. controls (35.02,147.1) and (-3.99,144.61) .. (-0.63,104.89) .. controls (2.73,65.17) and (32.96,67.28) .. (33.98,68.78) .. controls (35,70.28) and (62.05,106.79) .. (61.88,108.58) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_15wj0vo0p,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (149.27,67.34) .. controls (147.47,67.34) and (113.51,37.35) .. (111.93,36.01) .. controls (110.35,34.66) and (107.34,5.06) .. (147.19,4.75) .. controls (187.05,4.44) and (187.74,34.73) .. (186.34,35.89) .. controls (184.94,37.04) and (151.07,67.33) .. (149.27,67.34) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_ml9ispz0d,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (214.33,67.55) .. controls (212.8,66.61) and (199.59,23.27) .. (198.95,21.29) .. controls (198.31,19.31) and (211.26,-7.47) .. (245.37,13.15) .. controls (279.48,33.78) and (264.18,59.94) .. (262.39,60.19) .. controls (260.59,60.44) and (215.87,68.49) .. (214.33,67.55) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_hcg4c6o8j,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (252.16,101.53) .. controls (251.59,99.82) and (269.39,58.16) .. (270.17,56.23) .. controls (270.95,54.31) and (301.14,47.6) .. (310.92,79.89) .. controls (320.71,112.18) and (295.2,127.8) .. (293.66,126.84) .. controls (292.13,125.87) and (252.73,103.24) .. (252.16,101.53) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_6oeztbtmt,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (249.19,172.16) .. controls (249.18,170.18) and (285.46,132.42) .. (283.13,133.53) .. controls (280.81,134.64) and (311.08,128.44) .. (311.28,168.55) .. controls (311.48,208.66) and (283.52,209.9) .. (281.76,208.81) .. controls (280.01,207.72) and (249.2,174.15) .. (249.19,172.16) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_rwouwd1ns,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (245.38,223.75) .. controls (246.29,222.29) and (296.29,214.29) .. (297.29,213.29) .. controls (298.29,212.29) and (318.43,250.2) .. (294.36,274.74) .. controls (270.29,299.29) and (241.26,279.89) .. (241.43,278.08) .. controls (241.59,276.28) and (244.47,225.22) .. (245.38,223.75) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_xbqkw9jv6,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (210.09,227.8) .. controls (211.89,227.8) and (237.57,257.34) .. (239.14,258.69) .. controls (240.72,260.04) and (244.78,287.54) .. (212.55,287.54) .. controls (180.33,287.54) and (179.65,259.59) .. (180.78,258.47) .. controls (181.91,257.34) and (208.28,227.8) .. (210.09,227.8) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_lgog6pdrk,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (139.54,228.61) .. controls (141.34,228.61) and (175.22,258.69) .. (176.8,260.04) .. controls (178.37,261.4) and (181.3,291) .. (141.44,291.2) .. controls (101.58,291.4) and (100.98,261.11) .. (102.38,259.96) .. controls (103.79,258.8) and (137.74,228.61) .. (139.54,228.61) -- cycle ;
\draw  [color={rgb, 255:red, 212; green, 211; blue, 211 }  ,draw opacity=1 ][pattern=_o5b19jevm,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 234; green, 231; blue, 231}] (85.49,227.97) .. controls (87.3,229.2) and (107.33,287.63) .. (107.73,287.63) .. controls (108.13,287.63) and (78.22,293.61) .. (50.56,277.29) .. controls (22.9,260.96) and (28.47,228.39) .. (30.53,228.4) .. controls (32.59,228.4) and (83.68,226.73) .. (85.49,227.97) -- cycle ;
\draw  [pattern=_787z690lv,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 215; green, 215; blue, 215}] (73.17,83.12) -- (225.5,83.12) -- (225.5,201.02) -- (73.17,201.02) -- cycle ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (132.98,246.63) -- (192.04,173.63) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (166.44,69.05) -- (204.51,110.68) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (214.92,68.31) -- (204.51,110.68) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (210.37,109.78) -- (265.43,97.31) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (55.86,106.35) -- (89.08,107.24) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (31.19,171.8) -- (47,172.11) -- (88.5,173.11) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (187.64,137.53) -- (243.06,146.85) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (191.97,138.61) -- (265.72,217.39) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (58.6,237.5) -- (99.32,164.5) ;
\draw [line width=1.5]    (105.08,107.81) -- (129.59,134.85) ;
\draw [line width=1.5]    (193.05,112.03) -- (171.87,137.27) ;
\draw [line width=1.5]    (140.92,138.1) -- (169.16,138.17) ;
\draw [line width=1.5]    (172.32,136.82) -- (195.75,171.52) ;
\draw [line width=1.5]    (107.78,170.55) -- (128.15,138.46) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47.45,156.95) .. controls (47.45,156.52) and (47.8,156.17) .. (48.23,156.17) -- (50.56,156.17) .. controls (50.99,156.17) and (51.34,156.52) .. (51.34,156.95) -- (51.34,184.29) .. controls (51.34,184.72) and (50.99,185.06) .. (50.56,185.06) -- (48.23,185.06) .. controls (47.8,185.06) and (47.45,184.72) .. (47.45,184.29) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (29.42,156.75) .. controls (29.42,156.32) and (29.77,155.97) .. (30.2,155.97) -- (32.54,155.97) .. controls (32.97,155.97) and (33.32,156.32) .. (33.32,156.75) -- (33.32,184.09) .. controls (33.32,184.52) and (32.97,184.87) .. (32.54,184.87) -- (30.2,184.87) .. controls (29.77,184.87) and (29.42,184.52) .. (29.42,184.09) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (26.78,157.52) .. controls (26.78,156.57) and (27.55,155.8) .. (28.5,155.8) -- (52.75,155.8) .. controls (53.7,155.8) and (54.47,156.57) .. (54.47,157.52) -- (54.47,162.68) .. controls (54.47,163.63) and (53.7,164.4) .. (52.75,164.4) -- (28.5,164.4) .. controls (27.55,164.4) and (26.78,163.63) .. (26.78,162.68) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (29.36,158.98) .. controls (29.36,158.65) and (29.63,158.38) .. (29.96,158.38) -- (32.03,158.38) .. controls (32.36,158.38) and (32.63,158.65) .. (32.63,158.98) -- (32.63,160.77) .. controls (32.63,161.1) and (32.36,161.37) .. (32.03,161.37) -- (29.96,161.37) .. controls (29.63,161.37) and (29.36,161.1) .. (29.36,160.77) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (33.66,158.98) .. controls (33.66,158.65) and (33.93,158.38) .. (34.26,158.38) -- (36.33,158.38) .. controls (36.66,158.38) and (36.93,158.65) .. (36.93,158.98) -- (36.93,160.77) .. controls (36.93,161.1) and (36.66,161.37) .. (36.33,161.37) -- (34.26,161.37) .. controls (33.93,161.37) and (33.66,161.1) .. (33.66,160.77) -- cycle ;
\draw [line width=0.75]    (38.48,158.32) -- (48.61,158.42) ;
\draw [line width=0.75]    (38.43,160.96) -- (48.56,161.06) ;
\draw   (51.15,158) .. controls (51.15,157.89) and (51.23,157.81) .. (51.34,157.81) -- (52.03,157.81) .. controls (52.14,157.81) and (52.22,157.89) .. (52.22,158) -- (52.22,158.57) .. controls (52.22,158.68) and (52.14,158.76) .. (52.03,158.76) -- (51.34,158.76) .. controls (51.23,158.76) and (51.15,158.68) .. (51.15,158.57) -- cycle ;
\draw   (51.15,160.58) .. controls (51.15,160.47) and (51.23,160.39) .. (51.34,160.39) -- (52.03,160.39) .. controls (52.14,160.39) and (52.22,160.47) .. (52.22,160.58) -- (52.22,161.15) .. controls (52.22,161.26) and (52.14,161.34) .. (52.03,161.34) -- (51.34,161.34) .. controls (51.23,161.34) and (51.15,161.26) .. (51.15,161.15) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (26.78,168.18) .. controls (26.78,167.23) and (27.55,166.46) .. (28.5,166.46) -- (52.75,166.46) .. controls (53.7,166.46) and (54.47,167.23) .. (54.47,168.18) -- (54.47,173.34) .. controls (54.47,174.29) and (53.7,175.06) .. (52.75,175.06) -- (28.5,175.06) .. controls (27.55,175.06) and (26.78,174.29) .. (26.78,173.34) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (29.36,169.64) .. controls (29.36,169.31) and (29.63,169.04) .. (29.96,169.04) -- (32.03,169.04) .. controls (32.36,169.04) and (32.63,169.31) .. (32.63,169.64) -- (32.63,171.43) .. controls (32.63,171.76) and (32.36,172.03) .. (32.03,172.03) -- (29.96,172.03) .. controls (29.63,172.03) and (29.36,171.76) .. (29.36,171.43) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (33.66,169.64) .. controls (33.66,169.31) and (33.93,169.04) .. (34.26,169.04) -- (36.33,169.04) .. controls (36.66,169.04) and (36.93,169.31) .. (36.93,169.64) -- (36.93,171.43) .. controls (36.93,171.76) and (36.66,172.03) .. (36.33,172.03) -- (34.26,172.03) .. controls (33.93,172.03) and (33.66,171.76) .. (33.66,171.43) -- cycle ;
\draw [line width=0.75]    (38.48,168.99) -- (48.61,169.09) ;
\draw [line width=0.75]    (38.43,171.62) -- (48.56,171.72) ;
\draw   (51.15,168.66) .. controls (51.15,168.56) and (51.23,168.47) .. (51.34,168.47) -- (52.03,168.47) .. controls (52.14,168.47) and (52.22,168.56) .. (52.22,168.66) -- (52.22,169.24) .. controls (52.22,169.34) and (52.14,169.43) .. (52.03,169.43) -- (51.34,169.43) .. controls (51.23,169.43) and (51.15,169.34) .. (51.15,169.24) -- cycle ;
\draw   (51.15,171.24) .. controls (51.15,171.14) and (51.23,171.05) .. (51.34,171.05) -- (52.03,171.05) .. controls (52.14,171.05) and (52.22,171.14) .. (52.22,171.24) -- (52.22,171.82) .. controls (52.22,171.92) and (52.14,172.01) .. (52.03,172.01) -- (51.34,172.01) .. controls (51.23,172.01) and (51.15,171.92) .. (51.15,171.82) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (26.61,178.85) .. controls (26.61,177.9) and (27.38,177.13) .. (28.33,177.13) -- (52.58,177.13) .. controls (53.53,177.13) and (54.3,177.9) .. (54.3,178.85) -- (54.3,184.01) .. controls (54.3,184.96) and (53.53,185.73) .. (52.58,185.73) -- (28.33,185.73) .. controls (27.38,185.73) and (26.61,184.96) .. (26.61,184.01) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (29.19,180.31) .. controls (29.19,179.98) and (29.46,179.71) .. (29.79,179.71) -- (31.86,179.71) .. controls (32.19,179.71) and (32.46,179.98) .. (32.46,180.31) -- (32.46,182.1) .. controls (32.46,182.43) and (32.19,182.69) .. (31.86,182.69) -- (29.79,182.69) .. controls (29.46,182.69) and (29.19,182.43) .. (29.19,182.1) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (33.49,180.31) .. controls (33.49,179.98) and (33.76,179.71) .. (34.09,179.71) -- (36.16,179.71) .. controls (36.49,179.71) and (36.76,179.98) .. (36.76,180.31) -- (36.76,182.1) .. controls (36.76,182.43) and (36.49,182.69) .. (36.16,182.69) -- (34.09,182.69) .. controls (33.76,182.69) and (33.49,182.43) .. (33.49,182.1) -- cycle ;
\draw [line width=0.75]    (38.31,179.65) -- (48.44,179.75) ;
\draw [line width=0.75]    (38.26,182.29) -- (48.39,182.39) ;
\draw   (50.98,179.33) .. controls (50.98,179.22) and (51.06,179.14) .. (51.17,179.14) -- (51.86,179.14) .. controls (51.97,179.14) and (52.05,179.22) .. (52.05,179.33) -- (52.05,179.9) .. controls (52.05,180.01) and (51.97,180.09) .. (51.86,180.09) -- (51.17,180.09) .. controls (51.06,180.09) and (50.98,180.01) .. (50.98,179.9) -- cycle ;
\draw   (50.98,181.91) .. controls (50.98,181.8) and (51.06,181.72) .. (51.17,181.72) -- (51.86,181.72) .. controls (51.97,181.72) and (52.05,181.8) .. (52.05,181.91) -- (52.05,182.48) .. controls (52.05,182.59) and (51.97,182.67) .. (51.86,182.67) -- (51.17,182.67) .. controls (51.06,182.67) and (50.98,182.59) .. (50.98,182.48) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (65.35,172.68) -- (65.35,189.38) .. controls (65.35,191.86) and (60.48,193.87) .. (54.47,193.87) .. controls (48.47,193.87) and (43.6,191.86) .. (43.6,189.38) -- (43.6,172.68)(65.35,172.68) .. controls (65.35,175.16) and (60.48,177.17) .. (54.47,177.17) .. controls (48.47,177.17) and (43.6,175.16) .. (43.6,172.68) .. controls (43.6,170.2) and (48.47,168.18) .. (54.47,168.18) .. controls (60.48,168.18) and (65.35,170.2) .. (65.35,172.68) -- cycle ;

\draw   (43.6,188.54) .. controls (43.6,185.79) and (48.47,183.56) .. (54.47,183.56) .. controls (60.48,183.56) and (65.35,185.79) .. (65.35,188.54) .. controls (65.35,191.3) and (60.48,193.53) .. (54.47,193.53) .. controls (48.47,193.53) and (43.6,191.3) .. (43.6,188.54) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (43.6,183.51) .. controls (43.6,180.76) and (48.47,178.53) .. (54.47,178.53) .. controls (60.48,178.53) and (65.35,180.76) .. (65.35,183.51) .. controls (65.35,186.26) and (60.48,188.5) .. (54.47,188.5) .. controls (48.47,188.5) and (43.6,186.26) .. (43.6,183.51) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (43.6,178.53) .. controls (43.6,175.77) and (48.47,173.54) .. (54.47,173.54) .. controls (60.48,173.54) and (65.35,175.77) .. (65.35,178.53) .. controls (65.35,181.28) and (60.48,183.51) .. (54.47,183.51) .. controls (48.47,183.51) and (43.6,181.28) .. (43.6,178.53) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (43.6,172.64) .. controls (43.6,169.89) and (48.47,167.66) .. (54.47,167.66) .. controls (60.48,167.66) and (65.35,169.89) .. (65.35,172.64) .. controls (65.35,175.39) and (60.48,177.62) .. (54.47,177.62) .. controls (48.47,177.62) and (43.6,175.39) .. (43.6,172.64) -- cycle ;

\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (192.04,173.63) -- (210.38,240.42) ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.83,79.2) -- (116.44,79.2) -- (116.44,84.75) -- (79.83,84.75) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (211.82,114.9) .. controls (211.82,114.06) and (212.5,113.37) .. (213.35,113.37) .. controls (214.19,113.37) and (214.88,114.06) .. (214.88,114.9) .. controls (214.88,115.75) and (214.19,116.44) .. (213.35,116.44) .. controls (212.5,116.44) and (211.82,115.75) .. (211.82,114.9) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (180.25,114.99) .. controls (180.25,114.15) and (180.93,113.46) .. (181.78,113.46) .. controls (182.63,113.46) and (183.31,114.15) .. (183.31,114.99) .. controls (183.31,115.84) and (182.63,116.53) .. (181.78,116.53) .. controls (180.93,116.53) and (180.25,115.84) .. (180.25,114.99) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (179.83,102.58) .. controls (179.83,102.02) and (180.28,101.56) .. (180.84,101.56) -- (215,101.56) .. controls (215.56,101.56) and (216.01,102.02) .. (216.01,102.58) -- (216.01,111.46) .. controls (216.01,112.02) and (215.56,112.47) .. (215,112.47) -- (180.84,112.47) .. controls (180.28,112.47) and (179.83,112.02) .. (179.83,111.46) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (178.18,104.74) .. controls (178.18,104.08) and (178.71,103.55) .. (179.37,103.55) -- (216.37,103.55) .. controls (217.03,103.55) and (217.56,104.08) .. (217.56,104.74) -- (217.56,113.44) .. controls (217.56,114.1) and (217.03,114.63) .. (216.37,114.63) -- (179.37,114.63) .. controls (178.71,114.63) and (178.18,114.1) .. (178.18,113.44) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (178.18,104.16) .. controls (178.18,103.87) and (178.41,103.64) .. (178.7,103.64) -- (186.76,103.64) .. controls (187.04,103.64) and (187.28,103.87) .. (187.28,104.16) -- (187.28,114.11) .. controls (187.28,114.4) and (187.04,114.63) .. (186.76,114.63) -- (178.7,114.63) .. controls (178.41,114.63) and (178.18,114.4) .. (178.18,114.11) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (181.15,106.21) .. controls (181.15,105.63) and (181.61,105.17) .. (182.19,105.17) -- (183.72,105.17) .. controls (184.29,105.17) and (184.76,105.63) .. (184.76,106.21) -- (184.76,106.21) .. controls (184.76,106.78) and (184.29,107.24) .. (183.72,107.24) -- (182.19,107.24) .. controls (181.61,107.24) and (181.15,106.78) .. (181.15,106.21) -- cycle ;
\draw   (189.26,107.71) .. controls (189.26,106.95) and (189.88,106.34) .. (190.63,106.34) -- (214.25,106.34) .. controls (215.01,106.34) and (215.62,106.95) .. (215.62,107.71) -- (215.62,111.82) .. controls (215.62,112.58) and (215.01,113.19) .. (214.25,113.19) -- (190.63,113.19) .. controls (189.88,113.19) and (189.26,112.58) .. (189.26,111.82) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (201.52,107.78) -- (203.32,107.78) -- (204.04,109.05) -- (204.04,110.67) -- (200.8,110.67) -- (200.8,108.86) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (206.57,107.78) -- (208.37,107.78) -- (209.09,109.05) -- (209.09,110.67) -- (205.85,110.67) -- (205.85,108.86) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (196.47,107.78) -- (198.28,107.78) -- (199,109.05) -- (199,110.67) -- (195.75,110.67) -- (195.75,108.86) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (191.25,107.78) -- (193.05,107.78) -- (193.77,109.05) -- (193.77,110.67) -- (190.52,110.67) -- (190.52,108.86) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (211.62,107.78) -- (213.42,107.78) -- (214.14,109.05) -- (214.14,110.67) -- (210.89,110.67) -- (210.89,108.86) -- cycle ;
\draw [line width=0.75]    (191.61,111.93) -- (192.87,111.93) ;
\draw [line width=0.75]    (196.83,111.93) -- (198.1,111.93) ;
\draw [line width=0.75]    (201.88,111.93) -- (203.14,111.93) ;
\draw [line width=0.75]    (206.93,111.93) -- (208.19,111.93) ;
\draw [line width=0.75]    (211.98,111.93) -- (213.24,111.93) ;
\draw    (195.03,104.9) -- (200.62,104.9) ;
\draw    (205.13,104.9) -- (210.71,104.9) ;

\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (117.17,114.9) .. controls (117.17,114.06) and (117.86,113.37) .. (118.71,113.37) .. controls (119.55,113.37) and (120.24,114.06) .. (120.24,114.9) .. controls (120.24,115.75) and (119.55,116.44) .. (118.71,116.44) .. controls (117.86,116.44) and (117.17,115.75) .. (117.17,114.9) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (85.61,114.99) .. controls (85.61,114.15) and (86.29,113.46) .. (87.14,113.46) .. controls (87.99,113.46) and (88.67,114.15) .. (88.67,114.99) .. controls (88.67,115.84) and (87.99,116.53) .. (87.14,116.53) .. controls (86.29,116.53) and (85.61,115.84) .. (85.61,114.99) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (85.19,102.58) .. controls (85.19,102.02) and (85.64,101.56) .. (86.2,101.56) -- (120.36,101.56) .. controls (120.91,101.56) and (121.37,102.02) .. (121.37,102.58) -- (121.37,111.46) .. controls (121.37,112.02) and (120.91,112.47) .. (120.36,112.47) -- (86.2,112.47) .. controls (85.64,112.47) and (85.19,112.02) .. (85.19,111.46) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (83.53,104.74) .. controls (83.53,104.08) and (84.07,103.55) .. (84.73,103.55) -- (121.73,103.55) .. controls (122.39,103.55) and (122.92,104.08) .. (122.92,104.74) -- (122.92,113.44) .. controls (122.92,114.1) and (122.39,114.63) .. (121.73,114.63) -- (84.73,114.63) .. controls (84.07,114.63) and (83.53,114.1) .. (83.53,113.44) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (83.53,104.16) .. controls (83.53,103.87) and (83.77,103.64) .. (84.06,103.64) -- (92.11,103.64) .. controls (92.4,103.64) and (92.64,103.87) .. (92.64,104.16) -- (92.64,114.11) .. controls (92.64,114.4) and (92.4,114.63) .. (92.11,114.63) -- (84.06,114.63) .. controls (83.77,114.63) and (83.53,114.4) .. (83.53,114.11) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (86.51,106.21) .. controls (86.51,105.63) and (86.97,105.17) .. (87.54,105.17) -- (89.08,105.17) .. controls (89.65,105.17) and (90.11,105.63) .. (90.11,106.21) -- (90.11,106.21) .. controls (90.11,106.78) and (89.65,107.24) .. (89.08,107.24) -- (87.54,107.24) .. controls (86.97,107.24) and (86.51,106.78) .. (86.51,106.21) -- cycle ;
\draw   (94.62,107.71) .. controls (94.62,106.95) and (95.23,106.34) .. (95.99,106.34) -- (119.61,106.34) .. controls (120.36,106.34) and (120.98,106.95) .. (120.98,107.71) -- (120.98,111.82) .. controls (120.98,112.58) and (120.36,113.19) .. (119.61,113.19) -- (95.99,113.19) .. controls (95.23,113.19) and (94.62,112.58) .. (94.62,111.82) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (106.88,107.78) -- (108.68,107.78) -- (109.4,109.05) -- (109.4,110.67) -- (106.16,110.67) -- (106.16,108.86) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (111.93,107.78) -- (113.73,107.78) -- (114.45,109.05) -- (114.45,110.67) -- (111.21,110.67) -- (111.21,108.86) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (101.83,107.78) -- (103.63,107.78) -- (104.35,109.05) -- (104.35,110.67) -- (101.11,110.67) -- (101.11,108.86) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (96.6,107.78) -- (98.41,107.78) -- (99.13,109.05) -- (99.13,110.67) -- (95.88,110.67) -- (95.88,108.86) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (116.97,107.78) -- (118.78,107.78) -- (119.5,109.05) -- (119.5,110.67) -- (116.25,110.67) -- (116.25,108.86) -- cycle ;
\draw [line width=0.75]    (96.96,111.93) -- (98.23,111.93) ;
\draw [line width=0.75]    (102.19,111.93) -- (103.45,111.93) ;
\draw [line width=0.75]    (107.24,111.93) -- (108.5,111.93) ;
\draw [line width=0.75]    (112.29,111.93) -- (113.55,111.93) ;
\draw [line width=0.75]    (117.33,111.93) -- (118.6,111.93) ;
\draw    (100.39,104.9) -- (105.98,104.9) ;
\draw    (110.48,104.9) -- (116.07,104.9) ;

\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (115.37,177.1) .. controls (115.37,176.25) and (116.06,175.56) .. (116.9,175.56) .. controls (117.75,175.56) and (118.44,176.25) .. (118.44,177.1) .. controls (118.44,177.94) and (117.75,178.63) .. (116.9,178.63) .. controls (116.06,178.63) and (115.37,177.94) .. (115.37,177.1) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (83.8,177.19) .. controls (83.8,176.34) and (84.49,175.65) .. (85.34,175.65) .. controls (86.18,175.65) and (86.87,176.34) .. (86.87,177.19) .. controls (86.87,178.03) and (86.18,178.72) .. (85.34,178.72) .. controls (84.49,178.72) and (83.8,178.03) .. (83.8,177.19) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (83.38,164.77) .. controls (83.38,164.21) and (83.84,163.76) .. (84.4,163.76) -- (118.55,163.76) .. controls (119.11,163.76) and (119.56,164.21) .. (119.56,164.77) -- (119.56,173.65) .. controls (119.56,174.21) and (119.11,174.66) .. (118.55,174.66) -- (84.4,174.66) .. controls (83.84,174.66) and (83.38,174.21) .. (83.38,173.65) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (81.73,166.94) .. controls (81.73,166.28) and (82.27,165.74) .. (82.93,165.74) -- (119.92,165.74) .. controls (120.58,165.74) and (121.12,166.28) .. (121.12,166.94) -- (121.12,175.63) .. controls (121.12,176.29) and (120.58,176.83) .. (119.92,176.83) -- (82.93,176.83) .. controls (82.27,176.83) and (81.73,176.29) .. (81.73,175.63) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (81.73,166.35) .. controls (81.73,166.06) and (81.97,165.83) .. (82.25,165.83) -- (90.31,165.83) .. controls (90.6,165.83) and (90.83,166.06) .. (90.83,166.35) -- (90.83,176.3) .. controls (90.83,176.59) and (90.6,176.83) .. (90.31,176.83) -- (82.25,176.83) .. controls (81.97,176.83) and (81.73,176.59) .. (81.73,176.3) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (84.71,168.4) .. controls (84.71,167.83) and (85.17,167.36) .. (85.74,167.36) -- (87.27,167.36) .. controls (87.85,167.36) and (88.31,167.83) .. (88.31,168.4) -- (88.31,168.4) .. controls (88.31,168.97) and (87.85,169.44) .. (87.27,169.44) -- (85.74,169.44) .. controls (85.17,169.44) and (84.71,168.97) .. (84.71,168.4) -- cycle ;
\draw   (92.82,169.9) .. controls (92.82,169.15) and (93.43,168.53) .. (94.19,168.53) -- (117.8,168.53) .. controls (118.56,168.53) and (119.17,169.15) .. (119.17,169.9) -- (119.17,174.01) .. controls (119.17,174.77) and (118.56,175.38) .. (117.8,175.38) -- (94.19,175.38) .. controls (93.43,175.38) and (92.82,174.77) .. (92.82,174.01) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (105.08,169.98) -- (106.88,169.98) -- (107.6,171.24) -- (107.6,172.86) -- (104.35,172.86) -- (104.35,171.06) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (110.12,169.98) -- (111.93,169.98) -- (112.65,171.24) -- (112.65,172.86) -- (109.4,172.86) -- (109.4,171.06) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (100.03,169.98) -- (101.83,169.98) -- (102.55,171.24) -- (102.55,172.86) -- (99.31,172.86) -- (99.31,171.06) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (94.8,169.98) -- (96.6,169.98) -- (97.32,171.24) -- (97.32,172.86) -- (94.08,172.86) -- (94.08,171.06) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (115.17,169.98) -- (116.97,169.98) -- (117.69,171.24) -- (117.69,172.86) -- (114.45,172.86) -- (114.45,171.06) -- cycle ;
\draw [line width=0.75]    (95.16,174.12) -- (96.42,174.12) ;
\draw [line width=0.75]    (100.39,174.12) -- (101.65,174.12) ;
\draw [line width=0.75]    (105.44,174.12) -- (106.7,174.12) ;
\draw [line width=0.75]    (110.48,174.12) -- (111.75,174.12) ;
\draw [line width=0.75]    (115.53,174.12) -- (116.79,174.12) ;
\draw    (98.59,167.09) -- (104.17,167.09) ;
\draw    (108.68,167.09) -- (114.27,167.09) ;

\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (137,144.65) .. controls (137,143.8) and (137.69,143.12) .. (138.54,143.12) .. controls (139.38,143.12) and (140.07,143.8) .. (140.07,144.65) .. controls (140.07,145.49) and (139.38,146.18) .. (138.54,146.18) .. controls (137.69,146.18) and (137,145.49) .. (137,144.65) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (105.44,144.74) .. controls (105.44,143.89) and (106.12,143.21) .. (106.97,143.21) .. controls (107.81,143.21) and (108.5,143.89) .. (108.5,144.74) .. controls (108.5,145.58) and (107.81,146.27) .. (106.97,146.27) .. controls (106.12,146.27) and (105.44,145.58) .. (105.44,144.74) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (105.02,132.32) .. controls (105.02,131.76) and (105.47,131.31) .. (106.03,131.31) -- (140.19,131.31) .. controls (140.74,131.31) and (141.2,131.76) .. (141.2,132.32) -- (141.2,141.2) .. controls (141.2,141.76) and (140.74,142.21) .. (140.19,142.21) -- (106.03,142.21) .. controls (105.47,142.21) and (105.02,141.76) .. (105.02,141.2) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (103.36,134.49) .. controls (103.36,133.83) and (103.9,133.29) .. (104.56,133.29) -- (141.56,133.29) .. controls (142.22,133.29) and (142.75,133.83) .. (142.75,134.49) -- (142.75,143.18) .. controls (142.75,143.84) and (142.22,144.38) .. (141.56,144.38) -- (104.56,144.38) .. controls (103.9,144.38) and (103.36,143.84) .. (103.36,143.18) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (103.36,133.91) .. controls (103.36,133.62) and (103.6,133.38) .. (103.89,133.38) -- (111.94,133.38) .. controls (112.23,133.38) and (112.47,133.62) .. (112.47,133.91) -- (112.47,143.85) .. controls (112.47,144.14) and (112.23,144.38) .. (111.94,144.38) -- (103.89,144.38) .. controls (103.6,144.38) and (103.36,144.14) .. (103.36,143.85) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (106.34,135.95) .. controls (106.34,135.38) and (106.8,134.91) .. (107.37,134.91) -- (108.91,134.91) .. controls (109.48,134.91) and (109.94,135.38) .. (109.94,135.95) -- (109.94,135.95) .. controls (109.94,136.52) and (109.48,136.99) .. (108.91,136.99) -- (107.37,136.99) .. controls (106.8,136.99) and (106.34,136.52) .. (106.34,135.95) -- cycle ;
\draw   (114.45,137.46) .. controls (114.45,136.7) and (115.06,136.09) .. (115.82,136.09) -- (139.44,136.09) .. controls (140.19,136.09) and (140.81,136.7) .. (140.81,137.46) -- (140.81,141.57) .. controls (140.81,142.32) and (140.19,142.94) .. (139.44,142.94) -- (115.82,142.94) .. controls (115.06,142.94) and (114.45,142.32) .. (114.45,141.57) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (126.71,137.53) -- (128.51,137.53) -- (129.23,138.79) -- (129.23,140.41) -- (125.99,140.41) -- (125.99,138.61) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (131.76,137.53) -- (133.56,137.53) -- (134.28,138.79) -- (134.28,140.41) -- (131.03,140.41) -- (131.03,138.61) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (121.66,137.53) -- (123.46,137.53) -- (124.18,138.79) -- (124.18,140.41) -- (120.94,140.41) -- (120.94,138.61) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (116.43,137.53) -- (118.24,137.53) -- (118.96,138.79) -- (118.96,140.41) -- (115.71,140.41) -- (115.71,138.61) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (136.8,137.53) -- (138.61,137.53) -- (139.33,138.79) -- (139.33,140.41) -- (136.08,140.41) -- (136.08,138.61) -- cycle ;
\draw [line width=0.75]    (116.79,141.67) -- (118.06,141.67) ;
\draw [line width=0.75]    (122.02,141.67) -- (123.28,141.67) ;
\draw [line width=0.75]    (127.07,141.67) -- (128.33,141.67) ;
\draw [line width=0.75]    (132.12,141.67) -- (133.38,141.67) ;
\draw [line width=0.75]    (137.16,141.67) -- (138.43,141.67) ;
\draw    (120.22,134.64) -- (125.81,134.64) ;
\draw    (130.31,134.64) -- (135.9,134.64) ;

\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (192.89,144.65) .. controls (192.89,143.8) and (193.57,143.12) .. (194.42,143.12) .. controls (195.27,143.12) and (195.95,143.8) .. (195.95,144.65) .. controls (195.95,145.49) and (195.27,146.18) .. (194.42,146.18) .. controls (193.57,146.18) and (192.89,145.49) .. (192.89,144.65) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (161.32,144.74) .. controls (161.32,143.89) and (162.01,143.21) .. (162.85,143.21) .. controls (163.7,143.21) and (164.38,143.89) .. (164.38,144.74) .. controls (164.38,145.58) and (163.7,146.27) .. (162.85,146.27) .. controls (162.01,146.27) and (161.32,145.58) .. (161.32,144.74) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (160.9,132.32) .. controls (160.9,131.76) and (161.35,131.31) .. (161.91,131.31) -- (196.07,131.31) .. controls (196.63,131.31) and (197.08,131.76) .. (197.08,132.32) -- (197.08,141.2) .. controls (197.08,141.76) and (196.63,142.21) .. (196.07,142.21) -- (161.91,142.21) .. controls (161.35,142.21) and (160.9,141.76) .. (160.9,141.2) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (159.25,134.49) .. controls (159.25,133.83) and (159.78,133.29) .. (160.44,133.29) -- (197.44,133.29) .. controls (198.1,133.29) and (198.64,133.83) .. (198.64,134.49) -- (198.64,143.18) .. controls (198.64,143.84) and (198.1,144.38) .. (197.44,144.38) -- (160.44,144.38) .. controls (159.78,144.38) and (159.25,143.84) .. (159.25,143.18) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (159.25,133.91) .. controls (159.25,133.62) and (159.48,133.38) .. (159.77,133.38) -- (167.83,133.38) .. controls (168.12,133.38) and (168.35,133.62) .. (168.35,133.91) -- (168.35,143.85) .. controls (168.35,144.14) and (168.12,144.38) .. (167.83,144.38) -- (159.77,144.38) .. controls (159.48,144.38) and (159.25,144.14) .. (159.25,143.85) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (162.22,135.95) .. controls (162.22,135.38) and (162.69,134.91) .. (163.26,134.91) -- (164.79,134.91) .. controls (165.36,134.91) and (165.83,135.38) .. (165.83,135.95) -- (165.83,135.95) .. controls (165.83,136.52) and (165.36,136.99) .. (164.79,136.99) -- (163.26,136.99) .. controls (162.69,136.99) and (162.22,136.52) .. (162.22,135.95) -- cycle ;
\draw   (170.33,137.46) .. controls (170.33,136.7) and (170.95,136.09) .. (171.7,136.09) -- (195.32,136.09) .. controls (196.08,136.09) and (196.69,136.7) .. (196.69,137.46) -- (196.69,141.57) .. controls (196.69,142.32) and (196.08,142.94) .. (195.32,142.94) -- (171.7,142.94) .. controls (170.95,142.94) and (170.33,142.32) .. (170.33,141.57) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (182.59,137.53) -- (184.39,137.53) -- (185.12,138.79) -- (185.12,140.41) -- (181.87,140.41) -- (181.87,138.61) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (187.64,137.53) -- (189.44,137.53) -- (190.16,138.79) -- (190.16,140.41) -- (186.92,140.41) -- (186.92,138.61) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (177.54,137.53) -- (179.35,137.53) -- (180.07,138.79) -- (180.07,140.41) -- (176.82,140.41) -- (176.82,138.61) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (172.32,137.53) -- (174.12,137.53) -- (174.84,138.79) -- (174.84,140.41) -- (171.6,140.41) -- (171.6,138.61) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (192.69,137.53) -- (194.49,137.53) -- (195.21,138.79) -- (195.21,140.41) -- (191.97,140.41) -- (191.97,138.61) -- cycle ;
\draw [line width=0.75]    (172.68,141.67) -- (173.94,141.67) ;
\draw [line width=0.75]    (177.91,141.67) -- (179.17,141.67) ;
\draw [line width=0.75]    (182.95,141.67) -- (184.21,141.67) ;
\draw [line width=0.75]    (188,141.67) -- (189.26,141.67) ;
\draw [line width=0.75]    (193.05,141.67) -- (194.31,141.67) ;
\draw    (176.1,134.64) -- (181.69,134.64) ;
\draw    (186.2,134.64) -- (191.79,134.64) ;

\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (211.82,177.1) .. controls (211.82,176.25) and (212.5,175.56) .. (213.35,175.56) .. controls (214.19,175.56) and (214.88,176.25) .. (214.88,177.1) .. controls (214.88,177.94) and (214.19,178.63) .. (213.35,178.63) .. controls (212.5,178.63) and (211.82,177.94) .. (211.82,177.1) -- cycle ;
\draw  [fill={rgb, 255:red, 21; green, 105; blue, 203 }  ,fill opacity=1 ] (180.25,177.19) .. controls (180.25,176.34) and (180.93,175.65) .. (181.78,175.65) .. controls (182.63,175.65) and (183.31,176.34) .. (183.31,177.19) .. controls (183.31,178.03) and (182.63,178.72) .. (181.78,178.72) .. controls (180.93,178.72) and (180.25,178.03) .. (180.25,177.19) -- cycle ;
\draw  [fill={rgb, 255:red, 88; green, 140; blue, 196 }  ,fill opacity=1 ] (179.83,164.77) .. controls (179.83,164.21) and (180.28,163.76) .. (180.84,163.76) -- (215,163.76) .. controls (215.56,163.76) and (216.01,164.21) .. (216.01,164.77) -- (216.01,173.65) .. controls (216.01,174.21) and (215.56,174.66) .. (215,174.66) -- (180.84,174.66) .. controls (180.28,174.66) and (179.83,174.21) .. (179.83,173.65) -- cycle ;
\draw  [fill={rgb, 255:red, 64; green, 105; blue, 150 }  ,fill opacity=1 ] (178.18,166.94) .. controls (178.18,166.28) and (178.71,165.74) .. (179.37,165.74) -- (216.37,165.74) .. controls (217.03,165.74) and (217.56,166.28) .. (217.56,166.94) -- (217.56,175.63) .. controls (217.56,176.29) and (217.03,176.83) .. (216.37,176.83) -- (179.37,176.83) .. controls (178.71,176.83) and (178.18,176.29) .. (178.18,175.63) -- cycle ;
\draw  [fill={rgb, 255:red, 73; green, 156; blue, 195 }  ,fill opacity=1 ] (178.18,166.35) .. controls (178.18,166.06) and (178.41,165.83) .. (178.7,165.83) -- (186.76,165.83) .. controls (187.04,165.83) and (187.28,166.06) .. (187.28,166.35) -- (187.28,176.3) .. controls (187.28,176.59) and (187.04,176.83) .. (186.76,176.83) -- (178.7,176.83) .. controls (178.41,176.83) and (178.18,176.59) .. (178.18,176.3) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 203; blue, 198 }  ,fill opacity=1 ] (181.15,168.4) .. controls (181.15,167.83) and (181.61,167.36) .. (182.19,167.36) -- (183.72,167.36) .. controls (184.29,167.36) and (184.76,167.83) .. (184.76,168.4) -- (184.76,168.4) .. controls (184.76,168.97) and (184.29,169.44) .. (183.72,169.44) -- (182.19,169.44) .. controls (181.61,169.44) and (181.15,168.97) .. (181.15,168.4) -- cycle ;
\draw   (189.26,169.9) .. controls (189.26,169.15) and (189.88,168.53) .. (190.63,168.53) -- (214.25,168.53) .. controls (215.01,168.53) and (215.62,169.15) .. (215.62,169.9) -- (215.62,174.01) .. controls (215.62,174.77) and (215.01,175.38) .. (214.25,175.38) -- (190.63,175.38) .. controls (189.88,175.38) and (189.26,174.77) .. (189.26,174.01) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (201.52,169.98) -- (203.32,169.98) -- (204.04,171.24) -- (204.04,172.86) -- (200.8,172.86) -- (200.8,171.06) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (206.57,169.98) -- (208.37,169.98) -- (209.09,171.24) -- (209.09,172.86) -- (205.85,172.86) -- (205.85,171.06) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (196.47,169.98) -- (198.28,169.98) -- (199,171.24) -- (199,172.86) -- (195.75,172.86) -- (195.75,171.06) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (191.25,169.98) -- (193.05,169.98) -- (193.77,171.24) -- (193.77,172.86) -- (190.52,172.86) -- (190.52,171.06) -- cycle ;
\draw  [fill={rgb, 255:red, 251; green, 199; blue, 59 }  ,fill opacity=1 ][line width=0.75]  (211.62,169.98) -- (213.42,169.98) -- (214.14,171.24) -- (214.14,172.86) -- (210.89,172.86) -- (210.89,171.06) -- cycle ;
\draw [line width=0.75]    (191.61,174.12) -- (192.87,174.12) ;
\draw [line width=0.75]    (196.83,174.12) -- (198.1,174.12) ;
\draw [line width=0.75]    (201.88,174.12) -- (203.14,174.12) ;
\draw [line width=0.75]    (206.93,174.12) -- (208.19,174.12) ;
\draw [line width=0.75]    (211.98,174.12) -- (213.24,174.12) ;
\draw    (195.03,167.09) -- (200.62,167.09) ;
\draw    (205.13,167.09) -- (210.71,167.09) ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (51.25,83.97) .. controls (51.25,83.54) and (51.6,83.19) .. (52.03,83.19) -- (54.37,83.19) .. controls (54.8,83.19) and (55.14,83.54) .. (55.14,83.97) -- (55.14,111.31) .. controls (55.14,111.74) and (54.8,112.08) .. (54.37,112.08) -- (52.03,112.08) .. controls (51.6,112.08) and (51.25,111.74) .. (51.25,111.31) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (33.23,83.77) .. controls (33.23,83.34) and (33.58,82.99) .. (34.01,82.99) -- (36.34,82.99) .. controls (36.77,82.99) and (37.12,83.34) .. (37.12,83.77) -- (37.12,111.11) .. controls (37.12,111.54) and (36.77,111.89) .. (36.34,111.89) -- (34.01,111.89) .. controls (33.58,111.89) and (33.23,111.54) .. (33.23,111.11) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (30.59,84.54) .. controls (30.59,83.59) and (31.36,82.82) .. (32.31,82.82) -- (56.56,82.82) .. controls (57.51,82.82) and (58.28,83.59) .. (58.28,84.54) -- (58.28,89.7) .. controls (58.28,90.65) and (57.51,91.42) .. (56.56,91.42) -- (32.31,91.42) .. controls (31.36,91.42) and (30.59,90.65) .. (30.59,89.7) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (33.17,86) .. controls (33.17,85.67) and (33.43,85.4) .. (33.76,85.4) -- (35.84,85.4) .. controls (36.17,85.4) and (36.43,85.67) .. (36.43,86) -- (36.43,87.79) .. controls (36.43,88.12) and (36.17,88.38) .. (35.84,88.38) -- (33.76,88.38) .. controls (33.43,88.38) and (33.17,88.12) .. (33.17,87.79) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (37.47,86) .. controls (37.47,85.67) and (37.73,85.4) .. (38.06,85.4) -- (40.14,85.4) .. controls (40.47,85.4) and (40.73,85.67) .. (40.73,86) -- (40.73,87.79) .. controls (40.73,88.12) and (40.47,88.38) .. (40.14,88.38) -- (38.06,88.38) .. controls (37.73,88.38) and (37.47,88.12) .. (37.47,87.79) -- cycle ;
\draw [line width=0.75]    (42.28,85.34) -- (52.41,85.44) ;
\draw [line width=0.75]    (42.23,87.98) -- (52.37,88.08) ;
\draw   (54.95,85.02) .. controls (54.95,84.91) and (55.04,84.83) .. (55.14,84.83) -- (55.84,84.83) .. controls (55.94,84.83) and (56.03,84.91) .. (56.03,85.02) -- (56.03,85.59) .. controls (56.03,85.7) and (55.94,85.78) .. (55.84,85.78) -- (55.14,85.78) .. controls (55.04,85.78) and (54.95,85.7) .. (54.95,85.59) -- cycle ;
\draw   (54.95,87.6) .. controls (54.95,87.49) and (55.04,87.41) .. (55.14,87.41) -- (55.84,87.41) .. controls (55.94,87.41) and (56.03,87.49) .. (56.03,87.6) -- (56.03,88.17) .. controls (56.03,88.28) and (55.94,88.36) .. (55.84,88.36) -- (55.14,88.36) .. controls (55.04,88.36) and (54.95,88.28) .. (54.95,88.17) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (30.59,95.2) .. controls (30.59,94.25) and (31.36,93.48) .. (32.31,93.48) -- (56.56,93.48) .. controls (57.51,93.48) and (58.28,94.25) .. (58.28,95.2) -- (58.28,100.36) .. controls (58.28,101.31) and (57.51,102.08) .. (56.56,102.08) -- (32.31,102.08) .. controls (31.36,102.08) and (30.59,101.31) .. (30.59,100.36) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (33.17,96.66) .. controls (33.17,96.33) and (33.43,96.06) .. (33.76,96.06) -- (35.84,96.06) .. controls (36.17,96.06) and (36.43,96.33) .. (36.43,96.66) -- (36.43,98.45) .. controls (36.43,98.78) and (36.17,99.05) .. (35.84,99.05) -- (33.76,99.05) .. controls (33.43,99.05) and (33.17,98.78) .. (33.17,98.45) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (37.47,96.66) .. controls (37.47,96.33) and (37.73,96.06) .. (38.06,96.06) -- (40.14,96.06) .. controls (40.47,96.06) and (40.73,96.33) .. (40.73,96.66) -- (40.73,98.45) .. controls (40.73,98.78) and (40.47,99.05) .. (40.14,99.05) -- (38.06,99.05) .. controls (37.73,99.05) and (37.47,98.78) .. (37.47,98.45) -- cycle ;
\draw [line width=0.75]    (42.28,96.01) -- (52.41,96.1) ;
\draw [line width=0.75]    (42.23,98.64) -- (52.37,98.74) ;
\draw   (54.95,95.68) .. controls (54.95,95.58) and (55.04,95.49) .. (55.14,95.49) -- (55.84,95.49) .. controls (55.94,95.49) and (56.03,95.58) .. (56.03,95.68) -- (56.03,96.25) .. controls (56.03,96.36) and (55.94,96.45) .. (55.84,96.45) -- (55.14,96.45) .. controls (55.04,96.45) and (54.95,96.36) .. (54.95,96.25) -- cycle ;
\draw   (54.95,98.26) .. controls (54.95,98.16) and (55.04,98.07) .. (55.14,98.07) -- (55.84,98.07) .. controls (55.94,98.07) and (56.03,98.16) .. (56.03,98.26) -- (56.03,98.83) .. controls (56.03,98.94) and (55.94,99.03) .. (55.84,99.03) -- (55.14,99.03) .. controls (55.04,99.03) and (54.95,98.94) .. (54.95,98.83) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (30.41,105.87) .. controls (30.41,104.92) and (31.18,104.15) .. (32.13,104.15) -- (56.39,104.15) .. controls (57.34,104.15) and (58.11,104.92) .. (58.11,105.87) -- (58.11,111.03) .. controls (58.11,111.98) and (57.34,112.75) .. (56.39,112.75) -- (32.13,112.75) .. controls (31.18,112.75) and (30.41,111.98) .. (30.41,111.03) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (32.99,107.33) .. controls (32.99,107) and (33.26,106.73) .. (33.59,106.73) -- (35.66,106.73) .. controls (35.99,106.73) and (36.26,107) .. (36.26,107.33) -- (36.26,109.12) .. controls (36.26,109.45) and (35.99,109.71) .. (35.66,109.71) -- (33.59,109.71) .. controls (33.26,109.71) and (32.99,109.45) .. (32.99,109.12) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (37.29,107.33) .. controls (37.29,107) and (37.56,106.73) .. (37.89,106.73) -- (39.96,106.73) .. controls (40.29,106.73) and (40.56,107) .. (40.56,107.33) -- (40.56,109.12) .. controls (40.56,109.45) and (40.29,109.71) .. (39.96,109.71) -- (37.89,109.71) .. controls (37.56,109.71) and (37.29,109.45) .. (37.29,109.12) -- cycle ;
\draw [line width=0.75]    (42.11,106.67) -- (52.24,106.77) ;
\draw [line width=0.75]    (42.06,109.31) -- (52.19,109.41) ;
\draw   (54.78,106.35) .. controls (54.78,106.24) and (54.87,106.15) .. (54.97,106.15) -- (55.66,106.15) .. controls (55.77,106.15) and (55.86,106.24) .. (55.86,106.35) -- (55.86,106.92) .. controls (55.86,107.02) and (55.77,107.11) .. (55.66,107.11) -- (54.97,107.11) .. controls (54.87,107.11) and (54.78,107.02) .. (54.78,106.92) -- cycle ;
\draw   (54.78,108.93) .. controls (54.78,108.82) and (54.87,108.73) .. (54.97,108.73) -- (55.66,108.73) .. controls (55.77,108.73) and (55.86,108.82) .. (55.86,108.93) -- (55.86,109.5) .. controls (55.86,109.6) and (55.77,109.69) .. (55.66,109.69) -- (54.97,109.69) .. controls (54.87,109.69) and (54.78,109.6) .. (54.78,109.5) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (69.15,99.7) -- (69.15,116.39) .. controls (69.15,118.88) and (64.28,120.89) .. (58.28,120.89) .. controls (52.27,120.89) and (47.4,118.88) .. (47.4,116.39) -- (47.4,99.7)(69.15,99.7) .. controls (69.15,102.18) and (64.28,104.19) .. (58.28,104.19) .. controls (52.27,104.19) and (47.4,102.18) .. (47.4,99.7) .. controls (47.4,97.22) and (52.27,95.2) .. (58.28,95.2) .. controls (64.28,95.2) and (69.15,97.22) .. (69.15,99.7) -- cycle ;

\draw   (47.4,116.01) .. controls (47.4,113.26) and (52.27,111.03) .. (58.28,111.03) .. controls (64.28,111.03) and (69.15,113.26) .. (69.15,116.01) .. controls (69.15,118.77) and (64.28,121) .. (58.28,121) .. controls (52.27,121) and (47.4,118.77) .. (47.4,116.01) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (47.4,110.98) .. controls (47.4,108.23) and (52.27,106) .. (58.28,106) .. controls (64.28,106) and (69.15,108.23) .. (69.15,110.98) .. controls (69.15,113.73) and (64.28,115.97) .. (58.28,115.97) .. controls (52.27,115.97) and (47.4,113.73) .. (47.4,110.98) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (47.4,106) .. controls (47.4,103.24) and (52.27,101.01) .. (58.28,101.01) .. controls (64.28,101.01) and (69.15,103.24) .. (69.15,106) .. controls (69.15,108.75) and (64.28,110.98) .. (58.28,110.98) .. controls (52.27,110.98) and (47.4,108.75) .. (47.4,106) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (47.4,100.11) .. controls (47.4,97.36) and (52.27,95.13) .. (58.28,95.13) .. controls (64.28,95.13) and (69.15,97.36) .. (69.15,100.11) .. controls (69.15,102.86) and (64.28,105.1) .. (58.28,105.1) .. controls (52.27,105.1) and (47.4,102.86) .. (47.4,100.11) -- cycle ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (258.75,84.46) .. controls (258.75,84.03) and (259.1,83.68) .. (259.53,83.68) -- (261.86,83.68) .. controls (262.29,83.68) and (262.64,84.03) .. (262.64,84.46) -- (262.64,111.8) .. controls (262.64,112.23) and (262.29,112.58) .. (261.86,112.58) -- (259.53,112.58) .. controls (259.1,112.58) and (258.75,112.23) .. (258.75,111.8) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240.73,84.26) .. controls (240.73,83.83) and (241.07,83.48) .. (241.5,83.48) -- (243.84,83.48) .. controls (244.27,83.48) and (244.62,83.83) .. (244.62,84.26) -- (244.62,111.6) .. controls (244.62,112.03) and (244.27,112.38) .. (243.84,112.38) -- (241.5,112.38) .. controls (241.07,112.38) and (240.73,112.03) .. (240.73,111.6) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (238.08,85.03) .. controls (238.08,84.08) and (238.85,83.31) .. (239.8,83.31) -- (264.05,83.31) .. controls (265,83.31) and (265.78,84.08) .. (265.78,85.03) -- (265.78,90.19) .. controls (265.78,91.14) and (265,91.91) .. (264.05,91.91) -- (239.8,91.91) .. controls (238.85,91.91) and (238.08,91.14) .. (238.08,90.19) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (240.66,86.49) .. controls (240.66,86.16) and (240.93,85.89) .. (241.26,85.89) -- (243.33,85.89) .. controls (243.66,85.89) and (243.93,86.16) .. (243.93,86.49) -- (243.93,88.28) .. controls (243.93,88.61) and (243.66,88.88) .. (243.33,88.88) -- (241.26,88.88) .. controls (240.93,88.88) and (240.66,88.61) .. (240.66,88.28) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.96,86.49) .. controls (244.96,86.16) and (245.23,85.89) .. (245.56,85.89) -- (247.63,85.89) .. controls (247.96,85.89) and (248.23,86.16) .. (248.23,86.49) -- (248.23,88.28) .. controls (248.23,88.61) and (247.96,88.88) .. (247.63,88.88) -- (245.56,88.88) .. controls (245.23,88.88) and (244.96,88.61) .. (244.96,88.28) -- cycle ;
\draw [line width=0.75]    (249.78,85.84) -- (259.91,85.93) ;
\draw [line width=0.75]    (249.73,88.47) -- (259.86,88.57) ;
\draw   (262.45,85.51) .. controls (262.45,85.4) and (262.54,85.32) .. (262.64,85.32) -- (263.33,85.32) .. controls (263.44,85.32) and (263.52,85.4) .. (263.52,85.51) -- (263.52,86.08) .. controls (263.52,86.19) and (263.44,86.27) .. (263.33,86.27) -- (262.64,86.27) .. controls (262.54,86.27) and (262.45,86.19) .. (262.45,86.08) -- cycle ;
\draw   (262.45,88.09) .. controls (262.45,87.98) and (262.54,87.9) .. (262.64,87.9) -- (263.33,87.9) .. controls (263.44,87.9) and (263.52,87.98) .. (263.52,88.09) -- (263.52,88.66) .. controls (263.52,88.77) and (263.44,88.85) .. (263.33,88.85) -- (262.64,88.85) .. controls (262.54,88.85) and (262.45,88.77) .. (262.45,88.66) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (238.08,95.7) .. controls (238.08,94.75) and (238.85,93.98) .. (239.8,93.98) -- (264.05,93.98) .. controls (265,93.98) and (265.78,94.75) .. (265.78,95.7) -- (265.78,100.86) .. controls (265.78,101.81) and (265,102.58) .. (264.05,102.58) -- (239.8,102.58) .. controls (238.85,102.58) and (238.08,101.81) .. (238.08,100.86) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (240.66,97.15) .. controls (240.66,96.82) and (240.93,96.56) .. (241.26,96.56) -- (243.33,96.56) .. controls (243.66,96.56) and (243.93,96.82) .. (243.93,97.15) -- (243.93,98.95) .. controls (243.93,99.28) and (243.66,99.54) .. (243.33,99.54) -- (241.26,99.54) .. controls (240.93,99.54) and (240.66,99.28) .. (240.66,98.95) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.96,97.15) .. controls (244.96,96.82) and (245.23,96.56) .. (245.56,96.56) -- (247.63,96.56) .. controls (247.96,96.56) and (248.23,96.82) .. (248.23,97.15) -- (248.23,98.95) .. controls (248.23,99.28) and (247.96,99.54) .. (247.63,99.54) -- (245.56,99.54) .. controls (245.23,99.54) and (244.96,99.28) .. (244.96,98.95) -- cycle ;
\draw [line width=0.75]    (249.78,96.5) -- (259.91,96.6) ;
\draw [line width=0.75]    (249.73,99.14) -- (259.86,99.24) ;
\draw   (262.45,96.17) .. controls (262.45,96.07) and (262.54,95.98) .. (262.64,95.98) -- (263.33,95.98) .. controls (263.44,95.98) and (263.52,96.07) .. (263.52,96.17) -- (263.52,96.75) .. controls (263.52,96.85) and (263.44,96.94) .. (263.33,96.94) -- (262.64,96.94) .. controls (262.54,96.94) and (262.45,96.85) .. (262.45,96.75) -- cycle ;
\draw   (262.45,98.75) .. controls (262.45,98.65) and (262.54,98.56) .. (262.64,98.56) -- (263.33,98.56) .. controls (263.44,98.56) and (263.52,98.65) .. (263.52,98.75) -- (263.52,99.33) .. controls (263.52,99.43) and (263.44,99.52) .. (263.33,99.52) -- (262.64,99.52) .. controls (262.54,99.52) and (262.45,99.43) .. (262.45,99.33) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (237.91,106.36) .. controls (237.91,105.41) and (238.68,104.64) .. (239.63,104.64) -- (263.88,104.64) .. controls (264.83,104.64) and (265.6,105.41) .. (265.6,106.36) -- (265.6,111.52) .. controls (265.6,112.47) and (264.83,113.24) .. (263.88,113.24) -- (239.63,113.24) .. controls (238.68,113.24) and (237.91,112.47) .. (237.91,111.52) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (240.49,107.82) .. controls (240.49,107.49) and (240.76,107.22) .. (241.09,107.22) -- (243.16,107.22) .. controls (243.49,107.22) and (243.76,107.49) .. (243.76,107.82) -- (243.76,109.61) .. controls (243.76,109.94) and (243.49,110.21) .. (243.16,110.21) -- (241.09,110.21) .. controls (240.76,110.21) and (240.49,109.94) .. (240.49,109.61) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.79,107.82) .. controls (244.79,107.49) and (245.06,107.22) .. (245.39,107.22) -- (247.46,107.22) .. controls (247.79,107.22) and (248.06,107.49) .. (248.06,107.82) -- (248.06,109.61) .. controls (248.06,109.94) and (247.79,110.21) .. (247.46,110.21) -- (245.39,110.21) .. controls (245.06,110.21) and (244.79,109.94) .. (244.79,109.61) -- cycle ;
\draw [line width=0.75]    (249.61,107.16) -- (259.74,107.26) ;
\draw [line width=0.75]    (249.56,109.8) -- (259.69,109.9) ;
\draw   (262.28,106.84) .. controls (262.28,106.73) and (262.36,106.65) .. (262.47,106.65) -- (263.16,106.65) .. controls (263.27,106.65) and (263.35,106.73) .. (263.35,106.84) -- (263.35,107.41) .. controls (263.35,107.52) and (263.27,107.6) .. (263.16,107.6) -- (262.47,107.6) .. controls (262.36,107.6) and (262.28,107.52) .. (262.28,107.41) -- cycle ;
\draw   (262.28,109.42) .. controls (262.28,109.31) and (262.36,109.23) .. (262.47,109.23) -- (263.16,109.23) .. controls (263.27,109.23) and (263.35,109.31) .. (263.35,109.42) -- (263.35,109.99) .. controls (263.35,110.1) and (263.27,110.18) .. (263.16,110.18) -- (262.47,110.18) .. controls (262.36,110.18) and (262.28,110.1) .. (262.28,109.99) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (276.65,100.19) -- (276.65,116.89) .. controls (276.65,119.37) and (271.78,121.38) .. (265.78,121.38) .. controls (259.77,121.38) and (254.9,119.37) .. (254.9,116.89) -- (254.9,100.19)(276.65,100.19) .. controls (276.65,102.67) and (271.78,104.69) .. (265.78,104.69) .. controls (259.77,104.69) and (254.9,102.67) .. (254.9,100.19) .. controls (254.9,97.71) and (259.77,95.7) .. (265.78,95.7) .. controls (271.78,95.7) and (276.65,97.71) .. (276.65,100.19) -- cycle ;

\draw   (254.82,116.51) .. controls (254.82,113.75) and (259.69,111.52) .. (265.7,111.52) .. controls (271.71,111.52) and (276.58,113.75) .. (276.58,116.51) .. controls (276.58,119.26) and (271.71,121.49) .. (265.7,121.49) .. controls (259.69,121.49) and (254.82,119.26) .. (254.82,116.51) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (254.82,111.47) .. controls (254.82,108.72) and (259.69,106.49) .. (265.7,106.49) .. controls (271.71,106.49) and (276.58,108.72) .. (276.58,111.47) .. controls (276.58,114.23) and (271.71,116.46) .. (265.7,116.46) .. controls (259.69,116.46) and (254.82,114.23) .. (254.82,111.47) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (254.82,106.49) .. controls (254.82,103.74) and (259.69,101.51) .. (265.7,101.51) .. controls (271.71,101.51) and (276.58,103.74) .. (276.58,106.49) .. controls (276.58,109.24) and (271.71,111.47) .. (265.7,111.47) .. controls (259.69,111.47) and (254.82,109.24) .. (254.82,106.49) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (254.82,100.6) .. controls (254.82,97.85) and (259.69,95.62) .. (265.7,95.62) .. controls (271.71,95.62) and (276.58,97.85) .. (276.58,100.6) .. controls (276.58,103.36) and (271.71,105.59) .. (265.7,105.59) .. controls (259.69,105.59) and (254.82,103.36) .. (254.82,100.6) -- cycle ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.87,146.6) .. controls (252.87,146.17) and (253.22,145.82) .. (253.65,145.82) -- (255.99,145.82) .. controls (256.42,145.82) and (256.77,146.17) .. (256.77,146.6) -- (256.77,173.94) .. controls (256.77,174.37) and (256.42,174.72) .. (255.99,174.72) -- (253.65,174.72) .. controls (253.22,174.72) and (252.87,174.37) .. (252.87,173.94) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (234.85,146.4) .. controls (234.85,145.97) and (235.2,145.62) .. (235.63,145.62) -- (237.97,145.62) .. controls (238.4,145.62) and (238.74,145.97) .. (238.74,146.4) -- (238.74,173.74) .. controls (238.74,174.17) and (238.4,174.52) .. (237.97,174.52) -- (235.63,174.52) .. controls (235.2,174.52) and (234.85,174.17) .. (234.85,173.74) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (232.21,147.17) .. controls (232.21,146.22) and (232.98,145.45) .. (233.93,145.45) -- (258.18,145.45) .. controls (259.13,145.45) and (259.9,146.22) .. (259.9,147.17) -- (259.9,152.33) .. controls (259.9,153.28) and (259.13,154.05) .. (258.18,154.05) -- (233.93,154.05) .. controls (232.98,154.05) and (232.21,153.28) .. (232.21,152.33) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (234.79,148.63) .. controls (234.79,148.3) and (235.06,148.03) .. (235.39,148.03) -- (237.46,148.03) .. controls (237.79,148.03) and (238.06,148.3) .. (238.06,148.63) -- (238.06,150.42) .. controls (238.06,150.75) and (237.79,151.02) .. (237.46,151.02) -- (235.39,151.02) .. controls (235.06,151.02) and (234.79,150.75) .. (234.79,150.42) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (239.09,148.63) .. controls (239.09,148.3) and (239.36,148.03) .. (239.69,148.03) -- (241.76,148.03) .. controls (242.09,148.03) and (242.36,148.3) .. (242.36,148.63) -- (242.36,150.42) .. controls (242.36,150.75) and (242.09,151.02) .. (241.76,151.02) -- (239.69,151.02) .. controls (239.36,151.02) and (239.09,150.75) .. (239.09,150.42) -- cycle ;
\draw [line width=0.75]    (243.9,147.97) -- (254.04,148.07) ;
\draw [line width=0.75]    (243.86,150.61) -- (253.99,150.71) ;
\draw   (256.58,147.65) .. controls (256.58,147.54) and (256.66,147.46) .. (256.77,147.46) -- (257.46,147.46) .. controls (257.56,147.46) and (257.65,147.54) .. (257.65,147.65) -- (257.65,148.22) .. controls (257.65,148.33) and (257.56,148.41) .. (257.46,148.41) -- (256.77,148.41) .. controls (256.66,148.41) and (256.58,148.33) .. (256.58,148.22) -- cycle ;
\draw   (256.58,150.23) .. controls (256.58,150.12) and (256.66,150.04) .. (256.77,150.04) -- (257.46,150.04) .. controls (257.56,150.04) and (257.65,150.12) .. (257.65,150.23) -- (257.65,150.8) .. controls (257.65,150.91) and (257.56,150.99) .. (257.46,150.99) -- (256.77,150.99) .. controls (256.66,150.99) and (256.58,150.91) .. (256.58,150.8) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (232.21,157.83) .. controls (232.21,156.88) and (232.98,156.11) .. (233.93,156.11) -- (258.18,156.11) .. controls (259.13,156.11) and (259.9,156.88) .. (259.9,157.83) -- (259.9,162.99) .. controls (259.9,163.94) and (259.13,164.71) .. (258.18,164.71) -- (233.93,164.71) .. controls (232.98,164.71) and (232.21,163.94) .. (232.21,162.99) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (234.79,159.29) .. controls (234.79,158.96) and (235.06,158.69) .. (235.39,158.69) -- (237.46,158.69) .. controls (237.79,158.69) and (238.06,158.96) .. (238.06,159.29) -- (238.06,161.08) .. controls (238.06,161.41) and (237.79,161.68) .. (237.46,161.68) -- (235.39,161.68) .. controls (235.06,161.68) and (234.79,161.41) .. (234.79,161.08) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (239.09,159.29) .. controls (239.09,158.96) and (239.36,158.69) .. (239.69,158.69) -- (241.76,158.69) .. controls (242.09,158.69) and (242.36,158.96) .. (242.36,159.29) -- (242.36,161.08) .. controls (242.36,161.41) and (242.09,161.68) .. (241.76,161.68) -- (239.69,161.68) .. controls (239.36,161.68) and (239.09,161.41) .. (239.09,161.08) -- cycle ;
\draw [line width=0.75]    (243.9,158.64) -- (254.04,158.74) ;
\draw [line width=0.75]    (243.86,161.27) -- (253.99,161.37) ;
\draw   (256.58,158.31) .. controls (256.58,158.21) and (256.66,158.12) .. (256.77,158.12) -- (257.46,158.12) .. controls (257.56,158.12) and (257.65,158.21) .. (257.65,158.31) -- (257.65,158.89) .. controls (257.65,158.99) and (257.56,159.08) .. (257.46,159.08) -- (256.77,159.08) .. controls (256.66,159.08) and (256.58,158.99) .. (256.58,158.89) -- cycle ;
\draw   (256.58,160.89) .. controls (256.58,160.79) and (256.66,160.7) .. (256.77,160.7) -- (257.46,160.7) .. controls (257.56,160.7) and (257.65,160.79) .. (257.65,160.89) -- (257.65,161.47) .. controls (257.65,161.57) and (257.56,161.66) .. (257.46,161.66) -- (256.77,161.66) .. controls (256.66,161.66) and (256.58,161.57) .. (256.58,161.47) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (232.04,168.5) .. controls (232.04,167.55) and (232.81,166.78) .. (233.76,166.78) -- (258.01,166.78) .. controls (258.96,166.78) and (259.73,167.55) .. (259.73,168.5) -- (259.73,173.66) .. controls (259.73,174.61) and (258.96,175.38) .. (258.01,175.38) -- (233.76,175.38) .. controls (232.81,175.38) and (232.04,174.61) .. (232.04,173.66) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (234.62,169.96) .. controls (234.62,169.63) and (234.88,169.36) .. (235.21,169.36) -- (237.29,169.36) .. controls (237.62,169.36) and (237.88,169.63) .. (237.88,169.96) -- (237.88,171.75) .. controls (237.88,172.08) and (237.62,172.34) .. (237.29,172.34) -- (235.21,172.34) .. controls (234.88,172.34) and (234.62,172.08) .. (234.62,171.75) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (238.92,169.96) .. controls (238.92,169.63) and (239.18,169.36) .. (239.51,169.36) -- (241.59,169.36) .. controls (241.92,169.36) and (242.18,169.63) .. (242.18,169.96) -- (242.18,171.75) .. controls (242.18,172.08) and (241.92,172.34) .. (241.59,172.34) -- (239.51,172.34) .. controls (239.18,172.34) and (238.92,172.08) .. (238.92,171.75) -- cycle ;
\draw [line width=0.75]    (243.73,169.3) -- (253.86,169.4) ;
\draw [line width=0.75]    (243.68,171.94) -- (253.82,172.04) ;
\draw   (256.4,168.98) .. controls (256.4,168.87) and (256.49,168.79) .. (256.59,168.79) -- (257.29,168.79) .. controls (257.39,168.79) and (257.48,168.87) .. (257.48,168.98) -- (257.48,169.55) .. controls (257.48,169.66) and (257.39,169.74) .. (257.29,169.74) -- (256.59,169.74) .. controls (256.49,169.74) and (256.4,169.66) .. (256.4,169.55) -- cycle ;
\draw   (256.4,171.56) .. controls (256.4,171.45) and (256.49,171.37) .. (256.59,171.37) -- (257.29,171.37) .. controls (257.39,171.37) and (257.48,171.45) .. (257.48,171.56) -- (257.48,172.13) .. controls (257.48,172.24) and (257.39,172.32) .. (257.29,172.32) -- (256.59,172.32) .. controls (256.49,172.32) and (256.4,172.24) .. (256.4,172.13) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (270.78,162.33) -- (270.78,179.03) .. controls (270.78,181.51) and (265.91,183.52) .. (259.9,183.52) .. controls (253.89,183.52) and (249.03,181.51) .. (249.03,179.03) -- (249.03,162.33)(270.78,162.33) .. controls (270.78,164.81) and (265.91,166.82) .. (259.9,166.82) .. controls (253.89,166.82) and (249.03,164.81) .. (249.03,162.33) .. controls (249.03,159.85) and (253.89,157.83) .. (259.9,157.83) .. controls (265.91,157.83) and (270.78,159.85) .. (270.78,162.33) -- cycle ;

\draw   (249.18,178.72) .. controls (249.18,175.97) and (254.04,173.73) .. (260.05,173.73) .. controls (266.06,173.73) and (270.93,175.97) .. (270.93,178.72) .. controls (270.93,181.47) and (266.06,183.7) .. (260.05,183.7) .. controls (254.04,183.7) and (249.18,181.47) .. (249.18,178.72) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (249.18,173.69) .. controls (249.18,170.93) and (254.04,168.7) .. (260.05,168.7) .. controls (266.06,168.7) and (270.93,170.93) .. (270.93,173.69) .. controls (270.93,176.44) and (266.06,178.67) .. (260.05,178.67) .. controls (254.04,178.67) and (249.18,176.44) .. (249.18,173.69) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (249.18,168.7) .. controls (249.18,165.95) and (254.04,163.72) .. (260.05,163.72) .. controls (266.06,163.72) and (270.93,165.95) .. (270.93,168.7) .. controls (270.93,171.46) and (266.06,173.69) .. (260.05,173.69) .. controls (254.04,173.69) and (249.18,171.46) .. (249.18,168.7) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (249.18,162.82) .. controls (249.18,160.06) and (254.04,157.83) .. (260.05,157.83) .. controls (266.06,157.83) and (270.93,160.06) .. (270.93,162.82) .. controls (270.93,165.57) and (266.06,167.8) .. (260.05,167.8) .. controls (254.04,167.8) and (249.18,165.57) .. (249.18,162.82) -- cycle ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (258.57,211.65) .. controls (258.57,211.22) and (258.92,210.87) .. (259.35,210.87) -- (261.68,210.87) .. controls (262.11,210.87) and (262.46,211.22) .. (262.46,211.65) -- (262.46,238.99) .. controls (262.46,239.42) and (262.11,239.77) .. (261.68,239.77) -- (259.35,239.77) .. controls (258.92,239.77) and (258.57,239.42) .. (258.57,238.99) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240.55,211.46) .. controls (240.55,211.03) and (240.89,210.68) .. (241.32,210.68) -- (243.66,210.68) .. controls (244.09,210.68) and (244.44,211.03) .. (244.44,211.46) -- (244.44,238.8) .. controls (244.44,239.23) and (244.09,239.58) .. (243.66,239.58) -- (241.32,239.58) .. controls (240.89,239.58) and (240.55,239.23) .. (240.55,238.8) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (237.9,212.23) .. controls (237.9,211.28) and (238.67,210.51) .. (239.62,210.51) -- (263.88,210.51) .. controls (264.83,210.51) and (265.6,211.28) .. (265.6,212.23) -- (265.6,217.39) .. controls (265.6,218.34) and (264.83,219.11) .. (263.88,219.11) -- (239.62,219.11) .. controls (238.67,219.11) and (237.9,218.34) .. (237.9,217.39) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (240.48,213.68) .. controls (240.48,213.35) and (240.75,213.09) .. (241.08,213.09) -- (243.15,213.09) .. controls (243.48,213.09) and (243.75,213.35) .. (243.75,213.68) -- (243.75,215.47) .. controls (243.75,215.8) and (243.48,216.07) .. (243.15,216.07) -- (241.08,216.07) .. controls (240.75,216.07) and (240.48,215.8) .. (240.48,215.47) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.78,213.68) .. controls (244.78,213.35) and (245.05,213.09) .. (245.38,213.09) -- (247.45,213.09) .. controls (247.78,213.09) and (248.05,213.35) .. (248.05,213.68) -- (248.05,215.47) .. controls (248.05,215.8) and (247.78,216.07) .. (247.45,216.07) -- (245.38,216.07) .. controls (245.05,216.07) and (244.78,215.8) .. (244.78,215.47) -- cycle ;
\draw [line width=0.75]    (249.6,213.03) -- (259.73,213.13) ;
\draw [line width=0.75]    (249.55,215.67) -- (259.68,215.76) ;
\draw   (262.27,212.7) .. controls (262.27,212.6) and (262.36,212.51) .. (262.46,212.51) -- (263.15,212.51) .. controls (263.26,212.51) and (263.35,212.6) .. (263.35,212.7) -- (263.35,213.28) .. controls (263.35,213.38) and (263.26,213.47) .. (263.15,213.47) -- (262.46,213.47) .. controls (262.36,213.47) and (262.27,213.38) .. (262.27,213.28) -- cycle ;
\draw   (262.27,215.28) .. controls (262.27,215.18) and (262.36,215.09) .. (262.46,215.09) -- (263.15,215.09) .. controls (263.26,215.09) and (263.35,215.18) .. (263.35,215.28) -- (263.35,215.86) .. controls (263.35,215.96) and (263.26,216.05) .. (263.15,216.05) -- (262.46,216.05) .. controls (262.36,216.05) and (262.27,215.96) .. (262.27,215.86) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (237.9,222.89) .. controls (237.9,221.94) and (238.67,221.17) .. (239.62,221.17) -- (263.88,221.17) .. controls (264.83,221.17) and (265.6,221.94) .. (265.6,222.89) -- (265.6,228.05) .. controls (265.6,229) and (264.83,229.77) .. (263.88,229.77) -- (239.62,229.77) .. controls (238.67,229.77) and (237.9,229) .. (237.9,228.05) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (240.48,224.35) .. controls (240.48,224.02) and (240.75,223.75) .. (241.08,223.75) -- (243.15,223.75) .. controls (243.48,223.75) and (243.75,224.02) .. (243.75,224.35) -- (243.75,226.14) .. controls (243.75,226.47) and (243.48,226.74) .. (243.15,226.74) -- (241.08,226.74) .. controls (240.75,226.74) and (240.48,226.47) .. (240.48,226.14) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.78,224.35) .. controls (244.78,224.02) and (245.05,223.75) .. (245.38,223.75) -- (247.45,223.75) .. controls (247.78,223.75) and (248.05,224.02) .. (248.05,224.35) -- (248.05,226.14) .. controls (248.05,226.47) and (247.78,226.74) .. (247.45,226.74) -- (245.38,226.74) .. controls (245.05,226.74) and (244.78,226.47) .. (244.78,226.14) -- cycle ;
\draw [line width=0.75]    (249.6,223.69) -- (259.73,223.79) ;
\draw [line width=0.75]    (249.55,226.33) -- (259.68,226.43) ;
\draw   (262.27,223.37) .. controls (262.27,223.26) and (262.36,223.18) .. (262.46,223.18) -- (263.15,223.18) .. controls (263.26,223.18) and (263.35,223.26) .. (263.35,223.37) -- (263.35,223.94) .. controls (263.35,224.05) and (263.26,224.13) .. (263.15,224.13) -- (262.46,224.13) .. controls (262.36,224.13) and (262.27,224.05) .. (262.27,223.94) -- cycle ;
\draw   (262.27,225.95) .. controls (262.27,225.84) and (262.36,225.76) .. (262.46,225.76) -- (263.15,225.76) .. controls (263.26,225.76) and (263.35,225.84) .. (263.35,225.95) -- (263.35,226.52) .. controls (263.35,226.63) and (263.26,226.71) .. (263.15,226.71) -- (262.46,226.71) .. controls (262.36,226.71) and (262.27,226.63) .. (262.27,226.52) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (237.73,233.55) .. controls (237.73,232.6) and (238.5,231.83) .. (239.45,231.83) -- (263.7,231.83) .. controls (264.65,231.83) and (265.42,232.6) .. (265.42,233.55) -- (265.42,238.72) .. controls (265.42,239.67) and (264.65,240.44) .. (263.7,240.44) -- (239.45,240.44) .. controls (238.5,240.44) and (237.73,239.67) .. (237.73,238.72) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (240.31,235.01) .. controls (240.31,234.68) and (240.58,234.41) .. (240.91,234.41) -- (242.98,234.41) .. controls (243.31,234.41) and (243.58,234.68) .. (243.58,235.01) -- (243.58,236.8) .. controls (243.58,237.13) and (243.31,237.4) .. (242.98,237.4) -- (240.91,237.4) .. controls (240.58,237.4) and (240.31,237.13) .. (240.31,236.8) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.61,235.01) .. controls (244.61,234.68) and (244.88,234.41) .. (245.21,234.41) -- (247.28,234.41) .. controls (247.61,234.41) and (247.88,234.68) .. (247.88,235.01) -- (247.88,236.8) .. controls (247.88,237.13) and (247.61,237.4) .. (247.28,237.4) -- (245.21,237.4) .. controls (244.88,237.4) and (244.61,237.13) .. (244.61,236.8) -- cycle ;
\draw [line width=0.75]    (249.43,234.36) -- (259.56,234.46) ;
\draw [line width=0.75]    (249.38,237) -- (259.51,237.09) ;
\draw   (262.1,234.03) .. controls (262.1,233.93) and (262.18,233.84) .. (262.29,233.84) -- (262.98,233.84) .. controls (263.09,233.84) and (263.17,233.93) .. (263.17,234.03) -- (263.17,234.61) .. controls (263.17,234.71) and (263.09,234.8) .. (262.98,234.8) -- (262.29,234.8) .. controls (262.18,234.8) and (262.1,234.71) .. (262.1,234.61) -- cycle ;
\draw   (262.1,236.61) .. controls (262.1,236.51) and (262.18,236.42) .. (262.29,236.42) -- (262.98,236.42) .. controls (263.09,236.42) and (263.17,236.51) .. (263.17,236.61) -- (263.17,237.19) .. controls (263.17,237.29) and (263.09,237.38) .. (262.98,237.38) -- (262.29,237.38) .. controls (262.18,237.38) and (262.1,237.29) .. (262.1,237.19) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (276.47,227.39) -- (276.47,244.08) .. controls (276.47,246.56) and (271.6,248.58) .. (265.6,248.58) .. controls (259.59,248.58) and (254.72,246.56) .. (254.72,244.08) -- (254.72,227.39)(276.47,227.39) .. controls (276.47,229.87) and (271.6,231.88) .. (265.6,231.88) .. controls (259.59,231.88) and (254.72,229.87) .. (254.72,227.39) .. controls (254.72,224.9) and (259.59,222.89) .. (265.6,222.89) .. controls (271.6,222.89) and (276.47,224.9) .. (276.47,227.39) -- cycle ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (211.57,216.47) .. controls (211.57,216.04) and (211.92,215.7) .. (212.35,215.7) -- (214.68,215.7) .. controls (215.11,215.7) and (215.46,216.04) .. (215.46,216.47) -- (215.46,243.81) .. controls (215.46,244.24) and (215.11,244.59) .. (214.68,244.59) -- (212.35,244.59) .. controls (211.92,244.59) and (211.57,244.24) .. (211.57,243.81) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (193.55,216.28) .. controls (193.55,215.85) and (193.89,215.5) .. (194.32,215.5) -- (196.66,215.5) .. controls (197.09,215.5) and (197.44,215.85) .. (197.44,216.28) -- (197.44,243.62) .. controls (197.44,244.05) and (197.09,244.4) .. (196.66,244.4) -- (194.32,244.4) .. controls (193.89,244.4) and (193.55,244.05) .. (193.55,243.62) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (190.9,217.05) .. controls (190.9,216.1) and (191.67,215.33) .. (192.62,215.33) -- (216.88,215.33) .. controls (217.83,215.33) and (218.6,216.1) .. (218.6,217.05) -- (218.6,222.21) .. controls (218.6,223.16) and (217.83,223.93) .. (216.88,223.93) -- (192.62,223.93) .. controls (191.67,223.93) and (190.9,223.16) .. (190.9,222.21) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (193.48,218.5) .. controls (193.48,218.17) and (193.75,217.91) .. (194.08,217.91) -- (196.15,217.91) .. controls (196.48,217.91) and (196.75,218.17) .. (196.75,218.5) -- (196.75,220.3) .. controls (196.75,220.63) and (196.48,220.89) .. (196.15,220.89) -- (194.08,220.89) .. controls (193.75,220.89) and (193.48,220.63) .. (193.48,220.3) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (197.78,218.5) .. controls (197.78,218.17) and (198.05,217.91) .. (198.38,217.91) -- (200.45,217.91) .. controls (200.78,217.91) and (201.05,218.17) .. (201.05,218.5) -- (201.05,220.3) .. controls (201.05,220.63) and (200.78,220.89) .. (200.45,220.89) -- (198.38,220.89) .. controls (198.05,220.89) and (197.78,220.63) .. (197.78,220.3) -- cycle ;
\draw [line width=0.75]    (202.6,217.85) -- (212.73,217.95) ;
\draw [line width=0.75]    (202.55,220.49) -- (212.68,220.59) ;
\draw   (215.27,217.52) .. controls (215.27,217.42) and (215.36,217.33) .. (215.46,217.33) -- (216.15,217.33) .. controls (216.26,217.33) and (216.34,217.42) .. (216.34,217.52) -- (216.34,218.1) .. controls (216.34,218.2) and (216.26,218.29) .. (216.15,218.29) -- (215.46,218.29) .. controls (215.36,218.29) and (215.27,218.2) .. (215.27,218.1) -- cycle ;
\draw   (215.27,220.1) .. controls (215.27,220) and (215.36,219.91) .. (215.46,219.91) -- (216.15,219.91) .. controls (216.26,219.91) and (216.34,220) .. (216.34,220.1) -- (216.34,220.68) .. controls (216.34,220.78) and (216.26,220.87) .. (216.15,220.87) -- (215.46,220.87) .. controls (215.36,220.87) and (215.27,220.78) .. (215.27,220.68) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (190.9,227.71) .. controls (190.9,226.76) and (191.67,225.99) .. (192.62,225.99) -- (216.88,225.99) .. controls (217.83,225.99) and (218.6,226.76) .. (218.6,227.71) -- (218.6,232.87) .. controls (218.6,233.82) and (217.83,234.59) .. (216.88,234.59) -- (192.62,234.59) .. controls (191.67,234.59) and (190.9,233.82) .. (190.9,232.87) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (193.48,229.17) .. controls (193.48,228.84) and (193.75,228.57) .. (194.08,228.57) -- (196.15,228.57) .. controls (196.48,228.57) and (196.75,228.84) .. (196.75,229.17) -- (196.75,230.96) .. controls (196.75,231.29) and (196.48,231.56) .. (196.15,231.56) -- (194.08,231.56) .. controls (193.75,231.56) and (193.48,231.29) .. (193.48,230.96) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (197.78,229.17) .. controls (197.78,228.84) and (198.05,228.57) .. (198.38,228.57) -- (200.45,228.57) .. controls (200.78,228.57) and (201.05,228.84) .. (201.05,229.17) -- (201.05,230.96) .. controls (201.05,231.29) and (200.78,231.56) .. (200.45,231.56) -- (198.38,231.56) .. controls (198.05,231.56) and (197.78,231.29) .. (197.78,230.96) -- cycle ;
\draw [line width=0.75]    (202.6,228.51) -- (212.73,228.61) ;
\draw [line width=0.75]    (202.55,231.15) -- (212.68,231.25) ;
\draw   (215.27,228.19) .. controls (215.27,228.08) and (215.36,228) .. (215.46,228) -- (216.15,228) .. controls (216.26,228) and (216.34,228.08) .. (216.34,228.19) -- (216.34,228.76) .. controls (216.34,228.87) and (216.26,228.95) .. (216.15,228.95) -- (215.46,228.95) .. controls (215.36,228.95) and (215.27,228.87) .. (215.27,228.76) -- cycle ;
\draw   (215.27,230.77) .. controls (215.27,230.66) and (215.36,230.58) .. (215.46,230.58) -- (216.15,230.58) .. controls (216.26,230.58) and (216.34,230.66) .. (216.34,230.77) -- (216.34,231.34) .. controls (216.34,231.45) and (216.26,231.53) .. (216.15,231.53) -- (215.46,231.53) .. controls (215.36,231.53) and (215.27,231.45) .. (215.27,231.34) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (190.73,238.38) .. controls (190.73,237.43) and (191.5,236.66) .. (192.45,236.66) -- (216.7,236.66) .. controls (217.65,236.66) and (218.42,237.43) .. (218.42,238.38) -- (218.42,243.54) .. controls (218.42,244.49) and (217.65,245.26) .. (216.7,245.26) -- (192.45,245.26) .. controls (191.5,245.26) and (190.73,244.49) .. (190.73,243.54) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (193.31,239.83) .. controls (193.31,239.5) and (193.58,239.24) .. (193.91,239.24) -- (195.98,239.24) .. controls (196.31,239.24) and (196.58,239.5) .. (196.58,239.83) -- (196.58,241.62) .. controls (196.58,241.95) and (196.31,242.22) .. (195.98,242.22) -- (193.91,242.22) .. controls (193.58,242.22) and (193.31,241.95) .. (193.31,241.62) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (197.61,239.83) .. controls (197.61,239.5) and (197.88,239.24) .. (198.21,239.24) -- (200.28,239.24) .. controls (200.61,239.24) and (200.88,239.5) .. (200.88,239.83) -- (200.88,241.62) .. controls (200.88,241.95) and (200.61,242.22) .. (200.28,242.22) -- (198.21,242.22) .. controls (197.88,242.22) and (197.61,241.95) .. (197.61,241.62) -- cycle ;
\draw [line width=0.75]    (202.43,239.18) -- (212.56,239.28) ;
\draw [line width=0.75]    (202.38,241.82) -- (212.51,241.91) ;
\draw   (215.1,238.85) .. controls (215.1,238.75) and (215.18,238.66) .. (215.29,238.66) -- (215.98,238.66) .. controls (216.09,238.66) and (216.17,238.75) .. (216.17,238.85) -- (216.17,239.43) .. controls (216.17,239.53) and (216.09,239.62) .. (215.98,239.62) -- (215.29,239.62) .. controls (215.18,239.62) and (215.1,239.53) .. (215.1,239.43) -- cycle ;
\draw   (215.1,241.43) .. controls (215.1,241.33) and (215.18,241.24) .. (215.29,241.24) -- (215.98,241.24) .. controls (216.09,241.24) and (216.17,241.33) .. (216.17,241.43) -- (216.17,242.01) .. controls (216.17,242.11) and (216.09,242.2) .. (215.98,242.2) -- (215.29,242.2) .. controls (215.18,242.2) and (215.1,242.11) .. (215.1,242.01) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (229.47,232.21) -- (229.47,248.9) .. controls (229.47,251.39) and (224.6,253.4) .. (218.6,253.4) .. controls (212.59,253.4) and (207.72,251.39) .. (207.72,248.9) -- (207.72,232.21)(229.47,232.21) .. controls (229.47,234.69) and (224.6,236.7) .. (218.6,236.7) .. controls (212.59,236.7) and (207.72,234.69) .. (207.72,232.21) .. controls (207.72,229.72) and (212.59,227.71) .. (218.6,227.71) .. controls (224.6,227.71) and (229.47,229.72) .. (229.47,232.21) -- cycle ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (141.26,217.37) .. controls (141.26,216.94) and (141.61,216.6) .. (142.04,216.6) -- (144.37,216.6) .. controls (144.8,216.6) and (145.15,216.94) .. (145.15,217.37) -- (145.15,244.71) .. controls (145.15,245.14) and (144.8,245.49) .. (144.37,245.49) -- (142.04,245.49) .. controls (141.61,245.49) and (141.26,245.14) .. (141.26,244.71) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (123.24,217.18) .. controls (123.24,216.75) and (123.58,216.4) .. (124.01,216.4) -- (126.35,216.4) .. controls (126.78,216.4) and (127.13,216.75) .. (127.13,217.18) -- (127.13,244.52) .. controls (127.13,244.95) and (126.78,245.3) .. (126.35,245.3) -- (124.01,245.3) .. controls (123.58,245.3) and (123.24,244.95) .. (123.24,244.52) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (120.59,217.95) .. controls (120.59,217) and (121.36,216.23) .. (122.31,216.23) -- (146.57,216.23) .. controls (147.52,216.23) and (148.29,217) .. (148.29,217.95) -- (148.29,223.11) .. controls (148.29,224.06) and (147.52,224.83) .. (146.57,224.83) -- (122.31,224.83) .. controls (121.36,224.83) and (120.59,224.06) .. (120.59,223.11) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (123.17,219.41) .. controls (123.17,219.08) and (123.44,218.81) .. (123.77,218.81) -- (125.84,218.81) .. controls (126.17,218.81) and (126.44,219.08) .. (126.44,219.41) -- (126.44,221.2) .. controls (126.44,221.53) and (126.17,221.79) .. (125.84,221.79) -- (123.77,221.79) .. controls (123.44,221.79) and (123.17,221.53) .. (123.17,221.2) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (127.47,219.41) .. controls (127.47,219.08) and (127.74,218.81) .. (128.07,218.81) -- (130.14,218.81) .. controls (130.47,218.81) and (130.74,219.08) .. (130.74,219.41) -- (130.74,221.2) .. controls (130.74,221.53) and (130.47,221.79) .. (130.14,221.79) -- (128.07,221.79) .. controls (127.74,221.79) and (127.47,221.53) .. (127.47,221.2) -- cycle ;
\draw [line width=0.75]    (132.29,218.75) -- (142.42,218.85) ;
\draw [line width=0.75]    (132.24,221.39) -- (142.37,221.49) ;
\draw   (144.96,218.43) .. controls (144.96,218.32) and (145.05,218.23) .. (145.15,218.23) -- (145.84,218.23) .. controls (145.95,218.23) and (146.03,218.32) .. (146.03,218.43) -- (146.03,219) .. controls (146.03,219.11) and (145.95,219.19) .. (145.84,219.19) -- (145.15,219.19) .. controls (145.05,219.19) and (144.96,219.11) .. (144.96,219) -- cycle ;
\draw   (144.96,221.01) .. controls (144.96,220.9) and (145.05,220.82) .. (145.15,220.82) -- (145.84,220.82) .. controls (145.95,220.82) and (146.03,220.9) .. (146.03,221.01) -- (146.03,221.58) .. controls (146.03,221.69) and (145.95,221.77) .. (145.84,221.77) -- (145.15,221.77) .. controls (145.05,221.77) and (144.96,221.69) .. (144.96,221.58) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (120.59,228.61) .. controls (120.59,227.66) and (121.36,226.89) .. (122.31,226.89) -- (146.57,226.89) .. controls (147.52,226.89) and (148.29,227.66) .. (148.29,228.61) -- (148.29,233.77) .. controls (148.29,234.72) and (147.52,235.49) .. (146.57,235.49) -- (122.31,235.49) .. controls (121.36,235.49) and (120.59,234.72) .. (120.59,233.77) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (123.17,230.07) .. controls (123.17,229.74) and (123.44,229.47) .. (123.77,229.47) -- (125.84,229.47) .. controls (126.17,229.47) and (126.44,229.74) .. (126.44,230.07) -- (126.44,231.86) .. controls (126.44,232.19) and (126.17,232.46) .. (125.84,232.46) -- (123.77,232.46) .. controls (123.44,232.46) and (123.17,232.19) .. (123.17,231.86) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (127.47,230.07) .. controls (127.47,229.74) and (127.74,229.47) .. (128.07,229.47) -- (130.14,229.47) .. controls (130.47,229.47) and (130.74,229.74) .. (130.74,230.07) -- (130.74,231.86) .. controls (130.74,232.19) and (130.47,232.46) .. (130.14,232.46) -- (128.07,232.46) .. controls (127.74,232.46) and (127.47,232.19) .. (127.47,231.86) -- cycle ;
\draw [line width=0.75]    (132.29,229.42) -- (142.42,229.51) ;
\draw [line width=0.75]    (132.24,232.05) -- (142.37,232.15) ;
\draw   (144.96,229.09) .. controls (144.96,228.98) and (145.05,228.9) .. (145.15,228.9) -- (145.84,228.9) .. controls (145.95,228.9) and (146.03,228.98) .. (146.03,229.09) -- (146.03,229.66) .. controls (146.03,229.77) and (145.95,229.85) .. (145.84,229.85) -- (145.15,229.85) .. controls (145.05,229.85) and (144.96,229.77) .. (144.96,229.66) -- cycle ;
\draw   (144.96,231.67) .. controls (144.96,231.56) and (145.05,231.48) .. (145.15,231.48) -- (145.84,231.48) .. controls (145.95,231.48) and (146.03,231.56) .. (146.03,231.67) -- (146.03,232.24) .. controls (146.03,232.35) and (145.95,232.44) .. (145.84,232.44) -- (145.15,232.44) .. controls (145.05,232.44) and (144.96,232.35) .. (144.96,232.24) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (120.42,239.28) .. controls (120.42,238.33) and (121.19,237.56) .. (122.14,237.56) -- (146.39,237.56) .. controls (147.34,237.56) and (148.11,238.33) .. (148.11,239.28) -- (148.11,244.44) .. controls (148.11,245.39) and (147.34,246.16) .. (146.39,246.16) -- (122.14,246.16) .. controls (121.19,246.16) and (120.42,245.39) .. (120.42,244.44) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (123,240.73) .. controls (123,240.4) and (123.27,240.14) .. (123.6,240.14) -- (125.67,240.14) .. controls (126,240.14) and (126.27,240.4) .. (126.27,240.73) -- (126.27,242.53) .. controls (126.27,242.86) and (126,243.12) .. (125.67,243.12) -- (123.6,243.12) .. controls (123.27,243.12) and (123,242.86) .. (123,242.53) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (127.3,240.73) .. controls (127.3,240.4) and (127.57,240.14) .. (127.9,240.14) -- (129.97,240.14) .. controls (130.3,240.14) and (130.57,240.4) .. (130.57,240.73) -- (130.57,242.53) .. controls (130.57,242.86) and (130.3,243.12) .. (129.97,243.12) -- (127.9,243.12) .. controls (127.57,243.12) and (127.3,242.86) .. (127.3,242.53) -- cycle ;
\draw [line width=0.75]    (132.12,240.08) -- (142.25,240.18) ;
\draw [line width=0.75]    (132.07,242.72) -- (142.2,242.82) ;
\draw   (144.79,239.75) .. controls (144.79,239.65) and (144.87,239.56) .. (144.98,239.56) -- (145.67,239.56) .. controls (145.78,239.56) and (145.86,239.65) .. (145.86,239.75) -- (145.86,240.33) .. controls (145.86,240.43) and (145.78,240.52) .. (145.67,240.52) -- (144.98,240.52) .. controls (144.87,240.52) and (144.79,240.43) .. (144.79,240.33) -- cycle ;
\draw   (144.79,242.33) .. controls (144.79,242.23) and (144.87,242.14) .. (144.98,242.14) -- (145.67,242.14) .. controls (145.78,242.14) and (145.86,242.23) .. (145.86,242.33) -- (145.86,242.91) .. controls (145.86,243.01) and (145.78,243.1) .. (145.67,243.1) -- (144.98,243.1) .. controls (144.87,243.1) and (144.79,243.01) .. (144.79,242.91) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (159.16,233.11) -- (159.16,249.8) .. controls (159.16,252.29) and (154.29,254.3) .. (148.29,254.3) .. controls (142.28,254.3) and (137.41,252.29) .. (137.41,249.8) -- (137.41,233.11)(159.16,233.11) .. controls (159.16,235.59) and (154.29,237.6) .. (148.29,237.6) .. controls (142.28,237.6) and (137.41,235.59) .. (137.41,233.11) .. controls (137.41,230.63) and (142.28,228.61) .. (148.29,228.61) .. controls (154.29,228.61) and (159.16,230.63) .. (159.16,233.11) -- cycle ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (89.04,220.2) .. controls (89.04,219.77) and (89.39,219.42) .. (89.82,219.42) -- (92.16,219.42) .. controls (92.59,219.42) and (92.94,219.77) .. (92.94,220.2) -- (92.94,247.54) .. controls (92.94,247.97) and (92.59,248.32) .. (92.16,248.32) -- (89.82,248.32) .. controls (89.39,248.32) and (89.04,247.97) .. (89.04,247.54) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (71.02,220) .. controls (71.02,219.57) and (71.37,219.23) .. (71.8,219.23) -- (74.14,219.23) .. controls (74.57,219.23) and (74.92,219.57) .. (74.92,220) -- (74.92,247.34) .. controls (74.92,247.77) and (74.57,248.12) .. (74.14,248.12) -- (71.8,248.12) .. controls (71.37,248.12) and (71.02,247.77) .. (71.02,247.34) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (68.38,220.77) .. controls (68.38,219.82) and (69.15,219.05) .. (70.1,219.05) -- (94.35,219.05) .. controls (95.3,219.05) and (96.07,219.82) .. (96.07,220.77) -- (96.07,225.93) .. controls (96.07,226.88) and (95.3,227.65) .. (94.35,227.65) -- (70.1,227.65) .. controls (69.15,227.65) and (68.38,226.88) .. (68.38,225.93) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (70.96,222.23) .. controls (70.96,221.9) and (71.23,221.63) .. (71.56,221.63) -- (73.63,221.63) .. controls (73.96,221.63) and (74.23,221.9) .. (74.23,222.23) -- (74.23,224.02) .. controls (74.23,224.35) and (73.96,224.62) .. (73.63,224.62) -- (71.56,224.62) .. controls (71.23,224.62) and (70.96,224.35) .. (70.96,224.02) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (75.26,222.23) .. controls (75.26,221.9) and (75.53,221.63) .. (75.86,221.63) -- (77.93,221.63) .. controls (78.26,221.63) and (78.53,221.9) .. (78.53,222.23) -- (78.53,224.02) .. controls (78.53,224.35) and (78.26,224.62) .. (77.93,224.62) -- (75.86,224.62) .. controls (75.53,224.62) and (75.26,224.35) .. (75.26,224.02) -- cycle ;
\draw [line width=0.75]    (80.08,221.58) -- (90.21,221.67) ;
\draw [line width=0.75]    (80.03,224.21) -- (90.16,224.31) ;
\draw   (92.75,221.25) .. controls (92.75,221.15) and (92.83,221.06) .. (92.94,221.06) -- (93.63,221.06) .. controls (93.74,221.06) and (93.82,221.15) .. (93.82,221.25) -- (93.82,221.82) .. controls (93.82,221.93) and (93.74,222.02) .. (93.63,222.02) -- (92.94,222.02) .. controls (92.83,222.02) and (92.75,221.93) .. (92.75,221.82) -- cycle ;
\draw   (92.75,223.83) .. controls (92.75,223.73) and (92.83,223.64) .. (92.94,223.64) -- (93.63,223.64) .. controls (93.74,223.64) and (93.82,223.73) .. (93.82,223.83) -- (93.82,224.4) .. controls (93.82,224.51) and (93.74,224.6) .. (93.63,224.6) -- (92.94,224.6) .. controls (92.83,224.6) and (92.75,224.51) .. (92.75,224.4) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (68.38,231.44) .. controls (68.38,230.49) and (69.15,229.72) .. (70.1,229.72) -- (94.35,229.72) .. controls (95.3,229.72) and (96.07,230.49) .. (96.07,231.44) -- (96.07,236.6) .. controls (96.07,237.55) and (95.3,238.32) .. (94.35,238.32) -- (70.1,238.32) .. controls (69.15,238.32) and (68.38,237.55) .. (68.38,236.6) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (70.96,232.9) .. controls (70.96,232.57) and (71.23,232.3) .. (71.56,232.3) -- (73.63,232.3) .. controls (73.96,232.3) and (74.23,232.57) .. (74.23,232.9) -- (74.23,234.69) .. controls (74.23,235.02) and (73.96,235.28) .. (73.63,235.28) -- (71.56,235.28) .. controls (71.23,235.28) and (70.96,235.02) .. (70.96,234.69) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (75.26,232.9) .. controls (75.26,232.57) and (75.53,232.3) .. (75.86,232.3) -- (77.93,232.3) .. controls (78.26,232.3) and (78.53,232.57) .. (78.53,232.9) -- (78.53,234.69) .. controls (78.53,235.02) and (78.26,235.28) .. (77.93,235.28) -- (75.86,235.28) .. controls (75.53,235.28) and (75.26,235.02) .. (75.26,234.69) -- cycle ;
\draw [line width=0.75]    (80.08,232.24) -- (90.21,232.34) ;
\draw [line width=0.75]    (80.03,234.88) -- (90.16,234.98) ;
\draw   (92.75,231.92) .. controls (92.75,231.81) and (92.83,231.72) .. (92.94,231.72) -- (93.63,231.72) .. controls (93.74,231.72) and (93.82,231.81) .. (93.82,231.92) -- (93.82,232.49) .. controls (93.82,232.59) and (93.74,232.68) .. (93.63,232.68) -- (92.94,232.68) .. controls (92.83,232.68) and (92.75,232.59) .. (92.75,232.49) -- cycle ;
\draw   (92.75,234.5) .. controls (92.75,234.39) and (92.83,234.3) .. (92.94,234.3) -- (93.63,234.3) .. controls (93.74,234.3) and (93.82,234.39) .. (93.82,234.5) -- (93.82,235.07) .. controls (93.82,235.17) and (93.74,235.26) .. (93.63,235.26) -- (92.94,235.26) .. controls (92.83,235.26) and (92.75,235.17) .. (92.75,235.07) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (68.21,242.1) .. controls (68.21,241.15) and (68.98,240.38) .. (69.93,240.38) -- (94.18,240.38) .. controls (95.13,240.38) and (95.9,241.15) .. (95.9,242.1) -- (95.9,247.26) .. controls (95.9,248.21) and (95.13,248.98) .. (94.18,248.98) -- (69.93,248.98) .. controls (68.98,248.98) and (68.21,248.21) .. (68.21,247.26) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (70.79,243.56) .. controls (70.79,243.23) and (71.05,242.96) .. (71.38,242.96) -- (73.46,242.96) .. controls (73.79,242.96) and (74.06,243.23) .. (74.06,243.56) -- (74.06,245.35) .. controls (74.06,245.68) and (73.79,245.95) .. (73.46,245.95) -- (71.38,245.95) .. controls (71.05,245.95) and (70.79,245.68) .. (70.79,245.35) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (75.09,243.56) .. controls (75.09,243.23) and (75.35,242.96) .. (75.68,242.96) -- (77.76,242.96) .. controls (78.09,242.96) and (78.36,243.23) .. (78.36,243.56) -- (78.36,245.35) .. controls (78.36,245.68) and (78.09,245.95) .. (77.76,245.95) -- (75.68,245.95) .. controls (75.35,245.95) and (75.09,245.68) .. (75.09,245.35) -- cycle ;
\draw [line width=0.75]    (79.9,242.9) -- (90.04,243) ;
\draw [line width=0.75]    (79.86,245.54) -- (89.99,245.64) ;
\draw   (92.57,242.58) .. controls (92.57,242.47) and (92.66,242.39) .. (92.77,242.39) -- (93.46,242.39) .. controls (93.56,242.39) and (93.65,242.47) .. (93.65,242.58) -- (93.65,243.15) .. controls (93.65,243.26) and (93.56,243.34) .. (93.46,243.34) -- (92.77,243.34) .. controls (92.66,243.34) and (92.57,243.26) .. (92.57,243.15) -- cycle ;
\draw   (92.57,245.16) .. controls (92.57,245.05) and (92.66,244.97) .. (92.77,244.97) -- (93.46,244.97) .. controls (93.56,244.97) and (93.65,245.05) .. (93.65,245.16) -- (93.65,245.73) .. controls (93.65,245.84) and (93.56,245.92) .. (93.46,245.92) -- (92.77,245.92) .. controls (92.66,245.92) and (92.57,245.84) .. (92.57,245.73) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (106.95,235.93) -- (106.95,252.63) .. controls (106.95,255.11) and (102.08,257.12) .. (96.07,257.12) .. controls (90.07,257.12) and (85.2,255.11) .. (85.2,252.63) -- (85.2,235.93)(106.95,235.93) .. controls (106.95,238.42) and (102.08,240.43) .. (96.07,240.43) .. controls (90.07,240.43) and (85.2,238.42) .. (85.2,235.93) .. controls (85.2,233.45) and (90.07,231.44) .. (96.07,231.44) .. controls (102.08,231.44) and (106.95,233.45) .. (106.95,235.93) -- cycle ;

\draw   (85.42,252.4) .. controls (85.42,249.64) and (90.29,247.41) .. (96.3,247.41) .. controls (102.3,247.41) and (107.17,249.64) .. (107.17,252.4) .. controls (107.17,255.15) and (102.3,257.38) .. (96.3,257.38) .. controls (90.29,257.38) and (85.42,255.15) .. (85.42,252.4) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (85.42,247.37) .. controls (85.42,244.61) and (90.29,242.38) .. (96.3,242.38) .. controls (102.3,242.38) and (107.17,244.61) .. (107.17,247.37) .. controls (107.17,250.12) and (102.3,252.35) .. (96.3,252.35) .. controls (90.29,252.35) and (85.42,250.12) .. (85.42,247.37) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (85.42,242.38) .. controls (85.42,239.63) and (90.29,237.4) .. (96.3,237.4) .. controls (102.3,237.4) and (107.17,239.63) .. (107.17,242.38) .. controls (107.17,245.13) and (102.3,247.37) .. (96.3,247.37) .. controls (90.29,247.37) and (85.42,245.13) .. (85.42,242.38) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (85.42,236.5) .. controls (85.42,233.74) and (90.29,231.51) .. (96.3,231.51) .. controls (102.3,231.51) and (107.17,233.74) .. (107.17,236.5) .. controls (107.17,239.25) and (102.3,241.48) .. (96.3,241.48) .. controls (90.29,241.48) and (85.42,239.25) .. (85.42,236.5) -- cycle ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.14,40.09) .. controls (155.14,39.66) and (155.48,39.31) .. (155.91,39.31) -- (158.25,39.31) .. controls (158.68,39.31) and (159.03,39.66) .. (159.03,40.09) -- (159.03,67.43) .. controls (159.03,67.86) and (158.68,68.21) .. (158.25,68.21) -- (155.91,68.21) .. controls (155.48,68.21) and (155.14,67.86) .. (155.14,67.43) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137.11,39.89) .. controls (137.11,39.46) and (137.46,39.12) .. (137.89,39.12) -- (140.23,39.12) .. controls (140.66,39.12) and (141.01,39.46) .. (141.01,39.89) -- (141.01,67.23) .. controls (141.01,67.66) and (140.66,68.01) .. (140.23,68.01) -- (137.89,68.01) .. controls (137.46,68.01) and (137.11,67.66) .. (137.11,67.23) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (134.47,40.66) .. controls (134.47,39.71) and (135.24,38.94) .. (136.19,38.94) -- (160.44,38.94) .. controls (161.39,38.94) and (162.16,39.71) .. (162.16,40.66) -- (162.16,45.82) .. controls (162.16,46.77) and (161.39,47.54) .. (160.44,47.54) -- (136.19,47.54) .. controls (135.24,47.54) and (134.47,46.77) .. (134.47,45.82) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (137.05,42.12) .. controls (137.05,41.79) and (137.32,41.52) .. (137.65,41.52) -- (139.72,41.52) .. controls (140.05,41.52) and (140.32,41.79) .. (140.32,42.12) -- (140.32,43.91) .. controls (140.32,44.24) and (140.05,44.51) .. (139.72,44.51) -- (137.65,44.51) .. controls (137.32,44.51) and (137.05,44.24) .. (137.05,43.91) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (141.35,42.12) .. controls (141.35,41.79) and (141.62,41.52) .. (141.95,41.52) -- (144.02,41.52) .. controls (144.35,41.52) and (144.62,41.79) .. (144.62,42.12) -- (144.62,43.91) .. controls (144.62,44.24) and (144.35,44.51) .. (144.02,44.51) -- (141.95,44.51) .. controls (141.62,44.51) and (141.35,44.24) .. (141.35,43.91) -- cycle ;
\draw [line width=0.75]    (146.17,41.47) -- (156.3,41.56) ;
\draw [line width=0.75]    (146.12,44.1) -- (156.25,44.2) ;
\draw   (158.84,41.14) .. controls (158.84,41.04) and (158.92,40.95) .. (159.03,40.95) -- (159.72,40.95) .. controls (159.83,40.95) and (159.91,41.04) .. (159.91,41.14) -- (159.91,41.71) .. controls (159.91,41.82) and (159.83,41.91) .. (159.72,41.91) -- (159.03,41.91) .. controls (158.92,41.91) and (158.84,41.82) .. (158.84,41.71) -- cycle ;
\draw   (158.84,43.72) .. controls (158.84,43.62) and (158.92,43.53) .. (159.03,43.53) -- (159.72,43.53) .. controls (159.83,43.53) and (159.91,43.62) .. (159.91,43.72) -- (159.91,44.29) .. controls (159.91,44.4) and (159.83,44.49) .. (159.72,44.49) -- (159.03,44.49) .. controls (158.92,44.49) and (158.84,44.4) .. (158.84,44.29) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (134.47,51.33) .. controls (134.47,50.38) and (135.24,49.61) .. (136.19,49.61) -- (160.44,49.61) .. controls (161.39,49.61) and (162.16,50.38) .. (162.16,51.33) -- (162.16,56.49) .. controls (162.16,57.44) and (161.39,58.21) .. (160.44,58.21) -- (136.19,58.21) .. controls (135.24,58.21) and (134.47,57.44) .. (134.47,56.49) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (137.05,52.79) .. controls (137.05,52.46) and (137.32,52.19) .. (137.65,52.19) -- (139.72,52.19) .. controls (140.05,52.19) and (140.32,52.46) .. (140.32,52.79) -- (140.32,54.58) .. controls (140.32,54.91) and (140.05,55.17) .. (139.72,55.17) -- (137.65,55.17) .. controls (137.32,55.17) and (137.05,54.91) .. (137.05,54.58) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (141.35,52.79) .. controls (141.35,52.46) and (141.62,52.19) .. (141.95,52.19) -- (144.02,52.19) .. controls (144.35,52.19) and (144.62,52.46) .. (144.62,52.79) -- (144.62,54.58) .. controls (144.62,54.91) and (144.35,55.17) .. (144.02,55.17) -- (141.95,55.17) .. controls (141.62,55.17) and (141.35,54.91) .. (141.35,54.58) -- cycle ;
\draw [line width=0.75]    (146.17,52.13) -- (156.3,52.23) ;
\draw [line width=0.75]    (146.12,54.77) -- (156.25,54.87) ;
\draw   (158.84,51.81) .. controls (158.84,51.7) and (158.92,51.61) .. (159.03,51.61) -- (159.72,51.61) .. controls (159.83,51.61) and (159.91,51.7) .. (159.91,51.81) -- (159.91,52.38) .. controls (159.91,52.48) and (159.83,52.57) .. (159.72,52.57) -- (159.03,52.57) .. controls (158.92,52.57) and (158.84,52.48) .. (158.84,52.38) -- cycle ;
\draw   (158.84,54.39) .. controls (158.84,54.28) and (158.92,54.19) .. (159.03,54.19) -- (159.72,54.19) .. controls (159.83,54.19) and (159.91,54.28) .. (159.91,54.39) -- (159.91,54.96) .. controls (159.91,55.06) and (159.83,55.15) .. (159.72,55.15) -- (159.03,55.15) .. controls (158.92,55.15) and (158.84,55.06) .. (158.84,54.96) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (134.3,61.99) .. controls (134.3,61.04) and (135.07,60.27) .. (136.02,60.27) -- (160.27,60.27) .. controls (161.22,60.27) and (161.99,61.04) .. (161.99,61.99) -- (161.99,67.15) .. controls (161.99,68.1) and (161.22,68.87) .. (160.27,68.87) -- (136.02,68.87) .. controls (135.07,68.87) and (134.3,68.1) .. (134.3,67.15) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (136.88,63.45) .. controls (136.88,63.12) and (137.14,62.85) .. (137.47,62.85) -- (139.55,62.85) .. controls (139.88,62.85) and (140.15,63.12) .. (140.15,63.45) -- (140.15,65.24) .. controls (140.15,65.57) and (139.88,65.84) .. (139.55,65.84) -- (137.47,65.84) .. controls (137.14,65.84) and (136.88,65.57) .. (136.88,65.24) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (141.18,63.45) .. controls (141.18,63.12) and (141.44,62.85) .. (141.77,62.85) -- (143.85,62.85) .. controls (144.18,62.85) and (144.45,63.12) .. (144.45,63.45) -- (144.45,65.24) .. controls (144.45,65.57) and (144.18,65.84) .. (143.85,65.84) -- (141.77,65.84) .. controls (141.44,65.84) and (141.18,65.57) .. (141.18,65.24) -- cycle ;
\draw [line width=0.75]    (145.99,62.79) -- (156.13,62.89) ;
\draw [line width=0.75]    (145.95,65.43) -- (156.08,65.53) ;
\draw   (158.66,62.47) .. controls (158.66,62.36) and (158.75,62.28) .. (158.86,62.28) -- (159.55,62.28) .. controls (159.65,62.28) and (159.74,62.36) .. (159.74,62.47) -- (159.74,63.04) .. controls (159.74,63.15) and (159.65,63.23) .. (159.55,63.23) -- (158.86,63.23) .. controls (158.75,63.23) and (158.66,63.15) .. (158.66,63.04) -- cycle ;
\draw   (158.66,65.05) .. controls (158.66,64.94) and (158.75,64.86) .. (158.86,64.86) -- (159.55,64.86) .. controls (159.65,64.86) and (159.74,64.94) .. (159.74,65.05) -- (159.74,65.62) .. controls (159.74,65.73) and (159.65,65.81) .. (159.55,65.81) -- (158.86,65.81) .. controls (158.75,65.81) and (158.66,65.73) .. (158.66,65.62) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (173.04,55.82) -- (173.04,72.52) .. controls (173.04,75) and (168.17,77.01) .. (162.16,77.01) .. controls (156.16,77.01) and (151.29,75) .. (151.29,72.52) -- (151.29,55.82)(173.04,55.82) .. controls (173.04,58.31) and (168.17,60.32) .. (162.16,60.32) .. controls (156.16,60.32) and (151.29,58.31) .. (151.29,55.82) .. controls (151.29,53.34) and (156.16,51.33) .. (162.16,51.33) .. controls (168.17,51.33) and (173.04,53.34) .. (173.04,55.82) -- cycle ;

\draw   (151.21,71.99) .. controls (151.21,69.23) and (156.08,67) .. (162.09,67) .. controls (168.09,67) and (172.96,69.23) .. (172.96,71.99) .. controls (172.96,74.74) and (168.09,76.97) .. (162.09,76.97) .. controls (156.08,76.97) and (151.21,74.74) .. (151.21,71.99) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (151.21,66.96) .. controls (151.21,64.2) and (156.08,61.97) .. (162.09,61.97) .. controls (168.09,61.97) and (172.96,64.2) .. (172.96,66.96) .. controls (172.96,69.71) and (168.09,71.94) .. (162.09,71.94) .. controls (156.08,71.94) and (151.21,69.71) .. (151.21,66.96) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (151.21,61.97) .. controls (151.21,59.22) and (156.08,56.99) .. (162.09,56.99) .. controls (168.09,56.99) and (172.96,59.22) .. (172.96,61.97) .. controls (172.96,64.72) and (168.09,66.96) .. (162.09,66.96) .. controls (156.08,66.96) and (151.21,64.72) .. (151.21,61.97) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (151.21,56.08) .. controls (151.21,53.33) and (156.08,51.1) .. (162.09,51.1) .. controls (168.09,51.1) and (172.96,53.33) .. (172.96,56.08) .. controls (172.96,58.84) and (168.09,61.07) .. (162.09,61.07) .. controls (156.08,61.07) and (151.21,58.84) .. (151.21,56.08) -- cycle ;

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (227.04,41.39) .. controls (227.04,40.96) and (227.39,40.61) .. (227.82,40.61) -- (230.15,40.61) .. controls (230.58,40.61) and (230.93,40.96) .. (230.93,41.39) -- (230.93,68.73) .. controls (230.93,69.16) and (230.58,69.5) .. (230.15,69.5) -- (227.82,69.5) .. controls (227.39,69.5) and (227.04,69.16) .. (227.04,68.73) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (209.01,41.19) .. controls (209.01,40.76) and (209.36,40.41) .. (209.79,40.41) -- (212.13,40.41) .. controls (212.56,40.41) and (212.91,40.76) .. (212.91,41.19) -- (212.91,68.53) .. controls (212.91,68.96) and (212.56,69.31) .. (212.13,69.31) -- (209.79,69.31) .. controls (209.36,69.31) and (209.01,68.96) .. (209.01,68.53) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (206.37,41.96) .. controls (206.37,41.01) and (207.14,40.24) .. (208.09,40.24) -- (232.34,40.24) .. controls (233.29,40.24) and (234.06,41.01) .. (234.06,41.96) -- (234.06,47.12) .. controls (234.06,48.07) and (233.29,48.84) .. (232.34,48.84) -- (208.09,48.84) .. controls (207.14,48.84) and (206.37,48.07) .. (206.37,47.12) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (208.95,43.42) .. controls (208.95,43.09) and (209.22,42.82) .. (209.55,42.82) -- (211.62,42.82) .. controls (211.95,42.82) and (212.22,43.09) .. (212.22,43.42) -- (212.22,45.21) .. controls (212.22,45.54) and (211.95,45.81) .. (211.62,45.81) -- (209.55,45.81) .. controls (209.22,45.81) and (208.95,45.54) .. (208.95,45.21) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (213.25,43.42) .. controls (213.25,43.09) and (213.52,42.82) .. (213.85,42.82) -- (215.92,42.82) .. controls (216.25,42.82) and (216.52,43.09) .. (216.52,43.42) -- (216.52,45.21) .. controls (216.52,45.54) and (216.25,45.81) .. (215.92,45.81) -- (213.85,45.81) .. controls (213.52,45.81) and (213.25,45.54) .. (213.25,45.21) -- cycle ;
\draw [line width=0.75]    (218.07,42.76) -- (228.2,42.86) ;
\draw [line width=0.75]    (218.02,45.4) -- (228.15,45.5) ;
\draw   (230.74,42.44) .. controls (230.74,42.33) and (230.82,42.25) .. (230.93,42.25) -- (231.62,42.25) .. controls (231.73,42.25) and (231.81,42.33) .. (231.81,42.44) -- (231.81,43.01) .. controls (231.81,43.12) and (231.73,43.2) .. (231.62,43.2) -- (230.93,43.2) .. controls (230.82,43.2) and (230.74,43.12) .. (230.74,43.01) -- cycle ;
\draw   (230.74,45.02) .. controls (230.74,44.91) and (230.82,44.83) .. (230.93,44.83) -- (231.62,44.83) .. controls (231.73,44.83) and (231.81,44.91) .. (231.81,45.02) -- (231.81,45.59) .. controls (231.81,45.7) and (231.73,45.78) .. (231.62,45.78) -- (230.93,45.78) .. controls (230.82,45.78) and (230.74,45.7) .. (230.74,45.59) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (206.37,52.62) .. controls (206.37,51.67) and (207.14,50.9) .. (208.09,50.9) -- (232.34,50.9) .. controls (233.29,50.9) and (234.06,51.67) .. (234.06,52.62) -- (234.06,57.78) .. controls (234.06,58.73) and (233.29,59.5) .. (232.34,59.5) -- (208.09,59.5) .. controls (207.14,59.5) and (206.37,58.73) .. (206.37,57.78) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (208.95,54.08) .. controls (208.95,53.75) and (209.22,53.48) .. (209.55,53.48) -- (211.62,53.48) .. controls (211.95,53.48) and (212.22,53.75) .. (212.22,54.08) -- (212.22,55.87) .. controls (212.22,56.2) and (211.95,56.47) .. (211.62,56.47) -- (209.55,56.47) .. controls (209.22,56.47) and (208.95,56.2) .. (208.95,55.87) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (213.25,54.08) .. controls (213.25,53.75) and (213.52,53.48) .. (213.85,53.48) -- (215.92,53.48) .. controls (216.25,53.48) and (216.52,53.75) .. (216.52,54.08) -- (216.52,55.87) .. controls (216.52,56.2) and (216.25,56.47) .. (215.92,56.47) -- (213.85,56.47) .. controls (213.52,56.47) and (213.25,56.2) .. (213.25,55.87) -- cycle ;
\draw [line width=0.75]    (218.07,53.43) -- (228.2,53.52) ;
\draw [line width=0.75]    (218.02,56.06) -- (228.15,56.16) ;
\draw   (230.74,53.1) .. controls (230.74,53) and (230.82,52.91) .. (230.93,52.91) -- (231.62,52.91) .. controls (231.73,52.91) and (231.81,53) .. (231.81,53.1) -- (231.81,53.67) .. controls (231.81,53.78) and (231.73,53.87) .. (231.62,53.87) -- (230.93,53.87) .. controls (230.82,53.87) and (230.74,53.78) .. (230.74,53.67) -- cycle ;
\draw   (230.74,55.68) .. controls (230.74,55.58) and (230.82,55.49) .. (230.93,55.49) -- (231.62,55.49) .. controls (231.73,55.49) and (231.81,55.58) .. (231.81,55.68) -- (231.81,56.26) .. controls (231.81,56.36) and (231.73,56.45) .. (231.62,56.45) -- (230.93,56.45) .. controls (230.82,56.45) and (230.74,56.36) .. (230.74,56.26) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (206.2,63.29) .. controls (206.2,62.34) and (206.97,61.57) .. (207.92,61.57) -- (232.17,61.57) .. controls (233.12,61.57) and (233.89,62.34) .. (233.89,63.29) -- (233.89,68.45) .. controls (233.89,69.4) and (233.12,70.17) .. (232.17,70.17) -- (207.92,70.17) .. controls (206.97,70.17) and (206.2,69.4) .. (206.2,68.45) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (208.78,64.75) .. controls (208.78,64.42) and (209.05,64.15) .. (209.38,64.15) -- (211.45,64.15) .. controls (211.78,64.15) and (212.05,64.42) .. (212.05,64.75) -- (212.05,66.54) .. controls (212.05,66.87) and (211.78,67.13) .. (211.45,67.13) -- (209.38,67.13) .. controls (209.05,67.13) and (208.78,66.87) .. (208.78,66.54) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (213.08,64.75) .. controls (213.08,64.42) and (213.35,64.15) .. (213.68,64.15) -- (215.75,64.15) .. controls (216.08,64.15) and (216.35,64.42) .. (216.35,64.75) -- (216.35,66.54) .. controls (216.35,66.87) and (216.08,67.13) .. (215.75,67.13) -- (213.68,67.13) .. controls (213.35,67.13) and (213.08,66.87) .. (213.08,66.54) -- cycle ;
\draw [line width=0.75]    (217.9,64.09) -- (228.03,64.19) ;
\draw [line width=0.75]    (217.85,66.73) -- (227.98,66.83) ;
\draw   (230.57,63.77) .. controls (230.57,63.66) and (230.65,63.57) .. (230.76,63.57) -- (231.45,63.57) .. controls (231.56,63.57) and (231.64,63.66) .. (231.64,63.77) -- (231.64,64.34) .. controls (231.64,64.44) and (231.56,64.53) .. (231.45,64.53) -- (230.76,64.53) .. controls (230.65,64.53) and (230.57,64.44) .. (230.57,64.34) -- cycle ;
\draw   (230.57,66.35) .. controls (230.57,66.24) and (230.65,66.15) .. (230.76,66.15) -- (231.45,66.15) .. controls (231.56,66.15) and (231.64,66.24) .. (231.64,66.35) -- (231.64,66.92) .. controls (231.64,67.02) and (231.56,67.11) .. (231.45,67.11) -- (230.76,67.11) .. controls (230.65,67.11) and (230.57,67.02) .. (230.57,66.92) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (244.94,57.12) -- (244.94,73.81) .. controls (244.94,76.3) and (240.07,78.31) .. (234.06,78.31) .. controls (228.06,78.31) and (223.19,76.3) .. (223.19,73.81) -- (223.19,57.12)(244.94,57.12) .. controls (244.94,59.6) and (240.07,61.61) .. (234.06,61.61) .. controls (228.06,61.61) and (223.19,59.6) .. (223.19,57.12) .. controls (223.19,54.64) and (228.06,52.62) .. (234.06,52.62) .. controls (240.07,52.62) and (244.94,54.64) .. (244.94,57.12) -- cycle ;

\draw   (223.04,73.51) .. controls (223.04,70.76) and (227.91,68.52) .. (233.91,68.52) .. controls (239.92,68.52) and (244.79,70.76) .. (244.79,73.51) .. controls (244.79,76.26) and (239.92,78.49) .. (233.91,78.49) .. controls (227.91,78.49) and (223.04,76.26) .. (223.04,73.51) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (223.04,68.48) .. controls (223.04,65.72) and (227.91,63.49) .. (233.91,63.49) .. controls (239.92,63.49) and (244.79,65.72) .. (244.79,68.48) .. controls (244.79,71.23) and (239.92,73.46) .. (233.91,73.46) .. controls (227.91,73.46) and (223.04,71.23) .. (223.04,68.48) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (223.04,63.49) .. controls (223.04,60.74) and (227.91,58.51) .. (233.91,58.51) .. controls (239.92,58.51) and (244.79,60.74) .. (244.79,63.49) .. controls (244.79,66.24) and (239.92,68.48) .. (233.91,68.48) .. controls (227.91,68.48) and (223.04,66.24) .. (223.04,63.49) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (223.04,57.61) .. controls (223.04,54.85) and (227.91,52.62) .. (233.91,52.62) .. controls (239.92,52.62) and (244.79,54.85) .. (244.79,57.61) .. controls (244.79,60.36) and (239.92,62.59) .. (233.91,62.59) .. controls (227.91,62.59) and (223.04,60.36) .. (223.04,57.61) -- cycle ;

\draw   (255.02,243.85) .. controls (255.02,241.1) and (259.89,238.87) .. (265.9,238.87) .. controls (271.9,238.87) and (276.77,241.1) .. (276.77,243.85) .. controls (276.77,246.6) and (271.9,248.83) .. (265.9,248.83) .. controls (259.89,248.83) and (255.02,246.6) .. (255.02,243.85) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (255.02,238.82) .. controls (255.02,236.07) and (259.89,233.83) .. (265.9,233.83) .. controls (271.9,233.83) and (276.77,236.07) .. (276.77,238.82) .. controls (276.77,241.57) and (271.9,243.8) .. (265.9,243.8) .. controls (259.89,243.8) and (255.02,241.57) .. (255.02,238.82) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (255.02,233.83) .. controls (255.02,231.08) and (259.89,228.85) .. (265.9,228.85) .. controls (271.9,228.85) and (276.77,231.08) .. (276.77,233.83) .. controls (276.77,236.59) and (271.9,238.82) .. (265.9,238.82) .. controls (259.89,238.82) and (255.02,236.59) .. (255.02,233.83) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (255.02,227.95) .. controls (255.02,225.19) and (259.89,222.96) .. (265.9,222.96) .. controls (271.9,222.96) and (276.77,225.19) .. (276.77,227.95) .. controls (276.77,230.7) and (271.9,232.93) .. (265.9,232.93) .. controls (259.89,232.93) and (255.02,230.7) .. (255.02,227.95) -- cycle ;
\draw   (207.64,248.37) .. controls (207.64,245.62) and (212.51,243.39) .. (218.52,243.39) .. controls (224.53,243.39) and (229.4,245.62) .. (229.4,248.37) .. controls (229.4,251.12) and (224.53,253.35) .. (218.52,253.35) .. controls (212.51,253.35) and (207.64,251.12) .. (207.64,248.37) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (207.64,243.34) .. controls (207.64,240.59) and (212.51,238.35) .. (218.52,238.35) .. controls (224.53,238.35) and (229.4,240.59) .. (229.4,243.34) .. controls (229.4,246.09) and (224.53,248.32) .. (218.52,248.32) .. controls (212.51,248.32) and (207.64,246.09) .. (207.64,243.34) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (207.64,238.35) .. controls (207.64,235.6) and (212.51,233.37) .. (218.52,233.37) .. controls (224.53,233.37) and (229.4,235.6) .. (229.4,238.35) .. controls (229.4,241.11) and (224.53,243.34) .. (218.52,243.34) .. controls (212.51,243.34) and (207.64,241.11) .. (207.64,238.35) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (207.64,232.47) .. controls (207.64,229.72) and (212.51,227.48) .. (218.52,227.48) .. controls (224.53,227.48) and (229.4,229.72) .. (229.4,232.47) .. controls (229.4,235.22) and (224.53,237.45) .. (218.52,237.45) .. controls (212.51,237.45) and (207.64,235.22) .. (207.64,232.47) -- cycle ;
\draw   (137.41,249.5) .. controls (137.41,246.74) and (142.28,244.51) .. (148.29,244.51) .. controls (154.29,244.51) and (159.16,246.74) .. (159.16,249.5) .. controls (159.16,252.25) and (154.29,254.48) .. (148.29,254.48) .. controls (142.28,254.48) and (137.41,252.25) .. (137.41,249.5) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (137.41,244.47) .. controls (137.41,241.71) and (142.28,239.48) .. (148.29,239.48) .. controls (154.29,239.48) and (159.16,241.71) .. (159.16,244.47) .. controls (159.16,247.22) and (154.29,249.45) .. (148.29,249.45) .. controls (142.28,249.45) and (137.41,247.22) .. (137.41,244.47) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (137.41,239.48) .. controls (137.41,236.73) and (142.28,234.5) .. (148.29,234.5) .. controls (154.29,234.5) and (159.16,236.73) .. (159.16,239.48) .. controls (159.16,242.23) and (154.29,244.47) .. (148.29,244.47) .. controls (142.28,244.47) and (137.41,242.23) .. (137.41,239.48) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (137.41,233.59) .. controls (137.41,230.84) and (142.28,228.61) .. (148.29,228.61) .. controls (154.29,228.61) and (159.16,230.84) .. (159.16,233.59) .. controls (159.16,236.35) and (154.29,238.58) .. (148.29,238.58) .. controls (142.28,238.58) and (137.41,236.35) .. (137.41,233.59) -- cycle ;
\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (54.52,201.02) -- (54.52,209.01) -- (47.11,213.23) -- (47.11,205.23) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (47.11,205.23) -- (47.11,213.23) -- (39.86,208.93) -- (39.86,200.93) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (54.52,201.02) -- (47.11,205.23) -- (39.86,200.93) -- (47.27,196.71) -- (49.05,197.77) -- cycle ;
\draw [line width=0.75]    (41.1,202.84) -- (41.1,208.01) ;
\draw [line width=0.75]    (44.18,199.68) -- (47.56,197.78) ;
\draw [line width=0.75]    (42.47,200.66) -- (43.45,200.1) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (228.23,259.77) -- (228.23,267.33) -- (221.21,271.32) -- (221.21,263.76) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (221.21,263.76) -- (221.21,271.32) -- (214.36,267.25) -- (214.36,259.69) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (228.23,259.77) -- (221.21,263.76) -- (214.36,259.69) -- (221.37,255.7) -- (223.06,256.7) -- cycle ;
\draw [line width=0.75]    (215.53,261.5) -- (215.53,266.39) ;
\draw [line width=0.75]    (218.45,258.5) -- (221.64,256.71) ;
\draw [line width=0.75]    (216.82,259.43) -- (217.75,258.9) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (146.03,264.35) -- (146.03,271.87) -- (139.06,275.84) -- (139.06,268.32) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (139.06,268.32) -- (139.06,275.84) -- (132.23,271.79) -- (132.23,264.27) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (146.03,264.35) -- (139.06,268.32) -- (132.23,264.27) -- (139.21,260.3) -- (140.89,261.29) -- cycle ;
\draw [line width=0.75]    (133.4,266.07) -- (133.4,270.93) ;
\draw [line width=0.75]    (136.3,263.09) -- (139.48,261.3) ;
\draw [line width=0.75]    (134.69,264.01) -- (135.61,263.49) ;

\draw  [fill={rgb, 255:red, 52; green, 93; blue, 45 }  ,fill opacity=1 ][line width=0.75]  (65.09,257.78) -- (65.09,266.18) -- (57.29,270.62) -- (57.29,262.21) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 179; blue, 75 }  ,fill opacity=1 ][line width=0.75]  (57.29,262.21) -- (57.29,270.62) -- (49.68,266.1) -- (49.68,257.69) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 140; blue, 67 }  ,fill opacity=1 ][line width=0.75]  (65.09,257.78) -- (57.29,262.21) -- (49.68,257.69) -- (57.47,253.25) -- (59.34,254.36) -- cycle ;
\draw [line width=0.75]    (50.97,259.7) -- (50.97,265.13) ;
\draw [line width=0.75]    (54.22,256.37) -- (57.77,254.38) ;
\draw [line width=0.75]    (52.41,257.4) -- (53.45,256.82) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (95.37,263.23) -- (95.37,271.77) -- (87.45,276.28) -- (87.45,267.74) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (87.45,267.74) -- (87.45,276.28) -- (79.71,271.68) -- (79.71,263.14) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (95.37,263.23) -- (87.45,267.74) -- (79.71,263.14) -- (87.63,258.64) -- (89.53,259.76) -- cycle ;
\draw [line width=0.75]    (81.03,265.18) -- (81.03,270.7) ;
\draw [line width=0.75]    (84.33,261.81) -- (87.93,259.78) ;
\draw [line width=0.75]    (82.49,262.85) -- (83.54,262.26) ;

\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (124.14,256.89) -- (124.14,264.88) -- (116.72,269.1) -- (116.72,261.11) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (116.72,261.11) -- (116.72,269.1) -- (109.48,264.8) -- (109.48,256.81) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (124.14,256.89) -- (116.72,261.11) -- (109.48,256.81) -- (116.89,252.59) -- (118.67,253.64) -- cycle ;
\draw [line width=0.75]    (110.71,258.72) -- (110.71,263.88) ;
\draw [line width=0.75]    (113.8,255.55) -- (117.18,253.66) ;
\draw [line width=0.75]    (112.08,256.53) -- (113.06,255.98) ;

\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (169.51,258.55) -- (169.51,267.1) -- (161.58,271.62) -- (161.58,263.07) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (161.58,263.07) -- (161.58,271.62) -- (153.83,267.01) -- (153.83,258.46) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (169.51,258.55) -- (161.58,263.07) -- (153.83,258.46) -- (161.76,253.95) -- (163.66,255.08) -- cycle ;
\draw [line width=0.75]    (155.15,260.51) -- (155.15,266.04) ;
\draw [line width=0.75]    (158.45,257.12) -- (162.06,255.09) ;
\draw [line width=0.75]    (156.62,258.17) -- (157.66,257.58) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (204.34,260.01) -- (204.34,268.01) -- (196.91,272.24) -- (196.91,264.23) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (196.91,264.23) -- (196.91,272.24) -- (189.66,267.93) -- (189.66,259.92) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (204.34,260.01) -- (196.91,264.23) -- (189.66,259.92) -- (197.08,255.7) -- (198.86,256.76) -- cycle ;
\draw [line width=0.75]    (190.89,261.84) -- (190.89,267.01) ;
\draw [line width=0.75]    (193.99,258.67) -- (197.37,256.77) ;
\draw [line width=0.75]    (192.27,259.65) -- (193.25,259.09) ;

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (258.47,255.53) -- (258.47,263.39) -- (251.19,267.54) -- (251.19,259.68) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (251.19,259.68) -- (251.19,267.54) -- (244.07,263.31) -- (244.07,255.45) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (258.47,255.53) -- (251.19,259.68) -- (244.07,255.45) -- (251.35,251.31) -- (253.1,252.34) -- cycle ;
\draw [line width=0.75]    (245.28,257.33) -- (245.28,262.41) ;
\draw [line width=0.75]    (248.31,254.22) -- (251.63,252.36) ;
\draw [line width=0.75]    (246.62,255.19) -- (247.59,254.64) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (279.83,259.55) -- (279.83,267.07) -- (272.86,271.04) -- (272.86,263.52) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (272.86,263.52) -- (272.86,271.04) -- (266.03,266.99) -- (266.03,259.47) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (279.83,259.55) -- (272.86,263.52) -- (266.03,259.47) -- (273.01,255.5) -- (274.69,256.49) -- cycle ;
\draw [line width=0.75]    (267.2,261.27) -- (267.2,266.13) ;
\draw [line width=0.75]    (270.1,258.29) -- (273.28,256.5) ;
\draw [line width=0.75]    (268.49,259.21) -- (269.41,258.69) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (295.57,245.73) -- (295.57,254.27) -- (287.65,258.78) -- (287.65,250.24) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (287.65,250.24) -- (287.65,258.78) -- (279.91,254.18) -- (279.91,245.64) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (295.57,245.73) -- (287.65,250.24) -- (279.91,245.64) -- (287.83,241.14) -- (289.73,242.26) -- cycle ;
\draw [line width=0.75]    (281.23,247.68) -- (281.23,253.2) ;
\draw [line width=0.75]    (284.53,244.31) -- (288.13,242.28) ;
\draw [line width=0.75]    (282.69,245.35) -- (283.74,244.76) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (283.19,186.95) -- (283.19,194.47) -- (276.21,198.44) -- (276.21,190.92) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (276.21,190.92) -- (276.21,198.44) -- (269.39,194.39) -- (269.39,186.87) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (283.19,186.95) -- (276.21,190.92) -- (269.39,186.87) -- (276.37,182.9) -- (278.05,183.89) -- cycle ;
\draw [line width=0.75]    (270.55,188.67) -- (270.55,193.53) ;
\draw [line width=0.75]    (273.46,185.69) -- (276.64,183.9) ;
\draw [line width=0.75]    (271.84,186.61) -- (272.77,186.09) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (304.47,167.96) -- (304.47,176.36) -- (296.67,180.79) -- (296.67,172.39) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (296.67,172.39) -- (296.67,180.79) -- (289.06,176.27) -- (289.06,167.87) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (304.47,167.96) -- (296.67,172.39) -- (289.06,167.87) -- (296.85,163.43) -- (298.72,164.54) -- cycle ;
\draw [line width=0.75]    (290.36,169.88) -- (290.36,175.31) ;
\draw [line width=0.75]    (293.6,166.55) -- (297.15,164.56) ;
\draw [line width=0.75]    (291.8,167.58) -- (292.83,167) ;

\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (293.44,139.82) -- (293.44,148.37) -- (285.51,152.88) -- (285.51,144.33) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (285.51,144.33) -- (285.51,152.88) -- (277.76,148.28) -- (277.76,139.73) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (293.44,139.82) -- (285.51,144.33) -- (277.76,139.73) -- (285.69,135.22) -- (287.6,136.35) -- cycle ;
\draw [line width=0.75]    (279.08,141.78) -- (279.08,147.3) ;
\draw [line width=0.75]    (282.39,138.39) -- (286,136.36) ;
\draw [line width=0.75]    (280.55,139.44) -- (281.6,138.84) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (296.66,100.73) -- (296.66,109.27) -- (288.74,113.78) -- (288.74,105.24) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (288.74,105.24) -- (288.74,113.78) -- (281,109.18) -- (281,100.64) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (296.66,100.73) -- (288.74,105.24) -- (281,100.64) -- (288.92,96.14) -- (290.82,97.26) -- cycle ;
\draw [line width=0.75]    (282.32,102.68) -- (282.32,108.2) ;
\draw [line width=0.75]    (285.62,99.31) -- (289.22,97.28) ;
\draw [line width=0.75]    (283.78,100.35) -- (284.83,99.76) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (286.79,61.26) -- (286.79,69.13) -- (279.49,73.28) -- (279.49,65.42) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (279.49,65.42) -- (279.49,73.28) -- (272.36,69.05) -- (272.36,61.18) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (286.79,61.26) -- (279.49,65.42) -- (272.36,61.18) -- (279.66,57.03) -- (281.41,58.07) -- cycle ;
\draw [line width=0.75]    (273.57,63.06) -- (273.57,68.15) ;
\draw [line width=0.75]    (276.61,59.95) -- (279.94,58.08) ;
\draw [line width=0.75]    (274.92,60.92) -- (275.89,60.37) ;

\draw  [fill={rgb, 255:red, 56; green, 106; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (307.17,79.45) -- (307.17,86.79) -- (300.37,90.65) -- (300.37,83.32) -- cycle ;
\draw  [fill={rgb, 255:red, 82; green, 134; blue, 143 }  ,fill opacity=1 ][line width=0.75]  (300.37,83.32) -- (300.37,90.65) -- (293.72,86.71) -- (293.72,79.38) -- cycle ;
\draw  [fill={rgb, 255:red, 70; green, 121; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (307.17,79.45) -- (300.37,83.32) -- (293.72,79.38) -- (300.52,75.51) -- (302.15,76.48) -- cycle ;
\draw    (294.85,81.13) -- (294.85,85.87) ;
\draw    (297.69,78.23) -- (300.78,76.49) ;
\draw    (296.11,79.13) -- (297.01,78.62) ;

\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (85.83,53.83) -- (101.35,110.67) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (89.89,38.39) .. controls (89.89,37.96) and (90.24,37.61) .. (90.67,37.61) -- (93,37.61) .. controls (93.43,37.61) and (93.78,37.96) .. (93.78,38.39) -- (93.78,65.73) .. controls (93.78,66.16) and (93.43,66.51) .. (93,66.51) -- (90.67,66.51) .. controls (90.24,66.51) and (89.89,66.16) .. (89.89,65.73) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (71.87,38.2) .. controls (71.87,37.77) and (72.22,37.42) .. (72.65,37.42) -- (74.98,37.42) .. controls (75.41,37.42) and (75.76,37.77) .. (75.76,38.2) -- (75.76,65.54) .. controls (75.76,65.97) and (75.41,66.31) .. (74.98,66.31) -- (72.65,66.31) .. controls (72.22,66.31) and (71.87,65.97) .. (71.87,65.54) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (69.22,38.96) .. controls (69.22,38.01) and (69.99,37.24) .. (70.94,37.24) -- (95.2,37.24) .. controls (96.15,37.24) and (96.92,38.01) .. (96.92,38.96) -- (96.92,44.13) .. controls (96.92,45.08) and (96.15,45.85) .. (95.2,45.85) -- (70.94,45.85) .. controls (69.99,45.85) and (69.22,45.08) .. (69.22,44.13) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (71.8,40.42) .. controls (71.8,40.09) and (72.07,39.82) .. (72.4,39.82) -- (74.48,39.82) .. controls (74.81,39.82) and (75.07,40.09) .. (75.07,40.42) -- (75.07,42.21) .. controls (75.07,42.54) and (74.81,42.81) .. (74.48,42.81) -- (72.4,42.81) .. controls (72.07,42.81) and (71.8,42.54) .. (71.8,42.21) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (76.1,40.42) .. controls (76.1,40.09) and (76.37,39.82) .. (76.7,39.82) -- (78.78,39.82) .. controls (79.11,39.82) and (79.37,40.09) .. (79.37,40.42) -- (79.37,42.21) .. controls (79.37,42.54) and (79.11,42.81) .. (78.78,42.81) -- (76.7,42.81) .. controls (76.37,42.81) and (76.1,42.54) .. (76.1,42.21) -- cycle ;
\draw [line width=0.75]    (80.92,39.77) -- (91.05,39.87) ;
\draw [line width=0.75]    (80.87,42.41) -- (91.01,42.5) ;
\draw   (93.59,39.44) .. controls (93.59,39.34) and (93.68,39.25) .. (93.78,39.25) -- (94.48,39.25) .. controls (94.58,39.25) and (94.67,39.34) .. (94.67,39.44) -- (94.67,40.02) .. controls (94.67,40.12) and (94.58,40.21) .. (94.48,40.21) -- (93.78,40.21) .. controls (93.68,40.21) and (93.59,40.12) .. (93.59,40.02) -- cycle ;
\draw   (93.59,42.02) .. controls (93.59,41.92) and (93.68,41.83) .. (93.78,41.83) -- (94.48,41.83) .. controls (94.58,41.83) and (94.67,41.92) .. (94.67,42.02) -- (94.67,42.6) .. controls (94.67,42.7) and (94.58,42.79) .. (94.48,42.79) -- (93.78,42.79) .. controls (93.68,42.79) and (93.59,42.7) .. (93.59,42.6) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (69.22,49.63) .. controls (69.22,48.68) and (69.99,47.91) .. (70.94,47.91) -- (95.2,47.91) .. controls (96.15,47.91) and (96.92,48.68) .. (96.92,49.63) -- (96.92,54.79) .. controls (96.92,55.74) and (96.15,56.51) .. (95.2,56.51) -- (70.94,56.51) .. controls (69.99,56.51) and (69.22,55.74) .. (69.22,54.79) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (71.8,51.09) .. controls (71.8,50.76) and (72.07,50.49) .. (72.4,50.49) -- (74.48,50.49) .. controls (74.81,50.49) and (75.07,50.76) .. (75.07,51.09) -- (75.07,52.88) .. controls (75.07,53.21) and (74.81,53.48) .. (74.48,53.48) -- (72.4,53.48) .. controls (72.07,53.48) and (71.8,53.21) .. (71.8,52.88) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (76.1,51.09) .. controls (76.1,50.76) and (76.37,50.49) .. (76.7,50.49) -- (78.78,50.49) .. controls (79.11,50.49) and (79.37,50.76) .. (79.37,51.09) -- (79.37,52.88) .. controls (79.37,53.21) and (79.11,53.48) .. (78.78,53.48) -- (76.7,53.48) .. controls (76.37,53.48) and (76.1,53.21) .. (76.1,52.88) -- cycle ;
\draw [line width=0.75]    (80.92,50.43) -- (91.05,50.53) ;
\draw [line width=0.75]    (80.87,53.07) -- (91.01,53.17) ;
\draw   (93.59,50.11) .. controls (93.59,50) and (93.68,49.92) .. (93.78,49.92) -- (94.48,49.92) .. controls (94.58,49.92) and (94.67,50) .. (94.67,50.11) -- (94.67,50.68) .. controls (94.67,50.79) and (94.58,50.87) .. (94.48,50.87) -- (93.78,50.87) .. controls (93.68,50.87) and (93.59,50.79) .. (93.59,50.68) -- cycle ;
\draw   (93.59,52.69) .. controls (93.59,52.58) and (93.68,52.5) .. (93.78,52.5) -- (94.48,52.5) .. controls (94.58,52.5) and (94.67,52.58) .. (94.67,52.69) -- (94.67,53.26) .. controls (94.67,53.37) and (94.58,53.45) .. (94.48,53.45) -- (93.78,53.45) .. controls (93.68,53.45) and (93.59,53.37) .. (93.59,53.26) -- cycle ;
\draw  [fill={rgb, 255:red, 36; green, 99; blue, 165 }  ,fill opacity=1 ] (69.05,60.29) .. controls (69.05,59.34) and (69.82,58.57) .. (70.77,58.57) -- (95.03,58.57) .. controls (95.98,58.57) and (96.75,59.34) .. (96.75,60.29) -- (96.75,65.45) .. controls (96.75,66.4) and (95.98,67.17) .. (95.03,67.17) -- (70.77,67.17) .. controls (69.82,67.17) and (69.05,66.4) .. (69.05,65.45) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 19; blue, 19 }  ,fill opacity=1 ] (71.63,61.75) .. controls (71.63,61.42) and (71.9,61.15) .. (72.23,61.15) -- (74.3,61.15) .. controls (74.63,61.15) and (74.9,61.42) .. (74.9,61.75) -- (74.9,63.54) .. controls (74.9,63.87) and (74.63,64.14) .. (74.3,64.14) -- (72.23,64.14) .. controls (71.9,64.14) and (71.63,63.87) .. (71.63,63.54) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (75.93,61.75) .. controls (75.93,61.42) and (76.2,61.15) .. (76.53,61.15) -- (78.6,61.15) .. controls (78.93,61.15) and (79.2,61.42) .. (79.2,61.75) -- (79.2,63.54) .. controls (79.2,63.87) and (78.93,64.14) .. (78.6,64.14) -- (76.53,64.14) .. controls (76.2,64.14) and (75.93,63.87) .. (75.93,63.54) -- cycle ;
\draw [line width=0.75]    (80.75,61.1) -- (90.88,61.19) ;
\draw [line width=0.75]    (80.7,63.73) -- (90.83,63.83) ;
\draw   (93.42,60.77) .. controls (93.42,60.67) and (93.51,60.58) .. (93.61,60.58) -- (94.3,60.58) .. controls (94.41,60.58) and (94.49,60.67) .. (94.49,60.77) -- (94.49,61.34) .. controls (94.49,61.45) and (94.41,61.54) .. (94.3,61.54) -- (93.61,61.54) .. controls (93.51,61.54) and (93.42,61.45) .. (93.42,61.34) -- cycle ;
\draw   (93.42,63.35) .. controls (93.42,63.25) and (93.51,63.16) .. (93.61,63.16) -- (94.3,63.16) .. controls (94.41,63.16) and (94.49,63.25) .. (94.49,63.35) -- (94.49,63.92) .. controls (94.49,64.03) and (94.41,64.12) .. (94.3,64.12) -- (93.61,64.12) .. controls (93.51,64.12) and (93.42,64.03) .. (93.42,63.92) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (107.79,54.12) -- (107.79,70.82) .. controls (107.79,73.3) and (102.92,75.32) .. (96.92,75.32) .. controls (90.91,75.32) and (86.04,73.3) .. (86.04,70.82) -- (86.04,54.12)(107.79,54.12) .. controls (107.79,56.61) and (102.92,58.62) .. (96.92,58.62) .. controls (90.91,58.62) and (86.04,56.61) .. (86.04,54.12) .. controls (86.04,51.64) and (90.91,49.63) .. (96.92,49.63) .. controls (102.92,49.63) and (107.79,51.64) .. (107.79,54.12) -- cycle ;

\draw   (86.12,70.21) .. controls (86.12,67.46) and (90.99,65.23) .. (96.99,65.23) .. controls (103,65.23) and (107.87,67.46) .. (107.87,70.21) .. controls (107.87,72.97) and (103,75.2) .. (96.99,75.2) .. controls (90.99,75.2) and (86.12,72.97) .. (86.12,70.21) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (86.12,65.18) .. controls (86.12,62.43) and (90.99,60.2) .. (96.99,60.2) .. controls (103,60.2) and (107.87,62.43) .. (107.87,65.18) .. controls (107.87,67.93) and (103,70.17) .. (96.99,70.17) .. controls (90.99,70.17) and (86.12,67.93) .. (86.12,65.18) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (86.12,60.2) .. controls (86.12,57.44) and (90.99,55.21) .. (96.99,55.21) .. controls (103,55.21) and (107.87,57.44) .. (107.87,60.2) .. controls (107.87,62.95) and (103,65.18) .. (96.99,65.18) .. controls (90.99,65.18) and (86.12,62.95) .. (86.12,60.2) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (86.12,54.31) .. controls (86.12,51.56) and (90.99,49.33) .. (96.99,49.33) .. controls (103,49.33) and (107.87,51.56) .. (107.87,54.31) .. controls (107.87,57.06) and (103,59.3) .. (96.99,59.3) .. controls (90.99,59.3) and (86.12,57.06) .. (86.12,54.31) -- cycle ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (259.29,34.26) -- (259.29,42.13) -- (251.99,46.28) -- (251.99,38.42) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (251.99,38.42) -- (251.99,46.28) -- (244.86,42.05) -- (244.86,34.18) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (259.29,34.26) -- (251.99,38.42) -- (244.86,34.18) -- (252.16,30.03) -- (253.91,31.07) -- cycle ;
\draw [line width=0.75]    (246.07,36.06) -- (246.07,41.15) ;
\draw [line width=0.75]    (249.11,32.95) -- (252.44,31.08) ;
\draw [line width=0.75]    (247.42,33.92) -- (248.39,33.37) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (240.84,16.01) -- (240.84,24.01) -- (233.41,28.24) -- (233.41,20.23) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (233.41,20.23) -- (233.41,28.24) -- (226.16,23.93) -- (226.16,15.92) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (240.84,16.01) -- (233.41,20.23) -- (226.16,15.92) -- (233.58,11.7) -- (235.36,12.76) -- cycle ;
\draw [line width=0.75]    (227.39,17.84) -- (227.39,23.01) ;
\draw [line width=0.75]    (230.49,14.67) -- (233.87,12.77) ;
\draw [line width=0.75]    (228.77,15.65) -- (229.75,15.09) ;

\draw  [fill={rgb, 255:red, 31; green, 27; blue, 87 }  ,fill opacity=1 ][line width=0.75]  (217.97,15.53) -- (217.97,23.39) -- (210.69,27.54) -- (210.69,19.68) -- cycle ;
\draw  [fill={rgb, 255:red, 58; green, 83; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (210.69,19.68) -- (210.69,27.54) -- (203.57,23.31) -- (203.57,15.45) -- cycle ;
\draw  [fill={rgb, 255:red, 43; green, 44; blue, 125 }  ,fill opacity=1 ][line width=0.75]  (217.97,15.53) -- (210.69,19.68) -- (203.57,15.45) -- (210.85,11.31) -- (212.6,12.34) -- cycle ;
\draw [line width=0.75]    (204.78,17.33) -- (204.78,22.41) ;
\draw [line width=0.75]    (207.81,14.22) -- (211.13,12.36) ;
\draw [line width=0.75]    (206.12,15.19) -- (207.09,14.64) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (129.03,19.35) -- (129.03,26.87) -- (122.06,30.84) -- (122.06,23.32) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (122.06,23.32) -- (122.06,30.84) -- (115.23,26.79) -- (115.23,19.27) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (129.03,19.35) -- (122.06,23.32) -- (115.23,19.27) -- (122.21,15.3) -- (123.89,16.29) -- cycle ;
\draw [line width=0.75]    (116.4,21.07) -- (116.4,25.93) ;
\draw [line width=0.75]    (119.3,18.09) -- (122.48,16.3) ;
\draw [line width=0.75]    (117.69,19.01) -- (118.61,18.49) ;

\draw  [fill={rgb, 255:red, 110; green, 116; blue, 49 }  ,fill opacity=1 ][line width=0.75]  (153.11,11.15) -- (153.11,19.7) -- (145.18,24.22) -- (145.18,15.67) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (145.18,15.67) -- (145.18,24.22) -- (137.43,19.61) -- (137.43,11.06) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (153.11,11.15) -- (145.18,15.67) -- (137.43,11.06) -- (145.36,6.55) -- (147.26,7.68) -- cycle ;
\draw [line width=0.75]    (138.75,13.11) -- (138.75,18.64) ;
\draw [line width=0.75]    (142.05,9.72) -- (145.66,7.69) ;
\draw [line width=0.75]    (140.22,10.77) -- (141.26,10.18) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (177.34,17.51) -- (177.34,25.51) -- (169.91,29.74) -- (169.91,21.73) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (169.91,21.73) -- (169.91,29.74) -- (162.66,25.43) -- (162.66,17.42) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (177.34,17.51) -- (169.91,21.73) -- (162.66,17.42) -- (170.08,13.2) -- (171.86,14.26) -- cycle ;
\draw [line width=0.75]    (163.89,19.34) -- (163.89,24.51) ;
\draw [line width=0.75]    (166.99,16.17) -- (170.37,14.27) ;
\draw [line width=0.75]    (165.27,17.15) -- (166.25,16.59) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (93.03,11.85) -- (93.03,19.37) -- (86.06,23.34) -- (86.06,15.82) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (86.06,15.82) -- (86.06,23.34) -- (79.23,19.29) -- (79.23,11.77) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (93.03,11.85) -- (86.06,15.82) -- (79.23,11.77) -- (86.21,7.8) -- (87.89,8.79) -- cycle ;
\draw [line width=0.75]    (80.4,13.57) -- (80.4,18.43) ;
\draw [line width=0.75]    (83.3,10.59) -- (86.48,8.8) ;
\draw [line width=0.75]    (81.69,11.51) -- (82.61,10.99) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (65.73,18.27) -- (65.73,25.83) -- (58.71,29.82) -- (58.71,22.26) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (58.71,22.26) -- (58.71,29.82) -- (51.86,25.75) -- (51.86,18.19) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (65.73,18.27) -- (58.71,22.26) -- (51.86,18.19) -- (58.87,14.2) -- (60.56,15.2) -- cycle ;
\draw [line width=0.75]    (53.03,20) -- (53.03,24.89) ;
\draw [line width=0.75]    (55.95,17) -- (59.14,15.21) ;
\draw [line width=0.75]    (54.32,17.93) -- (55.25,17.4) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (52.96,37.23) -- (52.96,45.77) -- (45.04,50.28) -- (45.04,41.74) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (45.04,41.74) -- (45.04,50.28) -- (37.3,45.68) -- (37.3,37.14) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (52.96,37.23) -- (45.04,41.74) -- (37.3,37.14) -- (45.22,32.64) -- (47.12,33.76) -- cycle ;
\draw [line width=0.75]    (38.62,39.18) -- (38.62,44.7) ;
\draw [line width=0.75]    (41.92,35.81) -- (45.52,33.78) ;
\draw [line width=0.75]    (40.08,36.85) -- (41.13,36.26) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (15.53,104.35) -- (15.53,111.87) -- (8.56,115.84) -- (8.56,108.32) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (8.56,108.32) -- (8.56,115.84) -- (1.73,111.79) -- (1.73,104.27) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (15.53,104.35) -- (8.56,108.32) -- (1.73,104.27) -- (8.71,100.3) -- (10.39,101.29) -- cycle ;
\draw [line width=0.75]    (2.9,106.07) -- (2.9,110.93) ;
\draw [line width=0.75]    (5.8,103.09) -- (8.98,101.3) ;
\draw [line width=0.75]    (4.19,104.01) -- (5.11,103.49) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (25.34,78.51) -- (25.34,86.51) -- (17.91,90.74) -- (17.91,82.73) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (17.91,82.73) -- (17.91,90.74) -- (10.66,86.43) -- (10.66,78.42) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (25.34,78.51) -- (17.91,82.73) -- (10.66,78.42) -- (18.08,74.2) -- (19.86,75.26) -- cycle ;
\draw [line width=0.75]    (11.89,80.34) -- (11.89,85.51) ;
\draw [line width=0.75]    (14.99,77.17) -- (18.37,75.27) ;
\draw [line width=0.75]    (13.27,78.15) -- (14.25,77.59) ;

\draw  [fill={rgb, 255:red, 0; green, 139; blue, 96 }  ,fill opacity=1 ][line width=0.75]  (38.37,121.23) -- (38.37,129.77) -- (30.45,134.28) -- (30.45,125.74) -- cycle ;
\draw  [fill={rgb, 255:red, 10; green, 183; blue, 152 }  ,fill opacity=1 ][line width=0.75]  (30.45,125.74) -- (30.45,134.28) -- (22.71,129.68) -- (22.71,121.14) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 162; blue, 120 }  ,fill opacity=1 ][line width=0.75]  (38.37,121.23) -- (30.45,125.74) -- (22.71,121.14) -- (30.63,116.64) -- (32.53,117.76) -- cycle ;
\draw [line width=0.75]    (24.03,123.18) -- (24.03,128.7) ;
\draw [line width=0.75]    (27.33,119.81) -- (30.93,117.78) ;
\draw [line width=0.75]    (25.49,120.85) -- (26.54,120.26) ;

\draw  [fill={rgb, 255:red, 90; green, 7; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (22.53,150.35) -- (22.53,157.87) -- (15.56,161.84) -- (15.56,154.32) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 28; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (15.56,154.32) -- (15.56,161.84) -- (8.73,157.79) -- (8.73,150.27) -- cycle ;
\draw  [fill={rgb, 255:red, 148; green, 31; blue, 70 }  ,fill opacity=1 ][line width=0.75]  (22.53,150.35) -- (15.56,154.32) -- (8.73,150.27) -- (15.71,146.3) -- (17.39,147.29) -- cycle ;
\draw [line width=0.75]    (9.9,152.07) -- (9.9,156.93) ;
\draw [line width=0.75]    (12.8,149.09) -- (15.98,147.3) ;
\draw [line width=0.75]    (11.19,150.01) -- (12.11,149.49) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (12.73,170.27) -- (12.73,177.83) -- (5.71,181.82) -- (5.71,174.26) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (5.71,174.26) -- (5.71,181.82) -- (-1.14,177.75) -- (-1.14,170.19) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (12.73,170.27) -- (5.71,174.26) -- (-1.14,170.19) -- (5.87,166.2) -- (7.56,167.2) -- cycle ;
\draw [line width=0.75]    (0.03,172) -- (0.03,176.89) ;
\draw [line width=0.75]    (2.95,169) -- (6.14,167.21) ;
\draw [line width=0.75]    (1.32,169.93) -- (2.25,169.4) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (31.34,194.01) -- (31.34,202.01) -- (23.91,206.24) -- (23.91,198.23) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (23.91,198.23) -- (23.91,206.24) -- (16.66,201.93) -- (16.66,193.92) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (31.34,194.01) -- (23.91,198.23) -- (16.66,193.92) -- (24.08,189.7) -- (25.86,190.76) -- cycle ;
\draw [line width=0.75]    (17.89,195.84) -- (17.89,201.01) ;
\draw [line width=0.75]    (20.99,192.67) -- (24.37,190.77) ;
\draw [line width=0.75]    (19.27,193.65) -- (20.25,193.09) ;

\draw  [fill={rgb, 255:red, 3; green, 107; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (46.54,234.41) -- (46.54,242.41) -- (39.11,246.64) -- (39.11,238.63) -- cycle ;
\draw  [fill={rgb, 255:red, 2; green, 160; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (39.11,238.63) -- (39.11,246.64) -- (31.86,242.33) -- (31.86,234.32) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (46.54,234.41) -- (39.11,238.63) -- (31.86,234.32) -- (39.28,230.1) -- (41.06,231.16) -- cycle ;
\draw [line width=0.75]    (33.09,236.24) -- (33.09,241.41) ;
\draw [line width=0.75]    (36.19,233.07) -- (39.57,231.17) ;
\draw [line width=0.75]    (34.47,234.05) -- (35.45,233.49) ;

\draw  [fill={rgb, 255:red, 139; green, 65; blue, 30 }  ,fill opacity=1 ][line width=0.75]  (295.23,219.77) -- (295.23,227.33) -- (288.21,231.32) -- (288.21,223.76) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 135; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (288.21,223.76) -- (288.21,231.32) -- (281.36,227.25) -- (281.36,219.69) -- cycle ;
\draw  [fill={rgb, 255:red, 161; green, 102; blue, 40 }  ,fill opacity=1 ][line width=0.75]  (295.23,219.77) -- (288.21,223.76) -- (281.36,219.69) -- (288.37,215.7) -- (290.06,216.7) -- cycle ;
\draw [line width=0.75]    (282.53,221.5) -- (282.53,226.39) ;
\draw [line width=0.75]    (285.45,218.5) -- (288.64,216.71) ;
\draw [line width=0.75]    (283.82,219.43) -- (284.75,218.9) ;


\draw (96.94,32.88) node [anchor=north west][inner sep=0.75pt]    {$h_{1}$};
\draw (114.69,47.97) node [anchor=north west][inner sep=0.75pt]    {$h_{2}$};
\draw (189.83,45.45) node [anchor=north west][inner sep=0.75pt]    {$h_{3}$};
\draw (244,68.34) node [anchor=north west][inner sep=0.75pt]    {$h_{4}$};
\draw (238.23,131.12) node [anchor=north west][inner sep=0.75pt]    {$h_{5}$};
\draw (236.52,195.24) node [anchor=north west][inner sep=0.75pt]    {$h_{6}$};
\draw (186.72,200.66) node [anchor=north west][inner sep=0.75pt]    {$h_{7}$};
\draw (128.91,201.66) node [anchor=north west][inner sep=0.75pt]    {$h_{8}$};
\draw (76.96,203) node [anchor=north west][inner sep=0.75pt]    {$h_{9}$};
\draw (40.8,140.93) node [anchor=north west][inner sep=0.75pt]    {$h_{10}$};
\draw (40.61,66.85) node [anchor=north west][inner sep=0.75pt]    {$h_{11}$};
\draw (86,116.11) node [anchor=north west][inner sep=0.75pt]    {$\rho _{2}$};
\draw (194.81,115.48) node [anchor=north west][inner sep=0.75pt]    {$\rho _{3}$};
\draw (155.41,147.58) node [anchor=north west][inner sep=0.75pt]    {$\rho _{4}$};
\draw (194.17,177.32) node [anchor=north west][inner sep=0.75pt]    {$\rho _{5}$};
\draw (92.01,177.62) node [anchor=north west][inner sep=0.75pt]    {$\rho _{6}$};
\draw (129.27,147.13) node [anchor=north west][inner sep=0.75pt]    {$\rho _{1}$};
\draw (83.15,75.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$G( \tau )$};
\draw (44.85,209.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{1}_{1}$};
\draw (59.29,264.21) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{3}_{1}$};
\draw (88,272.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{8}_{1}$};
\draw (114.47,266.53) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{1}_{2}$};
\draw (137.53,272.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{2}_{1}$};
\draw (160.31,266.81) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{4}_{1}$};
\draw (194.21,269.02) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{7}_{1}$};
\draw (219.67,268.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{5}_{1}$};
\draw (249.27,264.13) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{6}_{1}$};
\draw (271.33,267.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{2}_{2}$};
\draw (286.11,255.01) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{8}_{2}$};
\draw (285.29,149.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{4}_{2}$};
\draw (276.68,193.71) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{2}_{3}$};
\draw (294.8,176.74) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{7}_{2}$};
\draw (277.36,70.53) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{5}_{2}$};
\draw (298.62,87.24) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{1}_{3}$};
\draw (287.2,110.01) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{8}_{3}$};
\draw (249.86,43.53) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{5}_{3}$};
\draw (230.71,25.02) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{7}_{3}$};
\draw (208.77,24.13) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{6}_{2}$};
\draw (120.53,27.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{2}_{4}$};
\draw (143.96,20.53) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{4}_{3}$};
\draw (167.21,26.52) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{7}_{4}$};
\draw (84.53,19.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{2}_{5}$};
\draw (56.17,26.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{5}_{4}$};
\draw (45.5,46.51) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{8}_{4}$};
\draw (15.97,87.53) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{7}_{5}$};
\draw (7.03,112.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{2}_{6}$};
\draw (27.81,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{8}_{5}$};
\draw (14.03,158.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{2}_{7}$};
\draw (4.17,178.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{5}_{5}$};
\draw (21.21,203.02) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{7}_{6}$};
\draw (36.41,243.42) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{7}_{7}$};
\draw (286.67,228.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{s}^{5}_{5}$};


\end{tikzpicture}

\captionof{figure}{An example placement of replicas over multiple hosts connected to a network with topology \(\tau\)}
  \label{fig:placement-and-topology}
\end{center}
